Modelling and Verifying an Object-Oriented Concurrency Model in GROOVE

SCOOP is a programming model and language that allows concurrent programming at a high level of abstraction. Several approaches to verifying SCOOP programs have been proposed in the past, but none of them operate directly on the source code without modifications or annotations. We propose a fully automatic approach to verifying (a subset of) SCOOP programs by translation to graph-based models. First, we present a graph transformation based semantics for SCOOP. We present an implementation of the model in the state-of-the-art model checker GROOVE, which can be used to simulate programs and verify concurrency and consistency properties, such as the impossibility of deadlocks occurring or the absence of postcondition violations. Second, we present a translation tool that operates on SCOOP program code and generates input for the model. We evaluate our approach by inspecting a number of programs in the form of case studies.

==> figures/cpm_exploration_dphil_nodeadlock_after_command.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n23) at (8.825, -7.730) {\ml{\textbf{Action}\\\textit{command}\\method = "FORK.make"\\ref = "r\_1"}};
\node[basic_node] (n19) at (2.190, -5.030) {\ml{\textbf{Processor}\\name = "APPLICATION"}};
\node[basic_node] (n44) at (13.925, -7.720) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n18) at (10.995, -7.750) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_2"\\value = "r\_1"}};
\node[basic_node] (n9) at (16.885, -9.230) {\ml{\textbf{Action}\\\textit{new}\\name = "FORK"\\ref = "r\_3"}};
\node[basic_node] (n32) at (16.245, -10.070) {\ml{\textbf{State}}};
\node[basic_node] (n55) at (1.290, -7.710) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.make"}};
\node[basic_node] (n50) at (7.475, -7.710) {\ml{\textbf{State}}};
\node[basic_node] (n6) at (19.085, -12.490) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_3"\\value = "r\_1"}};
\node[basic_node] (n57) at (20.085, -11.280) {\ml{\textbf{State}}};
\node[basic_node] (n54) at (17.795, -10.080) {\ml{\textbf{State}}};
\node[basic_node] (n47) at (18.015, -4.360) {\ml{\textbf{Action}\\\textit{command}\\method = "PHILOSOPHER.live"\\ref = "r\_4"}};
\node[basic_node] (n70) at (7.330, -3.370) {\ml{\textbf{Data\_Var}\\name = "v\_3"\\value = false}};
\node[basic_node] (n51) at (18.090, -6.070) {\ml{\textbf{Action}\\\textit{lock}\\lock\_1 = "r\_4"}};
\node[basic_node] (n28) at (4.685, -7.770) {\ml{\textbf{State}}};
\node[basic_node] (n65) at (6.790, -0.520) {\ml{\textbf{Result}\\bool = false}};
\node[basic_node] (n39) at (3.620, -3.690) {\ml{\textbf{Ref\_Var}\\name = "r\_1"}};
\node[basic_node] (n56) at (12.945, -4.870) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_2"\\value = "r\_3"}};
\node[basic_node] (n49) at (6.055, -7.730) {\ml{\textbf{Action}\\\textit{new}\\name = "FORK"\\ref = "r\_1"}};
\node[basic_node] (n24) at (13.045, -9.470) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n17) at (17.995, -5.230) {\ml{\textbf{State}}};
\node[basic_node] (n26) at (3.730, -8.940) {\ml{\textbf{Action}\\\textit{unlock\_creator}}};
\node[basic_node] (n25) at (9.905, -3.100) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n3) at (17.695, -12.390) {\ml{\textbf{State}}};
\node[basic_node] (n34) at (13.955, -10.270) {\ml{\textbf{State}}};
\node[basic_node] (n11) at (22.200, -7.580) {\ml{\textbf{Param\_Ref}\\get = "r\_2"\\param = "p\_2"}};
\node[basic_node] (n22) at (2.135, -3.600) {\ml{\textbf{Data}}};
\node[basic_node] (n7) at (15.315, -10.260) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n31) at (20.015, -9.850) {\ml{\textbf{Action}\\\textit{new}\\name = "PHILOSOPHER"\\ref = "r\_4"}};
\node[basic_node] (n12) at (18.585, -10.900) {\ml{\textbf{Action}\\\textit{command}\\method = "FORK.make"\\ref = "r\_3"}};
\node[basic_node] (n43) at (15.295, -8.470) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n48) at (13.950, -9.450) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[basic_node] (n10) at (14.055, -4.910) {\ml{\textbf{State}}};
\node[basic_node] (n27) at (22.300, -8.420) {\ml{\textbf{Param\_Ref}\\get = "r\_3"\\param = "p\_3"}};
\node[basic_node] (n38) at (1.470, -8.950) {\ml{\textbf{State}\\\textit{init}\\method = "FORK.make"}};
\node[basic_node] (n67) at (5.440, -4.770) {\ml{\textbf{Processor}\\name = "FORK"}};
\node[basic_node] (n29) at (16.315, -4.930) {\ml{\textbf{State}}};
\node[basic_node] (n41) at (22.350, -6.630) {\ml{\textbf{Param\_Data}\\get = "v\_1"\\param = "p\_1"}};
\node[basic_node] (n0) at (15.315, -9.170) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n8) at (16.565, -10.770) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n5) at (16.635, -11.630) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n63) at (6.800, -1.420) {\ml{\textbf{Data}}};
\node[basic_node] (n2) at (19.965, -7.940) {\ml{\textbf{Action}\\\textit{command}\\method = "PHILOSOPHER.make"\\ref = "r\_4"}};
\node[basic_node] (n62) at (18.045, -6.930) {\ml{\textbf{State}}};
\node[basic_node] (n68) at (8.080, -0.605) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_2"}};
\node[basic_node] (n45) at (3.610, -3.020) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_2"}};
\node[basic_node] (n37) at (0.610, -2.460) {\ml{\textbf{Data\_Var}\\name = "v\_3"\\value = 1}};
\node[basic_node] (n20) at (3.475, -7.810) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_1"}};
\node[basic_node] (n36) at (11.885, -3.030) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n66) at (5.630, -0.605) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_1"}};
\node[basic_node] (n52) at (20.005, -8.860) {\ml{\textbf{State}}};
\node[basic_node] (n46) at (10.725, -3.960) {\ml{\textbf{Op}\\\textit{add}}};
\node[basic_node] (n60) at (3.425, -6.680) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n1) at (12.065, -7.740) {\ml{\textbf{State}}};
\node[basic_node] (n58) at (15.320, -11.640) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[basic_node] (n21) at (10.645, -4.890) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_1"}};
\node[basic_node] (n53) at (15.345, -12.470) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n42) at (0.750, -4.720) {\ml{\textbf{Data\_Var}\\name = "v\_1"\\value = 1}};
\node[basic_node] (n13) at (15.340, -10.970) {\ml{\textbf{BoolOp}\\\textit{less\_than}}};
\node[basic_node] (n40) at (15.865, -7.710) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n64) at (8.800, -1.710) {\ml{\textbf{Data\_Var}\\name = "v\_2"\\value = 0}};
\node[basic_node] (n61) at (11.815, -4.890) {\ml{\textbf{State}}};
\node[basic_node] (n35) at (10.115, -7.720) {\ml{\textbf{State}}};
\node[basic_node] (n30) at (5.270, -8.920) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n4) at (3.590, -2.370) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_3"}};
\node[basic_node] (n59) at (13.925, -8.640) {\ml{\textbf{BoolOp}\\\textit{greater\_than}}};
\node[basic_node] (n14) at (22.300, -9.260) {\ml{\textbf{Param\_Data}\\get = "v\_3"\\param = "p\_4"}};
\node[basic_node] (n16) at (3.560, -1.640) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_4"}};
\node[basic_node] (n69) at (8.370, -2.630) {\ml{\textbf{Data\_Var}\\name = "v\_1"\\value = 0}};
\node[basic_node] (n33) at (15.210, -4.930) {\ml{\textbf{Action}\\\textit{unlock}\\release = "r\_4"}};
\node[basic_node] (n15) at (0.690, -3.680) {\ml{\textbf{Data\_Var}\\name = "v\_2"\\value = 2}};
\node[basic_node] (n121) at (7.934, -5.244) {\ml{\textbf{Queue\_Item}\\method = "FORK.make"}};

\path[basic_edge] (n22)  -- node[lab] {\ml{var}} (n37) ;
\path[basic_edge] (n39)  -- node[lab] {\ml{points\_to}} (n67) ;
\path[basic_edge](n24.east |- 13.950, -9.450) -- node[lab] {\ml{bexp}} (n48) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{ref}} (n68) ;
\path[basic_edge] (n6)  -- node[lab] {\ml{out}} (n57) ;
\path[basic_edge](n38.east |- 3.730, -8.940) -- node[lab] {\ml{in}} (n26) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{var}} (n64) ;
\path[basic_edge](n7.south -| 15.340, -10.970) -- node[lab] {\ml{bexp}} (n13) ;
\path[basic_edge](n20.east |- 4.685, -7.770) -- node[lab] {\ml{out}} (n28) ;
\path[basic_edge](n17.north -| 18.015, -4.360) -- node[lab] {\ml{in}} (n47) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{out}} (n32) ;
\path[basic_edge](n10.west |- 12.945, -4.870) -- node[lab] {\ml{in}} (n56) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{var}} (n69) ;
\path[basic_edge] (n54)  -- node[lab] {\ml{in}} (n12) ;
\path[basic_edge] (n9)  -- node[lab] {\ml{out}} (n54) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{ref}} (n4) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{var}}(n15.east |- 2.135, -3.600);
\path[basic_edge](n31.north -| 20.005, -8.860) -- node[lab] {\ml{out}} (n52) ;
\path[basic_edge](n35.east |- 10.995, -7.750) -- node[lab] {\ml{in}} (n18) ;
\path[basic_edge](n23.east |- 10.115, -7.720) -- node[lab] {\ml{out}} (n35) ;
\path[basic_edge](n21.north -| 10.725, -3.960) -- node[lab] {\ml{aexp}} (n46) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{out}} (n62) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n41) ;
\path[basic_edge](n61.west |- 10.645, -4.890) -- node[lab] {\ml{in}} (n21) ;
\path[basic_edge] (n47)  -- node[lab] {\ml{out}} (n29) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{var}} (n70) ;
\path[basic_edge](n53.north -| 15.320, -11.640) -- node[lab] {\ml{bexp}} (n58) ;
\path[basic_edge](n26.east |- 5.270, -8.920) -- node[lab] {\ml{out}} (n30) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{ref}} (n45) ;
\path[basic_edge] (n59)  -- node[lab] {\ml{a\_2}} (n0) ;
\path[basic_edge](n50.east |- 8.825, -7.730) -- node[lab] {\ml{in}} (n23) ;
\path[basic_edge](n51.north -| 17.995, -5.230) -- node[lab] {\ml{out}} (n17) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{handler}} (n67) ;
\path[basic_edge](n18.east |- 12.065, -7.740) -- node[lab] {\ml{out}} (n1) ;
\path[basic_edge](n22.south -| 2.190, -5.030) -- node[lab] {\ml{handler}} (n19) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{var}} (n42) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n27) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{lock}} (n67) ;
\path[basic_edge](n57.north -| 20.015, -9.850) -- node[lab] {\ml{in}} (n31) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{in}}(n6.west |- 17.695, -12.390);
\path[basic_edge](n20.north -| 3.425, -6.680) -- node[lab] {\ml{aexp}} (n60) ;
\path[basic_edge](n29.west |- 15.210, -4.930) -- node[lab] {\ml{in}} (n33) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{ref}}(n39.west |- 2.135, -3.600);
\path[basic_edge](n62.north -| 18.090, -6.070) -- node[lab] {\ml{in}} (n51) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{a\_2}} (n5) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n11) ;
\path[basic_edge] (n12)  -- node[lab] {\ml{out}} (n57) ;
\path[basic_edge] (n21)  -- node[lab] {\ml{out}} (n1) ;
\path[basic_edge](n53.east |- 17.695, -12.390) -- node[lab] {\ml{out}} (n3) ;
\path[basic_edge](n33.west |- 14.055, -4.910) -- node[lab] {\ml{out}} (n10) ;
\path[basic_edge](n44.south -| 13.925, -8.640) -- node[lab] {\ml{bexp}} (n59) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{a\_1}}(n8.west |- 15.340, -10.970);
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n14) ;
\path[basic_edge] (n24)  -- node[lab] {\ml{out}} (n34) ;
\path[basic_edge](n48.north -| 13.925, -8.640) -- node[lab] {\ml{a\_1}} (n59) ;
\path[basic_edge](n28.east |- 6.055, -7.730) -- node[lab] {\ml{in}} (n49) ;
\path[basic_edge] (n46)  -- node[lab] {\ml{a\_1}} (n25) ;
\path[basic_edge](n44.east |- 15.865, -7.710) -- node[lab] {\ml{out}} (n40) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{in}} (n24) ;
\path[basic_edge](n52.north -| 19.965, -7.940) -- node[lab] {\ml{in}} (n2) ;
\path[basic_edge] (n32)  -- node[lab] {\ml{in}} (n9) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{ref}} (n66) ;
\path[basic_edge] (n59)  -- node[lab] {\ml{a\_1}}(n43.west |- 13.925, -8.640);
\path[basic_edge] (n34)  -- node[lab] {\ml{in}} (n53) ;
\path[basic_edge](n34.east |- 15.315, -10.260) -- node[lab] {\ml{in}} (n7) ;
\path[basic_edge](n1.east |- 13.925, -7.720) -- node[lab] {\ml{in}} (n44) ;
\path[basic_edge](n56.west |- 11.815, -4.890) -- node[lab] {\ml{out}} (n61) ;
\path[basic_edge](n63.north -| 6.790, -0.520) -- node[lab] {\ml{return}} (n65) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{ref}} (n16) ;
\path[basic_edge](n58.north -| 15.340, -10.970) -- node[lab] {\ml{a\_1}} (n13) ;
\path[basic_edge] (n46)  -- node[lab] {\ml{a\_2}} (n36) ;
\path[basic_edge](n49.east |- 7.475, -7.710) -- node[lab] {\ml{out}} (n50) ;
\path[basic_edge](n55.east |- 3.475, -7.810) -- node[lab] {\ml{in}} (n20) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{in\_method}} (n35) ;
\path[basic_edge] (n121)  -- node[lab] {\ml{insert\_into}} (n67) ;
\end{tikzpicture}


==> figures/cpm_exploration_dphil_nodeadlock_before_command.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[highlight_node] (n23) at (8.825, -7.730) {\ml{\textbf{Action}\\\textit{command}\\method = "FORK.make"\\ref = "r\_1"}};
\node[highlight_node] (n19) at (2.190, -5.030) {\ml{\textbf{Processor}\\name = "APPLICATION"}};
\node[basic_node] (n44) at (13.925, -7.720) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n18) at (10.995, -7.750) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_2"\\value = "r\_1"}};
\node[basic_node] (n9) at (16.885, -9.230) {\ml{\textbf{Action}\\\textit{new}\\name = "FORK"\\ref = "r\_3"}};
\node[basic_node] (n32) at (16.245, -10.070) {\ml{\textbf{State}}};
\node[basic_node] (n55) at (1.290, -7.710) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.make"}};
\node[highlight_node] (n50) at (7.475, -7.710) {\ml{\textbf{State}}};
\node[basic_node] (n6) at (19.085, -12.490) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_3"\\value = "r\_1"}};
\node[basic_node] (n57) at (20.085, -11.280) {\ml{\textbf{State}}};
\node[basic_node] (n54) at (17.795, -10.080) {\ml{\textbf{State}}};
\node[basic_node] (n47) at (18.015, -4.360) {\ml{\textbf{Action}\\\textit{command}\\method = "PHILOSOPHER.live"\\ref = "r\_4"}};
\node[basic_node] (n70) at (7.330, -3.370) {\ml{\textbf{Data\_Var}\\name = "v\_3"\\value = false}};
\node[basic_node] (n51) at (18.090, -6.070) {\ml{\textbf{Action}\\\textit{lock}\\lock\_1 = "r\_4"}};
\node[basic_node] (n28) at (4.685, -7.770) {\ml{\textbf{State}}};
\node[basic_node] (n65) at (6.790, -0.520) {\ml{\textbf{Result}\\bool = false}};
\node[basic_node] (n39) at (3.620, -3.690) {\ml{\textbf{Ref\_Var}\\name = "r\_1"}};
\node[basic_node] (n56) at (12.945, -4.870) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_2"\\value = "r\_3"}};
\node[basic_node] (n49) at (6.055, -7.730) {\ml{\textbf{Action}\\\textit{new}\\name = "FORK"\\ref = "r\_1"}};
\node[basic_node] (n24) at (13.045, -9.470) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n17) at (17.995, -5.230) {\ml{\textbf{State}}};
\node[basic_node] (n26) at (3.730, -8.940) {\ml{\textbf{Action}\\\textit{unlock\_creator}}};
\node[basic_node] (n25) at (9.905, -3.100) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n3) at (17.695, -12.390) {\ml{\textbf{State}}};
\node[basic_node] (n34) at (13.955, -10.270) {\ml{\textbf{State}}};
\node[basic_node] (n11) at (22.200, -7.580) {\ml{\textbf{Param\_Ref}\\get = "r\_2"\\param = "p\_2"}};
\node[highlight_node] (n22) at (2.135, -3.600) {\ml{\textbf{Data}}};
\node[basic_node] (n7) at (15.315, -10.260) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n31) at (20.015, -9.850) {\ml{\textbf{Action}\\\textit{new}\\name = "PHILOSOPHER"\\ref = "r\_4"}};
\node[basic_node] (n12) at (18.585, -10.900) {\ml{\textbf{Action}\\\textit{command}\\method = "FORK.make"\\ref = "r\_3"}};
\node[basic_node] (n43) at (15.295, -8.470) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n48) at (13.950, -9.450) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[basic_node] (n10) at (14.055, -4.910) {\ml{\textbf{State}}};
\node[basic_node] (n27) at (22.300, -8.420) {\ml{\textbf{Param\_Ref}\\get = "r\_3"\\param = "p\_3"}};
\node[highlight_node] (n38) at (1.470, -8.950) {\ml{\textbf{State}\\\textit{init}\\method = "FORK.make"}};
\node[highlight_node] (n67) at (5.440, -4.770) {\ml{\textbf{Processor}\\name = "FORK"}};
\node[basic_node] (n29) at (16.315, -4.930) {\ml{\textbf{State}}};
\node[basic_node] (n41) at (22.350, -6.630) {\ml{\textbf{Param\_Data}\\get = "v\_1"\\param = "p\_1"}};
\node[basic_node] (n0) at (15.315, -9.170) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n8) at (16.565, -10.770) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n5) at (16.635, -11.630) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n63) at (6.800, -1.420) {\ml{\textbf{Data}}};
\node[basic_node] (n2) at (19.965, -7.940) {\ml{\textbf{Action}\\\textit{command}\\method = "PHILOSOPHER.make"\\ref = "r\_4"}};
\node[basic_node] (n62) at (18.045, -6.930) {\ml{\textbf{State}}};
\node[basic_node] (n68) at (8.080, -0.605) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_2"}};
\node[basic_node] (n45) at (3.610, -3.020) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_2"}};
\node[basic_node] (n37) at (0.610, -2.460) {\ml{\textbf{Data\_Var}\\name = "v\_3"\\value = 1}};
\node[basic_node] (n20) at (3.475, -7.810) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_1"}};
\node[basic_node] (n36) at (11.885, -3.030) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n66) at (5.630, -0.605) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_1"}};
\node[basic_node] (n52) at (20.005, -8.860) {\ml{\textbf{State}}};
\node[basic_node] (n46) at (10.725, -3.960) {\ml{\textbf{Op}\\\textit{add}}};
\node[basic_node] (n60) at (3.425, -6.680) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n1) at (12.065, -7.740) {\ml{\textbf{State}}};
\node[basic_node] (n58) at (15.320, -11.640) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[basic_node] (n21) at (10.645, -4.890) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_1"}};
\node[basic_node] (n53) at (15.345, -12.470) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n42) at (0.750, -4.720) {\ml{\textbf{Data\_Var}\\name = "v\_1"\\value = 1}};
\node[basic_node] (n13) at (15.340, -10.970) {\ml{\textbf{BoolOp}\\\textit{less\_than}}};
\node[basic_node] (n40) at (15.865, -7.710) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n64) at (8.800, -1.710) {\ml{\textbf{Data\_Var}\\name = "v\_2"\\value = 0}};
\node[basic_node] (n61) at (11.815, -4.890) {\ml{\textbf{State}}};
\node[highlight_node] (n35) at (10.115, -7.720) {\ml{\textbf{State}}};
\node[basic_node] (n30) at (5.270, -8.920) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n4) at (3.590, -2.370) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_3"}};
\node[basic_node] (n59) at (13.925, -8.640) {\ml{\textbf{BoolOp}\\\textit{greater\_than}}};
\node[basic_node] (n14) at (22.300, -9.260) {\ml{\textbf{Param\_Data}\\get = "v\_3"\\param = "p\_4"}};
\node[basic_node] (n16) at (3.560, -1.640) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_4"}};
\node[basic_node] (n69) at (8.370, -2.630) {\ml{\textbf{Data\_Var}\\name = "v\_1"\\value = 0}};
\node[basic_node] (n33) at (15.210, -4.930) {\ml{\textbf{Action}\\\textit{unlock}\\release = "r\_4"}};
\node[basic_node] (n15) at (0.690, -3.680) {\ml{\textbf{Data\_Var}\\name = "v\_2"\\value = 2}};

\path[basic_edge] (n22)  -- node[lab] {\ml{var}} (n37) ;
\path[highlight_edge] (n39)  -- node[lab] {\ml{points\_to}} (n67) ;
\path[basic_edge](n24.east |- 13.950, -9.450) -- node[lab] {\ml{bexp}} (n48) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{ref}} (n68) ;
\path[basic_edge] (n6)  -- node[lab] {\ml{out}} (n57) ;
\path[basic_edge](n38.east |- 3.730, -8.940) -- node[lab] {\ml{in}} (n26) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{var}} (n64) ;
\path[basic_edge](n7.south -| 15.340, -10.970) -- node[lab] {\ml{bexp}} (n13) ;
\path[basic_edge](n20.east |- 4.685, -7.770) -- node[lab] {\ml{out}} (n28) ;
\path[basic_edge](n17.north -| 18.015, -4.360) -- node[lab] {\ml{in}} (n47) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{out}} (n32) ;
\path[basic_edge](n10.west |- 12.945, -4.870) -- node[lab] {\ml{in}} (n56) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{var}} (n69) ;
\path[basic_edge] (n54)  -- node[lab] {\ml{in}} (n12) ;
\path[basic_edge] (n9)  -- node[lab] {\ml{out}} (n54) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{ref}} (n4) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{var}}(n15.east |- 2.135, -3.600);
\path[basic_edge](n31.north -| 20.005, -8.860) -- node[lab] {\ml{out}} (n52) ;
\path[basic_edge](n35.east |- 10.995, -7.750) -- node[lab] {\ml{in}} (n18) ;
\path[highlight_edge](n23.east |- 10.115, -7.720) -- node[lab] {\ml{out}} (n35) ;
\path[basic_edge](n21.north -| 10.725, -3.960) -- node[lab] {\ml{aexp}} (n46) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{out}} (n62) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n41) ;
\path[basic_edge](n61.west |- 10.645, -4.890) -- node[lab] {\ml{in}} (n21) ;
\path[basic_edge] (n47)  -- node[lab] {\ml{out}} (n29) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{var}} (n70) ;
\path[basic_edge](n53.north -| 15.320, -11.640) -- node[lab] {\ml{bexp}} (n58) ;
\path[basic_edge](n26.east |- 5.270, -8.920) -- node[lab] {\ml{out}} (n30) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{ref}} (n45) ;
\path[basic_edge] (n59)  -- node[lab] {\ml{a\_2}} (n0) ;
\path[highlight_edge](n50.east |- 8.825, -7.730) -- node[lab] {\ml{in}} (n23) ;
\path[basic_edge](n51.north -| 17.995, -5.230) -- node[lab] {\ml{out}} (n17) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{handler}} (n67) ;
\path[basic_edge](n18.east |- 12.065, -7.740) -- node[lab] {\ml{out}} (n1) ;
\path[highlight_edge](n22.south -| 2.190, -5.030) -- node[lab] {\ml{handler}} (n19) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{var}} (n42) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n27) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{lock}} (n67) ;
\path[basic_edge](n57.north -| 20.015, -9.850) -- node[lab] {\ml{in}} (n31) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{in}}(n6.west |- 17.695, -12.390);
\path[basic_edge](n20.north -| 3.425, -6.680) -- node[lab] {\ml{aexp}} (n60) ;
\path[basic_edge](n29.west |- 15.210, -4.930) -- node[lab] {\ml{in}} (n33) ;
\path[highlight_edge] (n22)  -- node[lab] {\ml{ref}}(n39.west |- 2.135, -3.600);
\path[basic_edge](n62.north -| 18.090, -6.070) -- node[lab] {\ml{in}} (n51) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{a\_2}} (n5) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n11) ;
\path[basic_edge] (n12)  -- node[lab] {\ml{out}} (n57) ;
\path[basic_edge] (n21)  -- node[lab] {\ml{out}} (n1) ;
\path[basic_edge](n53.east |- 17.695, -12.390) -- node[lab] {\ml{out}} (n3) ;
\path[basic_edge](n33.west |- 14.055, -4.910) -- node[lab] {\ml{out}} (n10) ;
\path[highlight_edge] (n19)  -- node[lab] {\ml{in\_method}} (n50) ;
\path[basic_edge](n44.south -| 13.925, -8.640) -- node[lab] {\ml{bexp}} (n59) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{a\_1}}(n8.west |- 15.340, -10.970);
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n14) ;
\path[basic_edge] (n24)  -- node[lab] {\ml{out}} (n34) ;
\path[basic_edge](n48.north -| 13.925, -8.640) -- node[lab] {\ml{a\_1}} (n59) ;
\path[basic_edge](n28.east |- 6.055, -7.730) -- node[lab] {\ml{in}} (n49) ;
\path[basic_edge] (n46)  -- node[lab] {\ml{a\_1}} (n25) ;
\path[basic_edge](n44.east |- 15.865, -7.710) -- node[lab] {\ml{out}} (n40) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{in}} (n24) ;
\path[basic_edge](n52.north -| 19.965, -7.940) -- node[lab] {\ml{in}} (n2) ;
\path[basic_edge] (n32)  -- node[lab] {\ml{in}} (n9) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{ref}} (n66) ;
\path[basic_edge] (n59)  -- node[lab] {\ml{a\_1}}(n43.west |- 13.925, -8.640);
\path[basic_edge] (n34)  -- node[lab] {\ml{in}} (n53) ;
\path[basic_edge](n34.east |- 15.315, -10.260) -- node[lab] {\ml{in}} (n7) ;
\path[basic_edge](n1.east |- 13.925, -7.720) -- node[lab] {\ml{in}} (n44) ;
\path[basic_edge](n56.west |- 11.815, -4.890) -- node[lab] {\ml{out}} (n61) ;
\path[basic_edge](n63.north -| 6.790, -0.520) -- node[lab] {\ml{return}} (n65) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{ref}} (n16) ;
\path[basic_edge](n58.north -| 15.340, -10.970) -- node[lab] {\ml{a\_1}} (n13) ;
\path[basic_edge] (n46)  -- node[lab] {\ml{a\_2}} (n36) ;
\path[basic_edge](n49.east |- 7.475, -7.710) -- node[lab] {\ml{out}} (n50) ;
\path[basic_edge](n55.east |- 3.475, -7.810) -- node[lab] {\ml{in}} (n20) ;
\end{tikzpicture}


==> figures/cpm_rule_action_Command.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (1.585, -2.190) {\ml{\textbf{Processor}}};
\node[basic_node] (n1) at (1.535, -4.980) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (3.380, -5.410) {\ml{\textbf{Action}\\\textit{command}}};
\node[basic_node] (n4) at (8.405, -5.360) {\ml{\textbf{State}\\\textit{init}}};
\node[basic_node] (n5) at (4.370, -1.820) {\ml{\textbf{Ref\_Var}}};
\node[data_node] (n6) at (3.440, -3.570) {\ml{\textbf{string}}};
\node[basic_node] (n7) at (3.505, -0.670) {\ml{\textbf{Processor}}};
\node[creator_node] (n10) at (7.410, -1.700) {\ml{{\color{creator_c}\textbf{Queue\_Item}}}};
\node[data_node] (n11) at (8.020, -3.630) {\ml{\textbf{string}}};
\node[data_node] (n12) at (6.510, -5.650) {\ml{\textbf{string}}};
\node[embargo_node] (n13) at (7.430, -0.690) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n3) at (2.555, -3.940) {\ml{\textbf{State}}};
\node[basic_node] (n8) at (6.860, -4.610) {\ml{\textbf{Param\_Ref}}};
\node[basic_node] (n14) at (5.765, -3.340) {\ml{\textbf{Param\_Data}}};
\node[nesting_node] (n9) at (4.660, -2.730) {\ml{$\forall$}};
\node[nesting_node] (n15) at (5.560, -4.460) {\ml{$\forall$}};
\node[basic_node] (n16) at (3.085, -1.840) {\ml{\textbf{Data}}};
\node[basic_node] (n17) at (4.605, -4.320) {\ml{\textbf{Param\_Data}}};
\node[basic_node] (n18) at (5.080, -5.010) {\ml{\textbf{Param\_Ref}}};

\path[eraser_edge] (n18)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n8) ;
\path[eraser_edge] (n14)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{lock}} (n7) ;
\path[nesting_edge] (n18)  -- node[lab] {\ml{@}} (n15) ;
\path[creator_edge] (n10)  -- node[lab] {\ml{{\color{creator_c}param}}} (n8) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{in}} (n2) ;
\path[nesting_edge](n17.north -| 4.660, -2.730) -- node[lab] {\ml{@}} (n9) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{out}} (n3) ;
\path[basic_edge](n16.east |- 4.370, -1.820) -- node[lab] {\ml{ref}} (n5) ;
\path[basic_edge] (n5)  -- node[lab] {\ml{points\_to}} (n7) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{handler}} (n0) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{method}} (n12) ;
\path[creator_edge] (n10)  -- node[lab] {\ml{{\color{creator_c}method}}} (n11) ;
\path[eraser_edge] (n17)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n14) ;
\path[basic_edge](n2.north -| 3.440, -3.570) -- node[lab] {\ml{ref}} (n6) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n18) ;
\path[eraser_edge] (n8)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{method}} (n12) ;
\path[creator_edge] (n10)  -- node[lab] {\ml{{\color{creator_c}param}}} (n14) ;
\path[nesting_edge] (n14)  -- node[lab] {\ml{@}} (n9) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n3) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n17) ;
\path[eraser_edge](n0.south -| 1.535, -4.980) -- node[lab] {\ml{{\color{eraser_c}in\_method}}} (n1) ;
\path[basic_edge] (n5)  -- node[lab] {\ml{name}} (n6) ;
\path[creator_edge] (n10)  -- node[lab] {\ml{{\color{creator_c}insert\_into}}} (n7) ;
\path[nesting_edge] (n8)  -- node[lab] {\ml{@}} (n15) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{method}} (n11) ;
\end{tikzpicture}


==> figures/cpm_rule_action_Lock_2.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (1.485, -3.830) {\ml{\textbf{State}}};
\node[basic_node] (n1) at (3.085, -3.040) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (3.065, -3.850) {\ml{\textbf{Action}\\\textit{lock}}};
\node[basic_node] (n3) at (1.555, -1.640) {\ml{\textbf{Processor}}};
\node[data_node] (n4) at (4.830, -3.450) {\ml{\textbf{string}}};
\node[basic_node] (n5) at (2.585, -1.030) {\ml{\textbf{Processor}}};
\node[data_node] (n6) at (5.450, -3.910) {\ml{\textbf{string}}};
\node[basic_node] (n7) at (5.335, -1.070) {\ml{\textbf{Processor}}};
\node[basic_node] (n8) at (3.950, -2.770) {\ml{\textbf{Ref\_Var}}};
\node[basic_node] (n9) at (5.940, -2.090) {\ml{\textbf{Ref\_Var}}};
\node[embargo_node] (n10) at (1.425, -0.420) {\ml{{\color{embargo_c}\textbf{Processor}}}};
\node[embargo_node] (n11) at (6.875, -0.410) {\ml{{\color{embargo_c}\textbf{Processor}}}};
\node[embargo_node] (n12) at (4.025, -0.410) {\ml{{\color{embargo_c}\textbf{Processor}}}};
\node[embargo_node] (n13) at (6.710, -1.250) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n14) at (3.835, -1.690) {\ml{\textbf{Data}}};

\path[basic_edge](n2.north -| 3.085, -3.040) -- node[lab] {\ml{out}} (n1) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{lock\_1}} (n4) ;
\path[basic_edge](n14.south -| 3.950, -2.770) -- node[lab] {\ml{ref}} (n8) ;
\path[embargo_edge] (n10)  -- node[lab] {\ml{{\color{embargo_c}lock}}} (n5) ;
\path[embargo_edge] (n12)  -- node[lab] {\ml{{\color{embargo_c}lock}}} (n7) ;
\path[basic_edge] (n9)  -- node[lab] {\ml{points\_to}} (n7) ;
\path[embargo_edge] (n12)  -- node[lab] {\ml{{\color{embargo_c}lock}}} (n5) ;
\path[basic_edge] (n14)  -- node[lab] {\ml{ref}} (n9) ;
\path[basic_edge] (n9)  -- node[lab] {\ml{name}} (n6) ;
\path[eraser_edge](n3.south -| 1.485, -3.830) -- node[lab] {\ml{{\color{eraser_c}in\_method}}} (n0) ;
\path[basic_edge] (n8)  -- node[lab] {\ml{name}} (n4) ;
\path[] (n3)  -- node[lab] {\ml{{\color{creator_c}lock}}} (n7) ;
\path[creator_edge] (n3)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n1) ;
\path[basic_edge](n0.east |- 3.065, -3.850) -- node[lab] {\ml{in}} (n2) ;
\path[basic_edge](n14.west |- 1.555, -1.640) -- node[lab] {\ml{handler}} (n3) ;
\path[basic_edge] (n8)  -- node[lab] {\ml{points\_to}} (n5) ;
\path[embargo_edge] (n11)  -- node[lab] {\ml{{\color{embargo_c}lock}}} (n7) ;
\path[] (n3)  -- node[lab] {\ml{{\color{creator_c}lock}}} (n5) ;
\path[basic_edge](n2.east |- 5.450, -3.910) -- node[lab] {\ml{lock\_2}} (n6) ;
\end{tikzpicture}


==> figures/cpm_rule_action_Query.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (1.585, -2.190) {\ml{\textbf{Processor}}};
\node[basic_node] (n1) at (1.475, -5.200) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (3.265, -5.190) {\ml{\textbf{Action}\\\textit{query}}};
\node[embargo_node] (n13) at (5.660, -4.740) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n3) at (2.195, -4.030) {\ml{\textbf{State}}};
\node[data_node] (n4) at (6.185, -4.090) {\ml{\textbf{bool}}};
\node[eraser_node] (n5) at (4.780, -4.170) {\ml{{\color{eraser_c}\textbf{Result}}}};
\node[basic_node] (n6) at (3.055, -1.560) {\ml{\textbf{Data}}};
\node[basic_node] (n8) at (4.345, -2.200) {\ml{\textbf{Data\_Var}}};
\node[data_node] (n9) at (3.290, -4.000) {\ml{\textbf{string}}};
\node[data_node] (n10) at (5.815, -1.830) {\ml{\textbf{bool}}};

\path[basic_edge] (n6)  -- node[lab] {\ml{var}} (n8) ;
\path[basic_edge](n2.north -| 3.290, -4.000) -- node[lab] {\ml{store\_to}} (n9) ;
\path[basic_edge](n1.east |- 3.265, -5.190) -- node[lab] {\ml{in}} (n2) ;
\path[eraser_edge] (n8)  -- node[lab] {\ml{{\color{eraser_c}value}}} (n10) ;
\path[eraser_edge] (n5)  -- node[lab] {\ml{{\color{eraser_c}res}}} (n4) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{out}} (n3) ;
\path[eraser_edge] (n5)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n3) ;
\path[basic_edge] (n8)  -- node[lab] {\ml{name}} (n9) ;
\path[creator_edge] (n8)  -- node[lab] {\ml{{\color{creator_c}value}}} (n4) ;
\path[basic_edge] (n6)  -- node[lab] {\ml{handler}} (n0) ;
\path[eraser_edge] (n2)  -- node[lab] {\ml{{\color{eraser_c}result}}} (n5) ;
\path[eraser_edge](n0.south -| 1.475, -5.200) -- node[lab] {\ml{{\color{eraser_c}in\_method}}} (n1) ;
\end{tikzpicture}


==> figures/cpm_rule_bexp_query.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (1.085, -2.020) {\ml{\textbf{Processor}}};
\node[basic_node] (n1) at (1.535, -5.880) {\ml{\textbf{State}}};
\node[basic_node] (n4) at (8.265, -6.240) {\ml{\textbf{State}\\\textit{init}}};
\node[basic_node] (n5) at (3.530, -2.460) {\ml{\textbf{Ref\_Var}}};
\node[data_node] (n6) at (2.880, -4.150) {\ml{\textbf{string}}};
\node[basic_node] (n7) at (3.505, -1.010) {\ml{\textbf{Processor}}};
\node[creator_node] (n10) at (6.050, -1.980) {\ml{{\color{creator_c}\textbf{Queue\_Item}}}};
\node[data_node] (n11) at (7.890, -4.340) {\ml{\textbf{string}}};
\node[data_node] (n12) at (6.160, -6.440) {\ml{\textbf{string}}};
\node[embargo_node] (n13) at (7.680, -2.290) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n8) at (4.790, -4.240) {\ml{\textbf{Param\_Ref}}};
\node[nesting_node] (n9) at (3.890, -4.460) {\ml{$\forall$}};
\node[basic_node] (n14) at (6.855, -4.440) {\ml{\textbf{Param\_Data}}};
\node[nesting_node] (n15) at (5.550, -4.860) {\ml{$\forall$}};
\node[basic_node] (n3) at (4.215, -6.410) {\ml{\textbf{Action}\\\textit{query}}};
\node[basic_node] (n17) at (2.795, -2.080) {\ml{\textbf{Data}}};
\node[creator_node] (n18) at (2.440, -5.140) {\ml{{\color{creator_c}\textbf{Result}}}};
\node[embargo_node] (n16) at (0.780, -6.380) {\ml{{\color{embargo_c}\textbf{Result}}}};
\node[basic_node] (n19) at (4.340, -5.210) {\ml{\textbf{Param\_Ref}}};
\node[basic_node] (n20) at (6.665, -5.510) {\ml{\textbf{Param\_Data}}};

\path[creator_edge] (n18)  -- node[lab] {\ml{{\color{creator_c}get\_result}}} (n10) ;
\path[creator_edge] (n10)  -- node[lab] {\ml{{\color{creator_c}param}}} (n14) ;
\path[creator_edge] (n18)  -- node[lab] {\ml{{\color{creator_c}processor}}} (n0) ;
\path[nesting_edge] (n8)  -- node[lab] {\ml{@}} (n9) ;
\path[basic_edge] (n5)  --  (n6) 
node[lab] at (3.274, -3.683) {\ml{name}};
\path[basic_edge] (n4)  -- node[lab] {\ml{method}} (n12) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{in\_method}} (n1) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{method}} (n11) ;
\path[eraser_edge] (n19)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n8) ;
\path[creator_edge] (n3)  -- node[lab] {\ml{{\color{creator_c}result}}} (n18) ;
\path[nesting_edge] (n19)  -- node[lab] {\ml{@}} (n9) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{ref}} (n6) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{lock}} (n7) ;
\path[embargo_edge] (n16)  -- node[lab] {\ml{{\color{embargo_c}processor}}}(n0.south -| 0.780, -6.380);
\path[basic_edge](n17.west |- 1.085, -2.020) -- node[lab] {\ml{handler}} (n0) ;
\path[basic_edge](n5.north -| 3.505, -1.010) -- node[lab] {\ml{points\_to}} (n7) ;
\path[embargo_edge](n3.west |- 0.780, -6.380) -- node[lab] {\ml{{\color{embargo_c}result}}} (n16) ;
\path[creator_edge] (n10)  -- node[lab] {\ml{{\color{creator_c}insert\_into}}} (n7) ;
\path[nesting_edge] (n14)  -- node[lab] {\ml{@}} (n15) ;
\path[nesting_edge] (n20)  -- node[lab] {\ml{@}} (n15) ;
\path[creator_edge] (n10)  -- node[lab] {\ml{{\color{creator_c}method}}} (n11) ;
\path[eraser_edge](n20.north -| 6.855, -4.440) -- node[lab] {\ml{{\color{eraser_c}instance}}} (n14) ;
\path[eraser_edge] (n14)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{param}} (n20) ;
\path[creator_edge] (n10)  -- node[lab] {\ml{{\color{creator_c}param}}} (n8) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{in}} (n3) ;
\path[basic_edge] (n17)  -- node[lab] {\ml{ref}} (n5) ;
\path[eraser_edge] (n8)  --  (n0) 
node[lab] at (2.552, -3.144) {\ml{{\color{eraser_c}processor}}};
\path[basic_edge](n3.east |- 6.160, -6.440) -- node[lab] {\ml{method}} (n12) ;
\path[basic_edge](n3.north -| 4.340, -5.210) -- node[lab] {\ml{param}} (n19) ;
\end{tikzpicture}


==> figures/cpm_rule_getparam_Data.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (0.895, -2.130) {\ml{\textbf{Processor}}};
\node[basic_node] (n1) at (0.875, -5.330) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (3.500, -6.060) {\ml{\textbf{Action}\\\textit{command}}};
\node[basic_node] (n5) at (3.335, -2.420) {\ml{\textbf{Data\_Var}}};
\node[embargo_node] (n13) at (4.410, -1.800) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n14) at (4.945, -5.110) {\ml{\textbf{Param\_Data}}};
\node[data_node] (n3) at (4.790, -3.540) {\ml{\textbf{string}}};
\node[data_node] (n4) at (2.760, -3.220) {\ml{\textbf{int}}};
\node[conditional_creator_node] (n6) at (2.425, -4.050) {\ml{{\color{creator_c}\textbf{Param\_Data}}}};
\node[data_node] (n7) at (2.530, -5.380) {\ml{\textbf{string}}};
\node[basic_node] (n8) at (2.315, -1.240) {\ml{\textbf{Data}}};

\path[basic_edge] (n1)  -- node[lab] {\ml{in}} (n2) ;
\path[conditional_creator_edge] (n6)  -- node[lab] {\ml{{\color{creator_c}processor}}} (n0) ;
\path[basic_edge](n14.north -| 4.790, -3.540) -- node[lab] {\ml{get}} (n3) ;
\path[conditional_creator_edge](n6.south -| 2.530, -5.380) -- node[lab] {\ml{{\color{creator_c}param}}} (n7) ;
\path[basic_edge] (n8)  -- node[lab] {\ml{var}} (n5) ;
\path[basic_edge] (n14)  -- node[lab] {\ml{param}} (n7) ;
\path[basic_edge] (n5)  -- node[lab] {\ml{value}} (n4) ;
\path[conditional_creator_edge](n6.north -| 2.760, -3.220) -- node[lab] {\ml{{\color{creator_c}value}}} (n4) ;
\path[basic_edge](n0.south -| 0.875, -5.330) -- node[lab] {\ml{in\_method}} (n1) ;
\path[conditional_creator_edge] (n14)  -- node[lab] {\ml{{\color{creator_c}instance}}} (n6) ;
\path[basic_edge] (n8)  -- node[lab] {\ml{handler}} (n0) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{(aexp$|$bexp$|$a\_1$|$a\_2)*.param}} (n14) ;
\path[basic_edge] (n5)  -- node[lab] {\ml{name}} (n3) ;
\end{tikzpicture}


==> figures/cpm_rule_queue_Remove_Command_MultipleQueued.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (2.685, -2.690) {\ml{\textbf{Processor}}};
\node[embargo_node] (n1) at (2.715, -4.580) {\ml{{\color{embargo_c}\textbf{State}}}};
\node[eraser_node] (n2) at (4.960, -2.780) {\ml{{\color{eraser_c}\textbf{Queue\_Item}}}};
\node[basic_node] (n3) at (4.905, -4.910) {\ml{\textbf{State}\\\textit{init}}};
\node[data_node] (n4) at (4.930, -3.880) {\ml{\textbf{string}}};
\node[basic_node] (n5) at (5.000, -1.680) {\ml{\textbf{Queue\_Item}}};
\node[embargo_node] (n6) at (6.940, -2.770) {\ml{{\color{embargo_c}\textbf{Result}}}};
\node[embargo_node] (n8) at (6.640, -3.820) {\ml{{\color{embargo_c}\textbf{ERROR}}}};

\path[embargo_edge](n6.west |- 4.960, -2.780) -- node[lab] {\ml{{\color{embargo_c}get\_result}}} (n2) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n3) ;
\path[eraser_edge](n2.north -| 5.000, -1.680) -- node[lab] {\ml{{\color{eraser_c}next}}} (n5) ;
\path[embargo_edge](n0.south -| 2.715, -4.580) -- node[lab] {\ml{{\color{embargo_c}in\_method}}} (n1) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}next}}} (n5) ;
\path[eraser_edge](n2.south -| 4.930, -3.880) -- node[lab] {\ml{{\color{eraser_c}method}}} (n4) ;
\path[eraser_edge] (n0)  -- node[lab] {\ml{{\color{eraser_c}next}}} (n2) ;
\path[basic_edge](n3.north -| 4.930, -3.880) -- node[lab] {\ml{method}} (n4) ;
\end{tikzpicture}


==> figures/cpm_rule_queue_Remove_Command_SingleQueued.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (2.585, -2.440) {\ml{\textbf{Processor}}};
\node[embargo_node] (n1) at (1.995, -4.330) {\ml{{\color{embargo_c}\textbf{State}}}};
\node[eraser_node] (n2) at (4.945, -2.600) {\ml{{\color{eraser_c}\textbf{Queue\_Item}}}};
\node[basic_node] (n3) at (4.755, -5.175) {\ml{\textbf{State}\\\textit{init}}};
\node[data_node] (n4) at (4.785, -3.900) {\ml{\textbf{string}}};
\node[embargo_node] (n5) at (6.855, -2.610) {\ml{{\color{embargo_c}\textbf{Queue\_Item}}}};
\node[embargo_node] (n6) at (7.020, -4.570) {\ml{{\color{embargo_c}\textbf{Result}}}};
\node[embargo_node] (n8) at (6.900, -1.270) {\ml{{\color{embargo_c}\textbf{ERROR}}}};

\path[basic_edge](n3.north -| 4.785, -3.900) -- node[lab] {\ml{method}} (n4) ;
\path[embargo_edge] (n0)  -- node[lab] {\ml{{\color{embargo_c}in\_method}}} (n1) ;
\path[embargo_edge] (n6)  -- node[lab] {\ml{{\color{embargo_c}get\_result}}} (n2) ;
\path[eraser_edge](n2.south -| 4.785, -3.900) -- node[lab] {\ml{{\color{eraser_c}method}}} (n4) ;
\path[embargo_edge](n2.east |- 6.855, -2.610) -- node[lab] {\ml{{\color{embargo_c}next}}} (n5) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n3) ;
\path[eraser_edge] (n0)  -- node[lab] {\ml{{\color{eraser_c}next}}} (n2) ;
\end{tikzpicture}


==> figures/cpm_start_graph_action_Test.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n3) at (2.880, -3.700) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.live"}};
\node[basic_node] (n2) at (4.611, -2.624) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n5) at (6.451, -2.594) {\ml{\textbf{State}}};
\node[basic_node] (n4) at (4.710, -4.980) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n6) at (6.490, -4.940) {\ml{\textbf{State}}};
\node[basic_node] (n1) at (4.630, -3.400) {\ml{\textbf{BoolOp}\\\textit{less\_than}}};
\node[basic_node] (n0) at (6.371, -3.204) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n8) at (6.400, -4.040) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n7) at (4.676, -4.164) {\ml{\textbf{BoolOp}\\\textit{not}}};

\path[basic_edge] (n1)  -- node[lab] {\ml{a\_2}} (n8) ;
\path[basic_edge](n4.north -| 4.676, -4.164) -- node[lab] {\ml{bexp}} (n7) ;
\path[basic_edge](n4.east |- 6.490, -4.940) -- node[lab] {\ml{out}} (n6) ;
\path[basic_edge](n7.north -| 4.630, -3.400) -- node[lab] {\ml{a\_1}} (n1) ;
\path[basic_edge](n2.south -| 4.630, -3.400) -- node[lab] {\ml{bexp}} (n1) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{in}} (n4) ;
\path[basic_edge](n2.east |- 6.451, -2.594) -- node[lab] {\ml{out}} (n5) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{a\_1}}(n0.west |- 4.630, -3.400);
\path[basic_edge] (n3)  -- node[lab] {\ml{in}} (n2) ;
\end{tikzpicture}


==> figures/cpm_start_graph_dphil_nodeadlock.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (2.190, -5.030) {\ml{\textbf{Processor}\\name = "APPLICATION"}};
\node[basic_node] (n1) at (1.290, -7.710) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.make"}};
\node[basic_node] (n4) at (3.475, -7.810) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_1"}};
\node[basic_node] (n5) at (3.160, -2.180) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_1"}};
\node[basic_node] (n3) at (4.685, -7.770) {\ml{\textbf{State}}};
\node[basic_node] (n19) at (3.150, -2.820) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_2"}};
\node[basic_node] (n20) at (3.170, -3.470) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_3"}};
\node[basic_node] (n7) at (0.750, -4.720) {\ml{\textbf{Data\_Var}\\name = "v\_1"\\value = 0}};
\node[basic_node] (n8) at (10.995, -7.750) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_2"\\value = "r\_1"}};
\node[basic_node] (n18) at (12.065, -7.740) {\ml{\textbf{State}}};
\node[basic_node] (n21) at (13.925, -7.720) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n22) at (15.865, -7.710) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n44) at (1.295, -12.870) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.make"}};
\node[basic_node] (n45) at (3.465, -12.850) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_1"}};
\node[basic_node] (n47) at (3.505, -11.980) {\ml{\textbf{Op}\\\textit{retrieve\_param}\\param = "p\_1"}};
\node[basic_node] (n48) at (4.905, -12.880) {\ml{\textbf{State}}};
\node[basic_node] (n49) at (6.060, -12.850) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_1"\\value = "p\_2"}};
\node[basic_node] (n50) at (7.165, -12.860) {\ml{\textbf{State}}};
\node[basic_node] (n51) at (12.130, -12.860) {\ml{\textbf{Action}\\\textit{unlock\_creator}}};
\node[basic_node] (n52) at (13.265, -12.870) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n61) at (1.255, -16.050) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.live"}};
\node[basic_node] (n62) at (3.415, -16.070) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n63) at (4.905, -16.080) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n64) at (3.355, -18.260) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n65) at (5.345, -18.200) {\ml{\textbf{State}}};
\node[basic_node] (n66) at (3.490, -16.850) {\ml{\textbf{BoolOp}\\\textit{less\_than}}};
\node[basic_node] (n67) at (5.175, -16.650) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n68) at (5.165, -17.390) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n29) at (3.480, -17.610) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[basic_node] (n30) at (7.020, -18.180) {\ml{\textbf{Action}\\\textit{lock}\\lock\_1 = "r\_1"\\lock\_2 = "r\_2"}};
\node[basic_node] (n36) at (8.555, -18.190) {\ml{\textbf{State}}};
\node[basic_node] (n90) at (10.030, -18.200) {\ml{\textbf{Action}\\\textit{unlock}\\release = "r\_1"}};
\node[basic_node] (n91) at (10.005, -20.130) {\ml{\textbf{State}}};
\node[basic_node] (n92) at (1.245, -20.020) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_2"}};
\node[basic_node] (n94) at (2.500, -19.620) {\ml{\textbf{Op}\\\textit{subtract}}};
\node[basic_node] (n95) at (3.505, -19.050) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n96) at (3.465, -19.730) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n130) at (2.135, -3.600) {\ml{\textbf{Data}}};
\node[basic_node] (n76) at (0.690, -3.680) {\ml{\textbf{Data\_Var}\\name = "v\_2"\\value = 2}};
\node[basic_node] (n131) at (0.610, -2.460) {\ml{\textbf{Data\_Var}\\name = "v\_3"\\value = 1}};
\node[basic_node] (n132) at (3.425, -6.680) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n133) at (3.180, -4.070) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_4"}};
\node[basic_node] (n24) at (13.925, -8.640) {\ml{\textbf{BoolOp}\\\textit{greater\_than}}};
\node[basic_node] (n25) at (15.295, -8.470) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n134) at (15.315, -9.170) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n135) at (13.950, -9.450) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[basic_node] (n136) at (13.045, -9.470) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n137) at (15.315, -10.260) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n138) at (15.340, -10.970) {\ml{\textbf{BoolOp}\\\textit{less\_than}}};
\node[basic_node] (n139) at (16.565, -10.770) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n140) at (16.635, -11.630) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n141) at (13.955, -10.270) {\ml{\textbf{State}}};
\node[basic_node] (n142) at (15.345, -12.470) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n143) at (15.320, -11.640) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[basic_node] (n144) at (16.245, -10.070) {\ml{\textbf{State}}};
\node[basic_node] (n145) at (17.695, -12.390) {\ml{\textbf{State}}};
\node[basic_node] (n146) at (16.885, -9.230) {\ml{\textbf{Action}\\\textit{new}\\name = "FORK"\\ref = "r\_3"}};
\node[basic_node] (n147) at (19.085, -12.490) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_3"\\value = "r\_1"}};
\node[basic_node] (n148) at (20.085, -11.280) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (18.045, -6.930) {\ml{\textbf{State}}};
\node[basic_node] (n6) at (12.945, -4.870) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_2"\\value = "r\_3"}};
\node[basic_node] (n9) at (11.815, -4.890) {\ml{\textbf{State}}};
\node[basic_node] (n10) at (10.645, -4.890) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_1"}};
\node[basic_node] (n40) at (10.725, -3.960) {\ml{\textbf{Op}\\\textit{add}}};
\node[basic_node] (n41) at (9.905, -3.100) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n42) at (11.885, -3.030) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n43) at (18.090, -6.070) {\ml{\textbf{Action}\\\textit{lock}\\lock\_1 = "r\_4"}};
\node[basic_node] (n53) at (17.995, -5.230) {\ml{\textbf{State}}};
\node[basic_node] (n54) at (18.015, -4.360) {\ml{\textbf{Action}\\\textit{command}\\method = "PHILOSOPHER.live"\\ref = "r\_4"}};
\node[basic_node] (n55) at (16.315, -4.930) {\ml{\textbf{State}}};
\node[basic_node] (n56) at (15.210, -4.930) {\ml{\textbf{Action}\\\textit{unlock}\\release = "r\_4"}};
\node[basic_node] (n57) at (14.055, -4.910) {\ml{\textbf{State}}};
\node[basic_node] (n11) at (8.170, -12.800) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_2"\\value = "p\_3"}};
\node[basic_node] (n14) at (9.125, -12.850) {\ml{\textbf{State}}};
\node[basic_node] (n15) at (10.045, -12.870) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_2"}};
\node[basic_node] (n16) at (10.095, -11.900) {\ml{\textbf{Op}\\\textit{retrieve\_param}\\param = "p\_4"}};
\node[basic_node] (n17) at (10.975, -12.870) {\ml{\textbf{State}}};
\node[basic_node] (n33) at (7.475, -7.710) {\ml{\textbf{State}}};
\node[basic_node] (n37) at (6.055, -7.730) {\ml{\textbf{Action}\\\textit{new}\\name = "FORK"\\ref = "r\_1"}};
\node[basic_node] (n12) at (7.760, -20.230) {\ml{\textbf{Action}\\\textit{unlock}\\release = "r\_2"}};
\node[basic_node] (n13) at (4.995, -20.390) {\ml{\textbf{State}}};
\node[basic_node] (n23) at (20.015, -9.850) {\ml{\textbf{Action}\\\textit{new}\\name = "PHILOSOPHER"\\ref = "r\_4"}};
\node[basic_node] (n26) at (19.965, -7.940) {\ml{\textbf{Action}\\\textit{command}\\method = "PHILOSOPHER.make"\\ref = "r\_4"}};
\node[basic_node] (n31) at (20.005, -8.860) {\ml{\textbf{State}}};
\node[basic_node] (n32) at (8.825, -7.730) {\ml{\textbf{Action}\\\textit{command}\\method = "FORK.make"\\ref = "r\_1"}};
\node[basic_node] (n34) at (10.115, -7.720) {\ml{\textbf{State}}};
\node[basic_node] (n35) at (1.315, -10.630) {\ml{\textbf{State}\\\textit{init}\\method = "FORK.make"}};
\node[basic_node] (n38) at (3.580, -10.620) {\ml{\textbf{Action}\\\textit{unlock\_creator}}};
\node[basic_node] (n39) at (5.115, -10.600) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n46) at (17.795, -10.080) {\ml{\textbf{State}}};
\node[basic_node] (n58) at (18.585, -10.900) {\ml{\textbf{Action}\\\textit{command}\\method = "FORK.make"\\ref = "r\_3"}};
\node[basic_node] (n59) at (22.350, -6.630) {\ml{\textbf{Param\_Data}\\get = "v\_1"\\param = "p\_1"}};
\node[basic_node] (n60) at (22.200, -7.580) {\ml{\textbf{Param\_Ref}\\get = "r\_2"\\param = "p\_2"}};
\node[basic_node] (n69) at (22.300, -8.420) {\ml{\textbf{Param\_Ref}\\get = "r\_3"\\param = "p\_3"}};
\node[basic_node] (n70) at (22.300, -9.260) {\ml{\textbf{Param\_Data}\\get = "v\_3"\\param = "p\_4"}};

\path[basic_edge](n17.east |- 12.130, -12.860) -- node[lab] {\ml{in}} (n51) ;
\path[basic_edge](n65.east |- 7.020, -18.180) -- node[lab] {\ml{in}} (n30) ;
\path[basic_edge](n1.east |- 3.475, -7.810) -- node[lab] {\ml{in}} (n4) ;
\path[basic_edge] (n130)  -- node[lab] {\ml{ref}} (n19) ;
\path[basic_edge] (n146)  -- node[lab] {\ml{out}} (n46) ;
\path[basic_edge] (n61)  -- node[lab] {\ml{in}} (n64) ;
\path[basic_edge] (n40)  -- node[lab] {\ml{a\_1}} (n41) ;
\path[basic_edge] (n18)  -- node[lab] {\ml{in}} (n136) ;
\path[basic_edge](n15.north -| 10.095, -11.900) -- node[lab] {\ml{aexp}} (n16) ;
\path[basic_edge](n55.west |- 15.210, -4.930) -- node[lab] {\ml{in}} (n56) ;
\path[basic_edge](n3.east |- 6.055, -7.730) -- node[lab] {\ml{in}} (n37) ;
\path[basic_edge](n14.east |- 10.045, -12.870) -- node[lab] {\ml{in}} (n15) ;
\path[basic_edge](n33.east |- 8.825, -7.730) -- node[lab] {\ml{in}} (n32) ;
\path[basic_edge] (n147)  -- node[lab] {\ml{out}} (n148) ;
\path[basic_edge](n32.east |- 10.115, -7.720) -- node[lab] {\ml{out}} (n34) ;
\path[basic_edge](n6.west |- 11.815, -4.890) -- node[lab] {\ml{out}} (n9) ;
\path[basic_edge](n21.east |- 15.865, -7.710) -- node[lab] {\ml{out}} (n22) ;
\path[basic_edge](n44.east |- 3.465, -12.850) -- node[lab] {\ml{in}} (n45) ;
\path[basic_edge](n61.east |- 3.415, -16.070) -- node[lab] {\ml{in}} (n62) ;
\path[basic_edge](n94.east |- 3.465, -19.730) -- node[lab] {\ml{a\_2}} (n96) ;
\path[basic_edge](n36.east |- 10.030, -18.200) -- node[lab] {\ml{in}} (n90) ;
\path[basic_edge](n2.north -| 18.090, -6.070) -- node[lab] {\ml{in}} (n43) ;
\path[basic_edge](n56.west |- 14.055, -4.910) -- node[lab] {\ml{out}} (n57) ;
\path[basic_edge] (n66)  -- node[lab] {\ml{a\_1}}(n67.west |- 3.490, -16.850);
\path[basic_edge](n11.east |- 9.125, -12.850) -- node[lab] {\ml{out}} (n14) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{out}} (n18) ;
\path[basic_edge](n62.east |- 4.905, -16.080) -- node[lab] {\ml{out}} (n63) ;
\path[basic_edge](n90.south -| 10.005, -20.130) -- node[lab] {\ml{out}} (n91) ;
\path[basic_edge](n43.north -| 17.995, -5.230) -- node[lab] {\ml{out}} (n53) ;
\path[basic_edge] (n130)  -- node[lab] {\ml{var}} (n7) ;
\path[basic_edge] (n138)  -- node[lab] {\ml{a\_1}}(n139.west |- 15.340, -10.970);
\path[basic_edge](n34.east |- 10.995, -7.750) -- node[lab] {\ml{in}} (n8) ;
\path[basic_edge](n4.east |- 4.685, -7.770) -- node[lab] {\ml{out}} (n3) ;
\path[basic_edge](n141.east |- 15.315, -10.260) -- node[lab] {\ml{in}} (n137) ;
\path[basic_edge](n148.north -| 20.015, -9.850) -- node[lab] {\ml{in}} (n23) ;
\path[basic_edge](n92.north -| 1.255, -16.050) -- node[lab] {\ml{out}} (n61) ;
\path[basic_edge] (n46)  -- node[lab] {\ml{in}} (n58) ;
\path[basic_edge] (n144)  -- node[lab] {\ml{in}} (n146) ;
\path[basic_edge](n135.north -| 13.925, -8.640) -- node[lab] {\ml{a\_1}} (n24) ;
\path[basic_edge] (n130)  -- node[lab] {\ml{ref}} (n5) ;
\path[basic_edge](n23.north -| 20.005, -8.860) -- node[lab] {\ml{out}} (n31) ;
\path[basic_edge] (n130)  -- node[lab] {\ml{var}}(n76.east |- 2.135, -3.600);
\path[basic_edge] (n13)  -- node[lab] {\ml{in}} (n92) ;
\path[basic_edge] (n58)  -- node[lab] {\ml{out}} (n148) ;
\path[basic_edge] (n92)  -- node[lab] {\ml{aexp}} (n94) ;
\path[basic_edge](n48.east |- 6.060, -12.850) -- node[lab] {\ml{in}} (n49) ;
\path[basic_edge] (n130)  -- node[lab] {\ml{ref}} (n133) ;
\path[basic_edge](n35.east |- 3.580, -10.620) -- node[lab] {\ml{in}} (n38) ;
\path[basic_edge] (n26)  -- node[lab] {\ml{param}} (n69) ;
\path[basic_edge](n143.north -| 15.340, -10.970) -- node[lab] {\ml{a\_1}} (n138) ;
\path[basic_edge](n29.north -| 3.490, -16.850) -- node[lab] {\ml{a\_1}} (n66) ;
\path[basic_edge](n12.west |- 4.995, -20.390) -- node[lab] {\ml{out}} (n13) ;
\path[basic_edge](n21.south -| 13.925, -8.640) -- node[lab] {\ml{bexp}} (n24) ;
\path[basic_edge](n142.north -| 15.320, -11.640) -- node[lab] {\ml{bexp}} (n143) ;
\path[basic_edge](n57.west |- 12.945, -4.870) -- node[lab] {\ml{in}} (n6) ;
\path[basic_edge] (n54)  -- node[lab] {\ml{out}} (n55) ;
\path[basic_edge](n45.north -| 3.505, -11.980) -- node[lab] {\ml{aexp}} (n47) ;
\path[basic_edge] (n26)  -- node[lab] {\ml{param}} (n59) ;
\path[basic_edge](n49.east |- 7.165, -12.860) -- node[lab] {\ml{out}} (n50) ;
\path[basic_edge](n37.east |- 7.475, -7.710) -- node[lab] {\ml{out}} (n33) ;
\path[basic_edge](n64.north -| 3.480, -17.610) -- node[lab] {\ml{bexp}} (n29) ;
\path[basic_edge] (n130)  -- node[lab] {\ml{ref}}(n20.west |- 2.135, -3.600);
\path[basic_edge](n8.east |- 12.065, -7.740) -- node[lab] {\ml{out}} (n18) ;
\path[basic_edge](n130.south -| 2.190, -5.030) -- node[lab] {\ml{handler}} (n0) ;
\path[basic_edge] (n136)  -- node[lab] {\ml{out}} (n141) ;
\path[basic_edge] (n141)  -- node[lab] {\ml{in}} (n142) ;
\path[basic_edge](n10.north -| 10.725, -3.960) -- node[lab] {\ml{aexp}} (n40) ;
\path[basic_edge] (n40)  -- node[lab] {\ml{a\_2}} (n42) ;
\path[basic_edge] (n130)  -- node[lab] {\ml{var}} (n131) ;
\path[basic_edge] (n26)  -- node[lab] {\ml{param}} (n60) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{in\_method}}(n1.north -| 2.190, -5.030);
\path[basic_edge] (n94)  -- node[lab] {\ml{a\_1}} (n95) ;
\path[basic_edge](n45.east |- 4.905, -12.880) -- node[lab] {\ml{out}} (n48) ;
\path[basic_edge] (n26)  -- node[lab] {\ml{param}} (n70) ;
\path[basic_edge] (n26)  -- node[lab] {\ml{out}} (n2) ;
\path[basic_edge](n9.west |- 10.645, -4.890) -- node[lab] {\ml{in}} (n10) ;
\path[basic_edge] (n91)  -- node[lab] {\ml{in}}(n12.east |- 10.005, -20.130);
\path[basic_edge](n15.east |- 10.975, -12.870) -- node[lab] {\ml{out}} (n17) ;
\path[basic_edge](n53.north -| 18.015, -4.360) -- node[lab] {\ml{in}} (n54) ;
\path[basic_edge](n50.east |- 8.170, -12.800) -- node[lab] {\ml{in}} (n11) ;
\path[basic_edge](n30.east |- 8.555, -18.190) -- node[lab] {\ml{out}} (n36) ;
\path[basic_edge] (n24)  -- node[lab] {\ml{a\_2}} (n134) ;
\path[basic_edge](n136.east |- 13.950, -9.450) -- node[lab] {\ml{bexp}} (n135) ;
\path[basic_edge](n18.east |- 13.925, -7.720) -- node[lab] {\ml{in}} (n21) ;
\path[basic_edge](n4.north -| 3.425, -6.680) -- node[lab] {\ml{aexp}} (n132) ;
\path[basic_edge](n142.east |- 17.695, -12.390) -- node[lab] {\ml{out}} (n145) ;
\path[basic_edge] (n138)  -- node[lab] {\ml{a\_2}} (n140) ;
\path[basic_edge] (n24)  -- node[lab] {\ml{a\_1}}(n25.west |- 13.925, -8.640);
\path[basic_edge](n51.east |- 13.265, -12.870) -- node[lab] {\ml{out}} (n52) ;
\path[basic_edge](n137.south -| 15.340, -10.970) -- node[lab] {\ml{bexp}} (n138) ;
\path[basic_edge](n38.east |- 5.115, -10.600) -- node[lab] {\ml{out}} (n39) ;
\path[basic_edge](n62.south -| 3.490, -16.850) -- node[lab] {\ml{bexp}} (n66) ;
\path[basic_edge] (n145)  -- node[lab] {\ml{in}}(n147.west |- 17.695, -12.390);
\path[basic_edge] (n137)  -- node[lab] {\ml{out}} (n144) ;
\path[basic_edge](n31.north -| 19.965, -7.940) -- node[lab] {\ml{in}} (n26) ;
\path[basic_edge](n64.east |- 5.345, -18.200) -- node[lab] {\ml{out}} (n65) ;
\path[basic_edge] (n66)  -- node[lab] {\ml{a\_2}} (n68) ;
\end{tikzpicture}


==> figures/cpm_start_graph_dphil_nodeadlock_application_make.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n11) at (10.060, -10.874) {\ml{\textbf{Processor}\\name = "APPLICATION"}};
\node[basic_node] (n51) at (6.040, -10.830) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.make"}};
\node[basic_node] (n72) at (6.060, -9.740) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_1"}};
\node[basic_node] (n33) at (11.520, -11.194) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_1"}};
\node[basic_node] (n10) at (6.040, -8.700) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (11.510, -12.054) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_2"}};
\node[basic_node] (n67) at (11.500, -12.874) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_3"}};
\node[basic_node] (n58) at (8.650, -13.644) {\ml{\textbf{Data\_Var}\\name = "v\_1"\\value = 0}};
\node[basic_node] (n32) at (10.995, -7.750) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_2"\\value = "r\_1"}};
\node[basic_node] (n16) at (12.065, -7.740) {\ml{\textbf{State}}};
\node[basic_node] (n5) at (13.925, -7.720) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n28) at (15.865, -7.710) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n1) at (10.030, -12.524) {\ml{\textbf{Data}}};
\node[basic_node] (n12) at (8.590, -12.604) {\ml{\textbf{Data\_Var}\\name = "v\_2"\\value = 2}};
\node[basic_node] (n43) at (8.510, -11.384) {\ml{\textbf{Data\_Var}\\name = "v\_3"\\value = 1}};
\node[basic_node] (n59) at (4.700, -9.700) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n60) at (11.500, -13.794) {\ml{\textbf{Ref\_Var}\\\textit{void}\\name = "r\_4"}};
\node[basic_node] (n6) at (13.925, -8.640) {\ml{\textbf{BoolOp}\\\textit{greater\_than}}};
\node[basic_node] (n62) at (15.295, -8.470) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n29) at (15.315, -9.170) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n35) at (13.950, -9.450) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[basic_node] (n44) at (13.045, -9.470) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n41) at (15.315, -10.260) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n61) at (15.340, -10.970) {\ml{\textbf{BoolOp}\\\textit{less\_than}}};
\node[basic_node] (n52) at (16.565, -10.770) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n20) at (16.635, -11.630) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n40) at (13.955, -10.270) {\ml{\textbf{State}}};
\node[basic_node] (n23) at (15.345, -12.470) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n50) at (15.320, -11.640) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[basic_node] (n18) at (16.245, -10.070) {\ml{\textbf{State}}};
\node[basic_node] (n71) at (17.695, -12.390) {\ml{\textbf{State}}};
\node[basic_node] (n47) at (16.885, -9.230) {\ml{\textbf{Action}\\\textit{new}\\name = "FORK"\\ref = "r\_3"}};
\node[basic_node] (n34) at (19.085, -12.490) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_3"\\value = "r\_1"}};
\node[basic_node] (n38) at (20.085, -11.280) {\ml{\textbf{State}}};
\node[basic_node] (n70) at (16.967, -6.342) {\ml{\textbf{State}}};
\node[basic_node] (n55) at (10.475, -5.130) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_2"\\value = "r\_3"}};
\node[basic_node] (n68) at (9.345, -5.150) {\ml{\textbf{State}}};
\node[basic_node] (n4) at (8.175, -5.150) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_1"}};
\node[basic_node] (n65) at (8.255, -4.220) {\ml{\textbf{Op}\\\textit{add}}};
\node[basic_node] (n36) at (7.525, -3.230) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_1"}};
\node[basic_node] (n25) at (9.145, -3.250) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n22) at (15.620, -6.330) {\ml{\textbf{Action}\\\textit{lock}\\lock\_1 = "r\_4"}};
\node[basic_node] (n7) at (15.525, -5.490) {\ml{\textbf{State}}};
\node[basic_node] (n39) at (15.545, -4.620) {\ml{\textbf{Action}\\\textit{command}\\method = "PHILOSOPHER.live"\\ref = "r\_4"}};
\node[basic_node] (n17) at (13.845, -5.190) {\ml{\textbf{State}}};
\node[basic_node] (n9) at (12.740, -5.190) {\ml{\textbf{Action}\\\textit{unlock}\\release = "r\_4"}};
\node[basic_node] (n46) at (11.585, -5.170) {\ml{\textbf{State}}};
\node[basic_node] (n0) at (7.475, -7.710) {\ml{\textbf{State}}};
\node[basic_node] (n45) at (6.055, -7.730) {\ml{\textbf{Action}\\\textit{new}\\name = "FORK"\\ref = "r\_1"}};
\node[basic_node] (n21) at (20.015, -9.850) {\ml{\textbf{Action}\\\textit{new}\\name = "PHILOSOPHER"\\ref = "r\_4"}};
\node[basic_node] (n56) at (19.965, -7.940) {\ml{\textbf{Action}\\\textit{command}\\method = "PHILOSOPHER.make"\\ref = "r\_4"}};
\node[basic_node] (n37) at (20.005, -8.860) {\ml{\textbf{State}}};
\node[basic_node] (n31) at (8.825, -7.730) {\ml{\textbf{Action}\\\textit{command}\\method = "FORK.make"\\ref = "r\_1"}};
\node[basic_node] (n66) at (10.115, -7.720) {\ml{\textbf{State}}};
\node[basic_node] (n24) at (17.795, -10.080) {\ml{\textbf{State}}};
\node[basic_node] (n42) at (18.585, -10.900) {\ml{\textbf{Action}\\\textit{command}\\method = "FORK.make"\\ref = "r\_3"}};
\node[basic_node] (n63) at (17.658, -5.832) {\ml{\textbf{Param\_Data}\\get = "v\_1"\\param = "p\_1"}};
\node[basic_node] (n27) at (18.800, -5.814) {\ml{\textbf{Param\_Ref}\\get = "r\_2"\\param = "p\_2"}};
\node[basic_node] (n19) at (20.012, -5.786) {\ml{\textbf{Param\_Ref}\\get = "r\_3"\\param = "p\_3"}};
\node[basic_node] (n64) at (21.232, -5.814) {\ml{\textbf{Param\_Data}\\get = "v\_3"\\param = "p\_4"}};

\path[basic_edge](n51.north -| 6.060, -9.740) -- node[lab] {\ml{in}} (n72) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{ref}} (n2) ;
\path[basic_edge] (n47)  -- node[lab] {\ml{out}} (n24) ;
\path[basic_edge] (n65)  -- node[lab] {\ml{a\_1}} (n36) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{in}} (n44) ;
\path[basic_edge](n17.west |- 12.740, -5.190) -- node[lab] {\ml{in}} (n9) ;
\path[basic_edge](n10.north -| 6.055, -7.730) -- node[lab] {\ml{in}} (n45) ;
\path[basic_edge](n0.east |- 8.825, -7.730) -- node[lab] {\ml{in}} (n31) ;
\path[basic_edge] (n34)  -- node[lab] {\ml{out}} (n38) ;
\path[basic_edge](n31.east |- 10.115, -7.720) -- node[lab] {\ml{out}} (n66) ;
\path[basic_edge](n55.west |- 9.345, -5.150) -- node[lab] {\ml{out}} (n68) ;
\path[basic_edge](n5.east |- 15.865, -7.710) -- node[lab] {\ml{out}} (n28) ;
\path[basic_edge](n70.west |- 15.620, -6.330) -- node[lab] {\ml{in}} (n22) ;
\path[basic_edge](n9.west |- 11.585, -5.170) -- node[lab] {\ml{out}} (n46) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{out}} (n16) ;
\path[basic_edge](n22.north -| 15.525, -5.490) -- node[lab] {\ml{out}} (n7) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{var}} (n58) ;
\path[basic_edge] (n61)  -- node[lab] {\ml{a\_1}}(n52.west |- 15.340, -10.970);
\path[basic_edge](n66.east |- 10.995, -7.750) -- node[lab] {\ml{in}} (n32) ;
\path[basic_edge](n72.north -| 6.040, -8.700) -- node[lab] {\ml{out}} (n10) ;
\path[basic_edge](n40.east |- 15.315, -10.260) -- node[lab] {\ml{in}} (n41) ;
\path[basic_edge](n38.north -| 20.015, -9.850) -- node[lab] {\ml{in}} (n21) ;
\path[basic_edge] (n24)  -- node[lab] {\ml{in}} (n42) ;
\path[basic_edge] (n18)  -- node[lab] {\ml{in}} (n47) ;
\path[basic_edge](n35.north -| 13.925, -8.640) -- node[lab] {\ml{a\_1}} (n6) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{ref}} (n33) ;
\path[basic_edge](n21.north -| 20.005, -8.860) -- node[lab] {\ml{out}} (n37) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{var}}(n12.east |- 10.030, -12.524);
\path[basic_edge] (n42)  -- node[lab] {\ml{out}} (n38) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{ref}} (n60) ;
\path[basic_edge](n56.north -| 20.012, -5.786) -- node[lab] {\ml{param}} (n19) ;
\path[basic_edge](n50.north -| 15.340, -10.970) -- node[lab] {\ml{a\_1}} (n61) ;
\path[basic_edge](n5.south -| 13.925, -8.640) -- node[lab] {\ml{bexp}} (n6) ;
\path[basic_edge](n23.north -| 15.320, -11.640) -- node[lab] {\ml{bexp}} (n50) ;
\path[basic_edge](n46.west |- 10.475, -5.130) -- node[lab] {\ml{in}} (n55) ;
\path[basic_edge] (n39)  -- node[lab] {\ml{out}} (n17) ;
\path[basic_edge] (n56)  -- node[lab] {\ml{param}} (n63) ;
\path[basic_edge](n45.east |- 7.475, -7.710) -- node[lab] {\ml{out}} (n0) ;
\path[basic_edge] (n1)  --  (n67) 
node[lab] at (10.835, -12.681) {\ml{ref}};
\path[basic_edge](n32.east |- 12.065, -7.740) -- node[lab] {\ml{out}} (n16) ;
\path[basic_edge](n1.north -| 10.060, -10.874) -- node[lab] {\ml{handler}} (n11) ;
\path[basic_edge] (n44)  -- node[lab] {\ml{out}} (n40) ;
\path[basic_edge] (n40)  -- node[lab] {\ml{in}} (n23) ;
\path[basic_edge](n4.north -| 8.255, -4.220) -- node[lab] {\ml{aexp}} (n65) ;
\path[basic_edge] (n65)  -- node[lab] {\ml{a\_2}} (n25) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{var}} (n43) ;
\path[basic_edge] (n56)  -- node[lab] {\ml{param}} (n27) ;
\path[basic_edge](n11.west |- 6.040, -10.830) -- node[lab] {\ml{in\_method}} (n51) ;
\path[basic_edge] (n56)  -- node[lab] {\ml{param}} (n64) ;
\path[basic_edge] (n56)  -- node[lab] {\ml{out}} (n70) ;
\path[basic_edge](n68.west |- 8.175, -5.150) -- node[lab] {\ml{in}} (n4) ;
\path[basic_edge](n7.north -| 15.545, -4.620) -- node[lab] {\ml{in}} (n39) ;
\path[basic_edge] (n6)  -- node[lab] {\ml{a\_2}} (n29) ;
\path[basic_edge](n44.east |- 13.950, -9.450) -- node[lab] {\ml{bexp}} (n35) ;
\path[basic_edge](n16.east |- 13.925, -7.720) -- node[lab] {\ml{in}} (n5) ;
\path[basic_edge](n72.west |- 4.700, -9.700) -- node[lab] {\ml{aexp}} (n59) ;
\path[basic_edge](n23.east |- 17.695, -12.390) -- node[lab] {\ml{out}} (n71) ;
\path[basic_edge] (n61)  -- node[lab] {\ml{a\_2}} (n20) ;
\path[basic_edge] (n6)  -- node[lab] {\ml{a\_1}}(n62.west |- 13.925, -8.640);
\path[basic_edge](n41.south -| 15.340, -10.970) -- node[lab] {\ml{bexp}} (n61) ;
\path[basic_edge] (n71)  -- node[lab] {\ml{in}}(n34.west |- 17.695, -12.390);
\path[basic_edge] (n41)  -- node[lab] {\ml{out}} (n18) ;
\path[basic_edge](n37.north -| 19.965, -7.940) -- node[lab] {\ml{in}} (n56) ;
\end{tikzpicture}


==> figures/cpm_start_graph_dphil_nodeadlock_other.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n24) at (2.005, -4.520) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.make"}};
\node[basic_node] (n1) at (4.175, -4.500) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_1"}};
\node[basic_node] (n9) at (4.215, -3.630) {\ml{\textbf{Op}\\\textit{retrieve\_param}\\param = "p\_1"}};
\node[basic_node] (n2) at (5.615, -4.530) {\ml{\textbf{State}}};
\node[basic_node] (n18) at (6.770, -4.500) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_1"\\value = "p\_2"}};
\node[basic_node] (n23) at (7.875, -4.510) {\ml{\textbf{State}}};
\node[basic_node] (n6) at (12.840, -4.510) {\ml{\textbf{Action}\\\textit{unlock\_creator}}};
\node[basic_node] (n3) at (13.975, -4.520) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n11) at (1.945, -6.860) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.live"}};
\node[basic_node] (n19) at (4.105, -6.880) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n20) at (5.595, -6.890) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n25) at (4.045, -9.070) {\ml{\textbf{Action}\\\textit{test}}};
\node[basic_node] (n31) at (6.035, -9.010) {\ml{\textbf{State}}};
\node[basic_node] (n13) at (4.180, -7.660) {\ml{\textbf{BoolOp}\\\textit{less\_than}}};
\node[basic_node] (n29) at (5.865, -7.460) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n16) at (5.855, -8.200) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n34) at (4.170, -8.420) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[basic_node] (n33) at (7.710, -8.990) {\ml{\textbf{Action}\\\textit{lock}\\lock\_1 = "r\_1"\\lock\_2 = "r\_2"}};
\node[basic_node] (n5) at (9.245, -9.000) {\ml{\textbf{State}}};
\node[basic_node] (n21) at (10.720, -9.010) {\ml{\textbf{Action}\\\textit{unlock}\\release = "r\_1"}};
\node[basic_node] (n35) at (10.695, -10.940) {\ml{\textbf{State}}};
\node[basic_node] (n14) at (1.935, -10.830) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_2"}};
\node[basic_node] (n32) at (3.190, -10.430) {\ml{\textbf{Op}\\\textit{subtract}}};
\node[basic_node] (n26) at (4.195, -9.860) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var = "v\_2"}};
\node[basic_node] (n17) at (4.155, -10.540) {\ml{\textbf{Op}\\\textit{constant}\\value = 1}};
\node[basic_node] (n0) at (8.880, -4.450) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref = "r\_2"\\value = "p\_3"}};
\node[basic_node] (n28) at (9.835, -4.500) {\ml{\textbf{State}}};
\node[basic_node] (n15) at (10.755, -4.520) {\ml{\textbf{Action}\\\textit{assign}\\var = "v\_2"}};
\node[basic_node] (n27) at (10.805, -3.550) {\ml{\textbf{Op}\\\textit{retrieve\_param}\\param = "p\_4"}};
\node[basic_node] (n8) at (11.685, -4.520) {\ml{\textbf{State}}};
\node[basic_node] (n22) at (8.450, -11.040) {\ml{\textbf{Action}\\\textit{unlock}\\release = "r\_2"}};
\node[basic_node] (n7) at (5.685, -11.200) {\ml{\textbf{State}}};
\node[basic_node] (n4) at (2.005, -1.440) {\ml{\textbf{State}\\\textit{init}\\method = "FORK.make"}};
\node[basic_node] (n30) at (4.270, -1.430) {\ml{\textbf{Action}\\\textit{unlock\_creator}}};
\node[basic_node] (n10) at (5.805, -1.410) {\ml{\textbf{State}\\\textit{final}}};

\path[basic_edge](n8.east |- 12.840, -4.510) -- node[lab] {\ml{in}} (n6) ;
\path[basic_edge](n31.east |- 7.710, -8.990) -- node[lab] {\ml{in}} (n33) ;
\path[basic_edge] (n11)  -- node[lab] {\ml{in}} (n25) ;
\path[basic_edge](n15.north -| 10.805, -3.550) -- node[lab] {\ml{aexp}} (n27) ;
\path[basic_edge](n28.east |- 10.755, -4.520) -- node[lab] {\ml{in}} (n15) ;
\path[basic_edge](n24.east |- 4.175, -4.500) -- node[lab] {\ml{in}} (n1) ;
\path[basic_edge](n11.east |- 4.105, -6.880) -- node[lab] {\ml{in}} (n19) ;
\path[basic_edge](n32.east |- 4.155, -10.540) -- node[lab] {\ml{a\_2}} (n17) ;
\path[basic_edge](n5.east |- 10.720, -9.010) -- node[lab] {\ml{in}} (n21) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{a\_1}}(n29.west |- 4.180, -7.660);
\path[basic_edge](n0.east |- 9.835, -4.500) -- node[lab] {\ml{out}} (n28) ;
\path[basic_edge](n19.east |- 5.595, -6.890) -- node[lab] {\ml{out}} (n20) ;
\path[basic_edge](n21.south -| 10.695, -10.940) -- node[lab] {\ml{out}} (n35) ;
\path[basic_edge](n14.north -| 1.945, -6.860) -- node[lab] {\ml{out}} (n11) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{in}} (n14) ;
\path[basic_edge] (n14)  -- node[lab] {\ml{aexp}} (n32) ;
\path[basic_edge](n2.east |- 6.770, -4.500) -- node[lab] {\ml{in}} (n18) ;
\path[basic_edge](n4.east |- 4.270, -1.430) -- node[lab] {\ml{in}} (n30) ;
\path[basic_edge](n34.north -| 4.180, -7.660) -- node[lab] {\ml{a\_1}} (n13) ;
\path[basic_edge](n22.west |- 5.685, -11.200) -- node[lab] {\ml{out}} (n7) ;
\path[basic_edge](n1.north -| 4.215, -3.630) -- node[lab] {\ml{aexp}} (n9) ;
\path[basic_edge](n18.east |- 7.875, -4.510) -- node[lab] {\ml{out}} (n23) ;
\path[basic_edge](n25.north -| 4.170, -8.420) -- node[lab] {\ml{bexp}} (n34) ;
\path[basic_edge] (n32)  -- node[lab] {\ml{a\_1}} (n26) ;
\path[basic_edge](n1.east |- 5.615, -4.530) -- node[lab] {\ml{out}} (n2) ;
\path[basic_edge] (n35)  -- node[lab] {\ml{in}}(n22.east |- 10.695, -10.940);
\path[basic_edge](n15.east |- 11.685, -4.520) -- node[lab] {\ml{out}} (n8) ;
\path[basic_edge](n23.east |- 8.880, -4.450) -- node[lab] {\ml{in}} (n0) ;
\path[basic_edge](n33.east |- 9.245, -9.000) -- node[lab] {\ml{out}} (n5) ;
\path[basic_edge](n6.east |- 13.975, -4.520) -- node[lab] {\ml{out}} (n3) ;
\path[basic_edge](n30.east |- 5.805, -1.410) -- node[lab] {\ml{out}} (n10) ;
\path[basic_edge](n19.south -| 4.180, -7.660) -- node[lab] {\ml{bexp}} (n13) ;
\path[basic_edge](n25.east |- 6.035, -9.010) -- node[lab] {\ml{out}} (n31) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{a\_2}} (n16) ;
\end{tikzpicture}


==> figures/cpm_type_graph_control_flow.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n0) at (7.325, -4.590) {\ml{\textbf{State}\\\textit{final}\\\textit{init}\\\textit{postcondition\_fail}\\method: \textbf{string}}};
\node[type_node] (n4) at (4.715, -4.610) {\ml{\textbf{Action\_Anchor}}};
\node[type_node] (n7) at (4.660, -5.600) {\ml{\textbf{Action}\\\textit{assign\_ref}\\ref: \textbf{string}\\value: \textbf{string}}};
\node[type_node] (n8) at (3.260, -5.620) {\ml{\textbf{Action}\\\textit{new}\\name: \textbf{string}\\ref: \textbf{string}}};
\node[type_node] (n9) at (5.670, -5.600) {\ml{\textbf{Action}\\\ldots}};

\path[basic_edge](n4.east |- 7.325, -4.590) -- node[lab] {\ml{out}} (n0) ;
\path[basic_edge](n0.west |- 6.080, -4.280) -- (6.080, -4.280) --  (n4) 
node[lab] at (6.028, -4.293) {\ml{in}};
\path[basic_edge] (n0.south) + (0.15,0)
-- ($ (n0.south) + (0.15,-0.6) $)
-- ($ (n0.south) + (-0.15,-0.6) $)
-- ($ (n0.south) + (-0.15,0) $)
node[lab] at (7.290, -5.399) {\ml{check\_postcondition}};
\path[subtype_edge](n7.north -| 4.715, -4.610) --  (n4) ;
\path[subtype_edge] (n8)  --  (n4) ;
\path[subtype_edge] (n9)  --  (n4) ;
\end{tikzpicture}


==> figures/cpm_type_graph_ops.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n29) at (12.785, -6.015) {\ml{\textbf{Op\_Anchor}}};
\node[type_node] (n13) at (13.770, -7.310) {\ml{\textbf{Op}\\\textit{constant}\\value: \textbf{int}}};
\node[type_node] (n0) at (12.785, -7.435) {\ml{\textbf{Op}\\\textit{add}\\\textit{divide}\\\textit{multiply}\\\textit{subtract}}};
\node[type_node] (n9) at (14.855, -7.350) {\ml{\textbf{Op}\\\textit{retrieve\_param}\\param: \textbf{string}}};
\node[type_node] (n2) at (16.290, -7.340) {\ml{\textbf{Op}\\\textit{retrieve\_data}\\var: \textbf{string}}};
\node[type_node] (n8) at (9.185, -7.500) {\ml{\textbf{State}\\\textit{final}}};
\node[type_node] (n14) at (12.535, -3.005) {\ml{\textbf{BoolOp\_Anchor}}};
\node[type_node] (n3) at (11.335, -4.230) {\ml{\textbf{BoolOp}\\\textit{less\_than}}};
\node[type_node] (n26) at (14.075, -4.110) {\ml{\textbf{BoolOp}\\\textit{greater\_than}}};
\node[type_node] (n28) at (11.525, -6.960) {\ml{\textbf{Op}\\\textit{query}\\method: \textbf{string}\\ref: \textbf{string}}};
\node[type_node] (n23) at (11.570, -1.920) {\ml{\textbf{BoolOp}\\\textit{constant}\\value: \textbf{bool}}};
\node[type_node] (n20) at (13.015, -1.810) {\ml{\textbf{BoolOp}\\\textit{not}}};
\node[type_node] (n21) at (11.710, -8.015) {\ml{\textbf{Param\_Data}}};
\node[type_node] (n25) at (10.660, -2.995) {\ml{\textbf{Result}}};
\node[type_node] (n10) at (10.440, -7.960) {\ml{\textbf{Param\_Ref}\\\textit{void}}};
\node[type_node] (n11) at (12.705, -4.280) {\ml{\textbf{BoolOp}\\\textit{is\_equal}}};
\node[type_node] (n7) at (14.720, -3.010) {\ml{\textbf{BoolOp}\\\textit{retrieve\_data}\\var: \textbf{string}}};
\node[type_node] (n4) at (10.770, -5.975) {\ml{\textbf{Result}}};

\path[basic_edge] (n28)  -- node[lab] {\ml{get\_result}} (n8) ;
\path[subtype_edge] (n23)  --  (n14) ;
\path[basic_edge] (n20)  -- node[lab] {\ml{a\_1}}(n14.north -| 13.015, -1.810);
\path[subtype_edge](n11.north -| 12.535, -3.005) --  (n14) ;
\path[basic_edge](n28.south -| 11.710, -8.015) -- node[lab] {\ml{param}} (n21) ;
\path[subtype_edge] (n2)  --  (n29) ;
\path[subtype_edge] (n13)  --  (n29) ;
\path[subtype_edge](n0.north -| 12.785, -6.015) --  (n29) ;
\path[subtype_edge](n7.west |- 12.535, -3.005) --  (n14) ;
\path[subtype_edge] (n26)  --  (n14) ;
\path[subtype_edge] (n3)  --  (n14) ;
\path[basic_edge](n14.west |- 10.660, -2.995) -- node[lab] {\ml{result}} (n25) ;
\path[subtype_edge] (n9)  --  (n29) ;
\path[basic_edge](n0.north -| 12.785, -6.015) -- node[lab] {\ml{a\_1\\a\_2}} (n29) ;
\path[subtype_edge] (n20)  -- (n14.north -| 13.015, -1.810);
\path[basic_edge] (n28)  -- node[lab] {\ml{param}} (n10) ;
\path[subtype_edge] (n28)  --  (n29) ;
\path[basic_edge](n29.west |- 10.770, -5.975) -- node[lab] {\ml{result}} (n4) ;
\path[basic_edge] (n26)  -- node[lab] {\ml{a\_1\\a\_2}} (n29) ;
\path[basic_edge](n11.south -| 12.785, -6.015) -- node[lab] {\ml{a\_1\\a\_2}} (n29) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{a\_1\\a\_2}} (n29) ;
\end{tikzpicture}


==> figures/cpm_type_graph_system_state.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n2) at (5.295, -2.150) {\ml{\textbf{Queue\_Item}\\method: \textbf{string}}};
\node[type_node] (n6) at (8.155, -3.425) {\ml{\textbf{State\_Anchor}}};
\node[type_node] (n0) at (5.290, -3.420) {\ml{\textbf{Processor}\\name: \textbf{string}}};
\node[type_node] (n8) at (2.680, -4.675) {\ml{\textbf{Result}\\bool: \textbf{bool}\\int: \textbf{int}\\res: \textbf{bool}\\res: \textbf{int}}};
\node[type_node] (n15) at (6.985, -1.020) {\ml{\textbf{Param\_Ref}\\\textit{void}\\get: \textbf{string}\\param: \textbf{string}}};
\node[type_node] (n16) at (9.735, -0.915) {\ml{\textbf{Processor}}};
\node[type_node] (n19) at (6.970, -4.580) {\ml{\textbf{Data\_Var}\\name: \textbf{string}\\value: \textbf{int}\\value: \textbf{bool}}};
\node[type_node] (n27) at (2.885, -2.100) {\ml{\textbf{Param\_Data}\\get: \textbf{string}\\param: \textbf{string}\\value: \textbf{int}}};
\node[type_node] (n34) at (7.110, -5.480) {\ml{\textbf{Param\_Ref}\\\textit{void}}};
\node[type_node] (n32) at (5.275, -4.735) {\ml{\textbf{Data}}};
\node[type_node] (n36) at (5.145, -7.185) {\ml{\textbf{Ref\_Var}}};
\node[type_node] (n35) at (6.295, -7.280) {\ml{\textbf{Ref\_Var}\\\textit{void}}};
\node[type_node] (n38) at (5.475, -6.180) {\ml{\textbf{Ref\_Var\_Anchor}\\name: \textbf{string}}};
\node[type_node] (n37) at (5.215, -8.135) {\ml{\textbf{Processor}}};

\path[basic_edge](n36.south -| 5.215, -8.135) -- node[lab] {\ml{points\_to}} (n37) ;
\path[basic_edge] (n0)  -- (6.290, -3.070) --  (n0) 
node[lab] at (6.300, -3.098) {\ml{lock}};
\path[basic_edge](n15.north -| 7.000, -0.170) -- (7.000, -0.170) -- (n15.north -| 7.000, -0.170)
node[lab] at (7.000, -0.170) {\ml{instance}};
\path[basic_edge] (n27)  --  (n0) 
node[lab] at (4.442, -2.897) {\ml{processor}};
\path[basic_edge] (n32)  -- node[lab] {\ml{var}}(n19.west |- 5.275, -4.735);
\path[basic_edge](n0.east |- 8.155, -3.425) --  (n6) 
node[lab] at (6.249, -3.438) {\ml{in\_method}};
\path[basic_edge] (n8)  -- (0.800, -3.210) -- (1.460, -1.080) --  (n2) 
node[lab] at (1.303, -1.587) {\ml{get\_result}};
\path[basic_edge](n2.east |- 6.550, -2.230) -- (6.550, -2.230) -- (n2.east |- 6.550, -2.230)
node[lab] at (6.550, -2.230) {\ml{next}};
\path[basic_edge](n32.north -| 5.290, -3.420) -- node[lab] {\ml{handler}} (n0) ;
\path[basic_edge](n2.west |- 2.885, -2.100) -- node[lab] {\ml{param}} (n27) ;
\path[basic_edge](n2.south -| 5.390, -3.420) --  (n0) 
node[lab] at (5.710, -2.910) {\ml{insert\_into}};
\path[basic_edge](n27.west |- 1.620, -2.040) -- (1.620, -2.040) -- (n27.west |- 1.620, -2.040)
node[lab] at (1.624, -1.960) {\ml{instance}};
\path[subtype_edge] (n35)  --  (n38) ;
\path[basic_edge](n15.east |- 9.735, -0.915) --  (n16) 
node[lab] at (8.316, -0.967) {\ml{points\_to\\processor}};
\path[basic_edge] (n32)  --  (n27) 
node[lab] at (3.770, -3.070) {\ml{param}};
\path[basic_edge] (n8)  --  (n0) 
node[lab] at (3.699, -4.129) {\ml{get\_result\\processor}};
\path[basic_edge](n32.west |- 2.680, -4.675) -- node[lab] {\ml{return}} (n8) ;
\path[basic_edge] (n32)  -- node[lab] {\ml{ref}}(n38.north -| 5.275, -4.735);
\path[basic_edge](n0.north -| 5.295, -2.150) --  (n2) 
node[lab] at (5.140, -2.580) {\ml{next}};
\path[basic_edge] (n32)  -- node[lab] {\ml{param}} (n34) ;
\path[subtype_edge] (n36)  -- (n38.south -| 5.145, -7.185);
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n15) ;
\end{tikzpicture}


==> figures/cpmo_command_example.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n2) at (1.360, -2.660) {\ml{\textbf{Action\_Command}\\method = "FORK.make"}};
\node[basic_node] (n1) at (1.360, -1.660) {\ml{\textbf{Param\_Expr}\\param = "Current"}};
\node[basic_node] (n0) at (1.360, -0.660) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "first\_fork"}};

\path[basic_edge](n2.north -| 1.360, -1.660) -- node[lab] {\ml{target}} (n1) ;
\path[basic_edge](n1.north -| 1.360, -0.660) -- node[lab] {\ml{expr}} (n0) ;
\end{tikzpicture}


==> figures/cpmo_example_class_template.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n2) at (2.225, -2.910) {\ml{\textbf{Class}\\name = "PHILOSOPHER"}};
\node[basic_node] (n4) at (4.225, -2.905) {\ml{\textbf{Data\_Var}\\name = "id"\\value = 0}};
\node[basic_node] (n3) at (4.220, -3.905) {\ml{\textbf{Data\_Var}\\name = "times\_to\_eat"\\value = 0}};
\node[basic_node] (n1) at (4.225, -4.910) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}\\name = "left\_fork"}};
\node[basic_node] (n0) at (4.220, -5.910) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}\\name = "right\_fork"}};

\path[basic_edge](n2.east |- 4.225, -2.905) -- node[lab] {\ml{var}} (n4) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{ref}} (n1) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{ref}} (n0) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{var}} (n3) ;
\end{tikzpicture}


==> figures/cpmo_object_template_philosopher.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n2) at (2.225, -2.910) {\ml{\textbf{Class}\\name = "PHILOSOPHER"}};
\node[basic_node] (n4) at (4.225, -2.905) {\ml{\textbf{Data\_Var}\\name = "id"\\value = 0}};
\node[basic_node] (n3) at (4.220, -3.905) {\ml{\textbf{Data\_Var}\\name = "times\_to\_eat"\\value = 0}};
\node[basic_node] (n1) at (4.225, -4.910) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}\\name = "left\_fork"}};
\node[basic_node] (n0) at (4.220, -5.910) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}\\name = "right\_fork"}};

\path[basic_edge](n2.east |- 4.225, -2.905) -- node[lab] {\ml{var}} (n4) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{ref}} (n1) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{ref}} (n0) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{var}} (n3) ;
\end{tikzpicture}


==> figures/cpmo_rule_IntOp_RetrieveData.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (1.135, -4.490) {\ml{\textbf{State}}};
\node[basic_node] (n1) at (5.470, -4.460) {\ml{\textbf{Action}}};
\node[basic_node] (n2) at (7.165, -4.460) {\ml{\textbf{State}}};
\node[basic_node] (n3) at (1.125, -2.970) {\ml{\textbf{Processor}}};
\node[basic_node] (n4) at (5.575, -2.980) {\ml{\textbf{Op\_Retrieve\_Data}}};
\node[basic_node] (n7) at (3.485, -1.200) {\ml{\textbf{Data\_Var}}};
\node[data_node] (n8) at (3.265, -2.110) {\ml{\textbf{int}}};
\node[data_node] (n9) at (5.625, -1.210) {\ml{\textbf{string}}};
\node[basic_node] (n5) at (1.070, -1.200) {\ml{\textbf{Object}}};
\node[embargo_node] (n10) at (7.020, -3.020) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[conditional_creator_node] (n11) at (3.250, -3.000) {\ml{{\color{creator_c}\textbf{Result}}}};
\node[nesting_node] (n12) at (7.145, -1.800) {\ml{$\forall^{>0}$}};
\node[basic_node] (n6) at (2.095, -2.020) {\ml{\textbf{Frame}}};

\path[basic_edge](n7.south -| 3.265, -2.110) -- node[lab] {\ml{value}} (n8) ;
\path[basic_edge](n4.north -| 5.625, -1.210) -- node[lab] {\ml{var}} (n9) ;
\path[nesting_edge] (n4)  -- node[lab] {\ml{@}} (n12) ;
\path[conditional_creator_edge](n4.west |- 3.250, -3.000) -- node[lab] {\ml{{\color{creator_c}result}}} (n11) ;
\path[basic_edge](n1.east |- 7.165, -4.460) --  (n2) 
node[lab] at (6.300, -4.430) {\ml{out}};
\path[nesting_edge] (n8)  -- node[lab] {\ml{@}} (n12) ;
\path[basic_edge](n1.north -| 5.575, -2.980) -- node[lab] {\ml{(param$|$aexp$|$bexp$|$a\_1$|$a\_2$|$expr)*}} (n4) ;
\path[basic_edge](n0.east |- 5.470, -4.460) -- node[lab] {\ml{in}} (n1) ;
\path[basic_edge](n5.south -| 1.125, -2.970) -- node[lab] {\ml{handler}} (n3) ;
\path[basic_edge] (n6)  -- node[lab] {\ml{current}} (n5) ;
\path[nesting_edge] (n11)  -- node[lab] {\ml{@}} (n12) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{active\_frame}} (n6) ;
\path[basic_edge](n7.east |- 5.625, -1.210) -- node[lab] {\ml{name}} (n9) ;
\path[conditional_creator_edge](n11.west |- 1.125, -2.970) -- node[lab] {\ml{{\color{creator_c}processor}}} (n3) ;
\path[basic_edge](n5.east |- 3.485, -1.200) -- node[lab] {\ml{var}} (n7) ;
\path[nesting_edge] (n7)  -- node[lab] {\ml{@}} (n12) ;
\path[conditional_creator_edge](n11.north -| 3.265, -2.110) -- node[lab] {\ml{{\color{creator_c}res}}} (n8) ;
\path[basic_edge](n3.south -| 1.135, -4.490) -- node[lab] {\ml{in\_method}} (n0) ;
\path[nesting_edge] (n9)  -- node[lab] {\ml{@}} (n12) ;
\end{tikzpicture}


==> figures/cpmo_rule_action_AssignResult_Ref.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (1.585, -2.175) {\ml{\textbf{Processor}\\\textit{token}}};
\node[basic_node] (n1) at (0.935, -4.970) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (2.735, -5.030) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n3) at (2.605, -3.820) {\ml{\textbf{State}}};
\node[basic_node] (n7) at (4.650, -5.090) {\ml{\textbf{RefOp}}};
\node[basic_node] (n4) at (6.060, -3.850) {\ml{\textbf{Object}}};
\node[basic_node] (n8) at (2.630, -1.050) {\ml{\textbf{Object}}};
\node[basic_node] (n9) at (4.680, -3.820) {\ml{\textbf{Result}}};
\node[basic_node] (n10) at (3.455, -2.100) {\ml{\textbf{Frame}}};
\node[creator_node] (n6) at (5.995, -2.220) {\ml{{\color{creator_c}\textbf{Ref\_Var}}}};
\node[embargo_node] (n14) at (5.800, -6.390) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[nesting_node] (n13) at (1.825, -7.895) {\ml{$\forall$}};
\node[creator_node] (n11) at (1.385, -6.320) {\ml{{\color{creator_c}\textbf{Action\_Executed\_Indicator}}}};
\node[nesting_node] (n12) at (2.470, -7.865) {\ml{$\exists$}};
\node[basic_node] (n16) at (4.645, -6.890) {\ml{\textbf{Action\_Executed\_Indicator}}};
\node[nesting_node] (n5) at (1.760, -7.165) {\ml{$\exists$}};
\node[embargo_node] (n15) at (3.965, -6.260) {\ml{{\color{embargo_c}\textbf{Action\_Executed\_Indicator}}}};

\path[basic_edge](n7.north -| 4.680, -3.820) -- node[lab] {\ml{result}} (n9) ;
\path[basic_edge](n9.east |- 6.060, -3.850) -- node[lab] {\ml{res}} (n4) ;
\path[basic_edge] (n9)  -- node[lab] {\ml{processor}} (n0) ;
\path[nesting_edge] (n16)  -- node[lab] {\ml{@}} (n12) ;
\path[creator_edge] (n10)  -- node[lab] {\ml{{\color{creator_c}result}}} (n6) ;
\path[basic_edge](n1.east |- 2.735, -5.030) -- node[lab] {\ml{in}} (n2) ;
\path[basic_edge](n0.east |- 3.455, -2.100) -- node[lab] {\ml{active\_frame}} (n10) ;
\path[creator_edge](n6.south -| 6.060, -3.850) -- node[lab] {\ml{{\color{creator_c}points\_to}}} (n4) ;
\path[nesting_edge](n12.west |- 1.825, -7.895) -- node[lab] {\ml{in}} (n13) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n3) ;
\path[nesting_edge] (n15)  -- node[lab] {\ml{@}} (n5) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{current}} (n8) ;
\path[basic_edge](n2.north -| 2.605, -3.820) -- node[lab] {\ml{out}} (n3) ;
\path[eraser_edge] (n0)  --  (n1) 
node[lab] at (1.520, -4.264) {\ml{{\color{eraser_c}in\_method}}};
\path[basic_edge] (n8)  -- node[lab] {\ml{handler}} (n0) ;
\path[nesting_edge] (n5)  -- node[lab] {\ml{in}} (n13) ;
\path[basic_edge](n2.east |- 4.650, -5.090) -- node[lab] {\ml{ref}} (n7) ;
\path[nesting_edge](n11.south -| 1.760, -7.165) -- node[lab] {\ml{@}} (n5) ;
\path[embargo_edge] (n0)  --  (n1) 
node[lab] at (0.837, -3.359) {\ml{{\color{embargo_c}wait\_for\_restored\_locks}}};
\end{tikzpicture}


==> figures/cpmo_rule_action_Assign_Local_Data.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (1.585, -2.180) {\ml{\textit{n0}\\\textbf{Processor}\\\textit{token}}};
\node[basic_node] (n1) at (1.535, -4.975) {\ml{\textit{n1}\\\textbf{State}}};
\node[basic_node] (n2) at (3.570, -5.415) {\ml{\textit{n2}\\\textbf{Action\_Assign}}};
\node[embargo_node] (n13) at (6.530, -6.705) {\ml{\textit{n13}\\{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n3) at (2.485, -3.815) {\ml{\textit{n3}\\\textbf{State}}};
\node[data_node] (n4) at (6.085, -4.035) {\ml{\textit{x4}\\\textbf{string}}};
\node[data_node] (n6) at (6.365, -1.105) {\ml{\textit{x6}\\\textbf{int}}};
\node[data_node] (n8) at (4.625, -3.135) {\ml{\textit{x8}\\\textbf{int}}};
\node[basic_node] (n7) at (3.695, -3.945) {\ml{\textit{n7}\\\textbf{Op}}};
\node[basic_node] (n10) at (3.220, -2.685) {\ml{\textit{n10}\\\textbf{Result}}};
\node[basic_node] (n11) at (2.755, -1.255) {\ml{\textit{n11}\\\textbf{Frame}}};
\node[basic_node] (n12) at (5.480, -2.015) {\ml{\textit{n12}\\\textbf{Local\_Data}}};
\node[nesting_node] (n5) at (7.695, -1.515) {\ml{$\forall$}};
\node[nesting_node] (n16) at (2.555, -8.205) {\ml{$\forall$}};
\node[creator_node] (n14) at (2.115, -6.635) {\ml{\textit{n14}\\{\color{creator_c}\textbf{Action\_Executed\_Indicator}}}};
\node[nesting_node] (n17) at (3.200, -8.175) {\ml{$\exists$}};
\node[basic_node] (n18) at (5.375, -7.205) {\ml{\textit{n18}\\\textbf{Action\_Executed\_Indicator}}};
\node[nesting_node] (n9) at (2.490, -7.475) {\ml{$\exists$}};
\node[embargo_node] (n15) at (4.695, -6.575) {\ml{\textit{n15}\\{\color{embargo_c}\textbf{Action\_Executed\_Indicator}}}};

\path[basic_edge](n2.north -| 3.695, -3.945) -- node[lab] {\ml{aexp}} (n7) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n3) ;
\path[embargo_edge](n0.south -| 1.535, -4.975) -- node[lab] {\ml{{\color{embargo_c}wait\_for\_restored\_locks}}} (n1) ;
\path[nesting_edge](n14.south -| 2.490, -7.475) -- node[lab] {\ml{@}} (n9) ;
\path[nesting_edge] (n18)  -- node[lab] {\ml{@}} (n17) ;
\path[eraser_edge](n0.south -| 1.535, -4.975) -- node[lab] {\ml{{\color{eraser_c}in\_method}}} (n1) ;
\path[creator_edge] (n12)  -- node[lab] {\ml{{\color{creator_c}value}}} (n8) ;
\path[nesting_edge] (n15)  -- node[lab] {\ml{@}} (n9) ;
\path[nesting_edge] (n6)  -- node[lab] {\ml{@}} (n5) ;
\path[basic_edge] (n12)  -- node[lab] {\ml{name}} (n4) ;
\path[eraser_edge] (n12)  -- node[lab] {\ml{{\color{eraser_c}value}}} (n6) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{processor}} (n0) ;
\path[nesting_edge](n17.west |- 2.555, -8.205) -- node[lab] {\ml{in}} (n16) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{active\_frame}} (n11) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{in}} (n2) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{res}} (n8) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{out}} (n3) ;
\path[nesting_edge] (n9)  -- node[lab] {\ml{in}} (n16) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{result}} (n10) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{var}} (n4) ;
\path[basic_edge] (n11)  -- node[lab] {\ml{var}} (n12) ;
\end{tikzpicture}


==> figures/cpmo_rule_action_Command_non-separate.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (1.635, -2.060) {\ml{\textbf{Processor}\\\textit{token}}};
\node[basic_node] (n1) at (1.535, -4.965) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (3.370, -5.395) {\ml{\textbf{Action\_Command}}};
\node[basic_node] (n3) at (2.565, -3.105) {\ml{\textbf{State}}};
\node[basic_node] (n16) at (3.490, -0.185) {\ml{\textbf{Object}}};
\node[nesting_node] (n9) at (5.905, -3.485) {\ml{$\forall$}};
\node[creator_node] (n20) at (11.515, -2.745) {\ml{{\color{creator_c}\textbf{Frame}}}};
\node[basic_node] (n17) at (4.990, -3.885) {\ml{\textbf{Param\_Data}}};
\node[basic_node] (n14) at (7.450, -3.785) {\ml{\textbf{Param\_Data}}};
\node[basic_node] (n18) at (7.080, -5.915) {\ml{\textbf{Param\_Ref}}};
\node[basic_node] (n8) at (8.730, -4.795) {\ml{\textbf{Param\_Ref}}};
\node[basic_node] (n4) at (12.485, -7.880) {\ml{\textbf{State}\\\textit{init}}};
\node[basic_node] (n24) at (7.495, -7.215) {\ml{\textbf{Param\_Local\_Data}}};
\node[basic_node] (n25) at (9.350, -6.535) {\ml{\textbf{Param\_Data}}};
\node[data_node] (n11) at (14.315, -9.275) {\ml{\textbf{string}}};
\node[nesting_node] (n23) at (9.245, -7.415) {\ml{$\forall$}};
\node[nesting_node] (n15) at (7.535, -4.895) {\ml{$\forall$}};
\node[data_node] (n12) at (6.595, -7.955) {\ml{\textbf{string}}};
\node[basic_node] (n22) at (12.340, -4.405) {\ml{\textbf{Local\_Data}}};
\node[basic_node] (n21) at (12.390, -6.015) {\ml{\textbf{Local\_Data}}};
\node[nesting_node] (n10) at (13.635, -5.625) {\ml{$\forall$}};
\node[basic_node] (n7) at (5.290, -8.395) {\ml{\textbf{Param\_Expr}}};
\node[basic_node] (n28) at (9.420, -8.565) {\ml{\textbf{Param\_Data}}};
\node[nesting_node] (n29) at (7.455, -9.445) {\ml{$\forall$}};
\node[basic_node] (n30) at (10.660, -8.635) {\ml{\textbf{Param\_Ref}}};
\node[basic_node] (n31) at (9.000, -10.155) {\ml{\textbf{Param\_Expr}}};
\node[nesting_node] (n32) at (10.645, -10.115) {\ml{$\forall$}};
\node[basic_node] (n33) at (3.660, -1.795) {\ml{\textbf{Param\_Expr}}};
\node[basic_node] (n5) at (5.995, -1.635) {\ml{\textbf{Frame}}};
\node[eraser_node] (n6) at (3.660, -0.935) {\ml{{\color{eraser_c}\textbf{Param\_Ref}}}};
\node[data_node] (n19) at (5.255, -1.125) {\ml{\textbf{string}}};
\node[basic_node] (n27) at (15.700, -4.275) {\ml{\textbf{Local\_Ref}}};
\node[basic_node] (n26) at (14.900, -5.725) {\ml{\textbf{Local\_Ref}}};
\node[nesting_node] (n34) at (16.835, -5.975) {\ml{$\forall$}};
\node[nesting_node] (n35) at (13.630, -4.895) {\ml{$\exists$}};
\node[nesting_node] (n36) at (16.740, -4.955) {\ml{$\exists$}};
\node[embargo_node] (n41) at (1.840, -6.535) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[nesting_node] (n40) at (1.075, -9.675) {\ml{$\forall$}};
\node[creator_node] (n38) at (1.575, -7.735) {\ml{{\color{creator_c}\textbf{Action\_Executed\_Indicator}}}};
\node[nesting_node] (n39) at (1.720, -9.645) {\ml{$\exists$}};
\node[basic_node] (n43) at (2.615, -9.165) {\ml{\textbf{Action\_Executed\_Indicator}}};
\node[nesting_node] (n37) at (1.010, -8.945) {\ml{$\exists$}};
\node[embargo_node] (n42) at (2.725, -8.355) {\ml{{\color{embargo_c}\textbf{Action\_Executed\_Indicator}}}};
\node[basic_node] (n13) at (14.705, -1.655) {\ml{\textbf{Processor}}};
\node[nesting_node] (n44) at (14.735, -0.835) {\ml{$\forall$}};

\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}next}}} (n5) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{ref}} (n26) ;
\path[nesting_edge] (n27)  -- node[lab] {\ml{@}} (n36) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{in}} (n2) ;
\path[basic_edge](n2.north -| 3.660, -1.795) -- node[lab] {\ml{target}} (n33) ;
\path[nesting_edge] (n26)  -- node[lab] {\ml{@}} (n34) ;
\path[eraser_edge] (n30)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}return\_state}}} (n3) ;
\path[eraser_edge] (n14)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}var}}} (n22) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n14) ;
\path[nesting_edge] (n8)  -- node[lab] {\ml{@}} (n15) ;
\path[basic_edge] (n2)  -- (4.270, -9.200) --  (n31) 
node[lab] at (4.726, -9.293) {\ml{param}};
\path[nesting_edge] (n42)  -- node[lab] {\ml{@}} (n37) ;
\path[basic_edge](n4.north -| 12.390, -6.015) -- node[lab] {\ml{var}} (n21) ;
\path[nesting_edge](n30.south -| 10.645, -10.115) -- node[lab] {\ml{@}} (n32) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{out}} (n3) ;
\path[nesting_edge] (n18)  -- node[lab] {\ml{@}} (n15) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}active\_frame}}} (n20) ;
\path[nesting_edge] (n14)  -- node[lab] {\ml{@}} (n9) ;
\path[eraser_edge] (n6)  -- node[lab] {\ml{{\color{eraser_c}param}}} (n19) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n7) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n30) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}current}}} (n16) ;
\path[nesting_edge](n31.east |- 10.645, -10.115) -- node[lab] {\ml{@}} (n32) ;
\path[eraser_edge] (n8)  --  (n0) 
node[lab] at (7.484, -4.285) {\ml{{\color{eraser_c}processor}}};
\path[nesting_edge] (n21)  -- node[lab] {\ml{@}} (n10) ;
\path[eraser_edge](n21.north -| 12.340, -4.405) -- node[lab] {\ml{{\color{eraser_c}instance}}} (n22) ;
\path[nesting_edge] (n37)  -- node[lab] {\ml{in}} (n40) ;
\path[nesting_edge](n38.south -| 1.010, -8.945) -- node[lab] {\ml{@}} (n37) ;
\path[nesting_edge] (n24)  -- node[lab] {\ml{@}} (n23) ;
\path[eraser_edge] (n28)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n25) ;
\path[nesting_edge](n35.south -| 13.635, -5.625) -- node[lab] {\ml{in}} (n10) ;
\path[eraser_edge] (n7)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n28) ;
\path[nesting_edge](n25.south -| 9.245, -7.415) -- node[lab] {\ml{@}} (n23) ;
\path[nesting_edge] (n28)  -- node[lab] {\ml{@}} (n29) ;
\path[eraser_edge] (n6)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n24) ;
\path[eraser_edge] (n0)  -- (2.060, -4.100) --  (n1) 
node[lab] at (1.956, -3.603) {\ml{{\color{eraser_c}in\_method}}};
\path[basic_edge] (n2)  -- node[lab] {\ml{method}} (n12) ;
\path[eraser_edge] (n0)  --  (n5) 
node[lab] at (4.970, -1.710) {\ml{{\color{eraser_c}active\_frame}}};
\path[nesting_edge](n13.north -| 14.735, -0.835) -- node[lab] {\ml{@}} (n44) ;
\path[nesting_edge] (n7)  -- node[lab] {\ml{@}} (n29) ;
\path[eraser_edge] (n24)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n25) ;
\path[eraser_edge](n6.north -| 3.490, -0.185) -- node[lab] {\ml{{\color{eraser_c}points\_to}}} (n16) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n28) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n8) ;
\path[nesting_edge] (n36)  -- node[lab] {\ml{in}} (n34) ;
\path[nesting_edge] (n22)  -- node[lab] {\ml{@}} (n35) ;
\path[eraser_edge] (n25)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[eraser_edge] (n17)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n14) ;
\path[basic_edge](n4.west |- 6.595, -7.955) -- node[lab] {\ml{method}} (n12) ;
\path[basic_edge] (n16)  -- (1.710, -0.910) -- (n0.north -| 1.710, -0.910)
node[lab] at (2.062, -0.767) {\ml{handler}};
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n17) ;
\path[embargo_edge] (n0)  -- (0.780, -3.660) --  (n1) 
node[lab] at (0.820, -3.960) {\ml{{\color{embargo_c}wait\_for\_restored\_locks}}};
\path[nesting_edge] (n17)  -- node[lab] {\ml{@}} (n9) ;
\path[eraser_edge] (n26)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n27) ;
\path[eraser_edge] (n22)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[eraser_edge] (n27)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}controls}}} (n13) ;
\path[eraser_edge] (n18)  --  (n8) 
node[lab] at (8.099, -5.260) {\ml{{\color{eraser_c}instance}}};
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}ref}}} (n27) ;
\path[nesting_edge] (n43)  -- node[lab] {\ml{@}} (n39) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{method}} (n11) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n18) ;
\path[nesting_edge](n39.west |- 1.075, -9.675) -- node[lab] {\ml{in}} (n40) ;
\path[creator_edge] (n0)  --  (n4) 
node[lab] at (8.634, -5.742) {\ml{{\color{creator_c}in\_method}}};
\path[eraser_edge] (n31)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n30) ;
\path[eraser_edge](n33.north -| 3.660, -0.935) -- node[lab] {\ml{{\color{eraser_c}instance}}} (n6) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{lock}} (n13) ;
\end{tikzpicture}


==> figures/cpmo_rule_action_Command_nonseparate.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (1.635, -2.070) {\ml{\textit{n0}\\\textbf{Processor}\\\textit{token}}};
\node[basic_node] (n1) at (1.535, -4.975) {\ml{\textit{n1}\\\textbf{State}}};
\node[basic_node] (n2) at (3.370, -5.405) {\ml{\textit{n2}\\\textbf{Action\_Command}}};
\node[basic_node] (n3) at (2.565, -3.115) {\ml{\textit{n3}\\\textbf{State}}};
\node[basic_node] (n16) at (3.490, -0.195) {\ml{\textit{n16}\\\textbf{Object}}};
\node[nesting_node] (n9) at (6.445, -3.145) {\ml{$\forall$}};
\node[creator_node] (n20) at (11.445, -2.775) {\ml{\textit{n20}\\{\color{creator_c}\textbf{Frame}}}};
\node[basic_node] (n17) at (4.990, -3.895) {\ml{\textit{n17}\\\textbf{Param\_Data}}};
\node[basic_node] (n14) at (7.480, -3.765) {\ml{\textit{n14}\\\textbf{Param\_Data}}};
\node[basic_node] (n18) at (7.080, -5.925) {\ml{\textit{n18}\\\textbf{Param\_Ref}}};
\node[basic_node] (n8) at (8.950, -4.675) {\ml{\textit{n8}\\\textbf{Param\_Ref}}};
\node[basic_node] (n4) at (12.515, -8.060) {\ml{\textit{n4}\\\textbf{State}\\\textit{init}}};
\node[basic_node] (n24) at (7.495, -7.225) {\ml{\textit{n24}\\\textbf{Param\_Local\_Data}}};
\node[basic_node] (n25) at (9.350, -6.545) {\ml{\textit{n25}\\\textbf{Param\_Data}}};
\node[data_node] (n11) at (14.585, -9.365) {\ml{\textit{x11}\\\textbf{string}}};
\node[nesting_node] (n23) at (9.245, -7.415) {\ml{$\forall$}};
\node[nesting_node] (n15) at (7.535, -4.895) {\ml{$\forall$}};
\node[data_node] (n12) at (6.435, -8.075) {\ml{\textit{x12}\\\textbf{string}}};
\node[basic_node] (n22) at (12.460, -4.265) {\ml{\textit{n22}\\\textbf{Local\_Data}}};
\node[basic_node] (n21) at (11.600, -5.595) {\ml{\textit{n21}\\\textbf{Local\_Data}}};
\node[nesting_node] (n10) at (13.235, -5.475) {\ml{$\forall$}};
\node[basic_node] (n7) at (5.290, -8.405) {\ml{\textit{n7}\\\textbf{Param\_Expr}}};
\node[basic_node] (n28) at (9.420, -8.575) {\ml{\textit{n28}\\\textbf{Param\_Data}}};
\node[nesting_node] (n29) at (7.455, -9.445) {\ml{$\forall$}};
\node[basic_node] (n30) at (10.660, -8.645) {\ml{\textit{n30}\\\textbf{Param\_Ref}}};
\node[basic_node] (n31) at (9.000, -10.165) {\ml{\textit{n31}\\\textbf{Param\_Expr}}};
\node[nesting_node] (n32) at (10.645, -10.115) {\ml{$\forall$}};
\node[basic_node] (n33) at (3.830, -1.415) {\ml{\textit{n33}\\\textbf{Param\_Expr}}};
\node[basic_node] (n5) at (5.845, -1.655) {\ml{\textit{n5}\\\textbf{Frame}}};
\node[eraser_node] (n6) at (3.660, -0.775) {\ml{\textit{n6}\\{\color{eraser_c}\textbf{Param\_Ref}}}};
\node[data_node] (n19) at (5.255, -1.135) {\ml{\textit{x19}\\\textbf{string}}};
\node[basic_node] (n27) at (15.760, -4.405) {\ml{\textit{n27}\\\textbf{Local\_Ref}}};
\node[basic_node] (n26) at (14.900, -5.735) {\ml{\textit{n26}\\\textbf{Local\_Ref}}};
\node[nesting_node] (n34) at (16.835, -5.975) {\ml{$\forall$}};
\node[nesting_node] (n35) at (13.630, -4.895) {\ml{$\exists$}};
\node[nesting_node] (n36) at (16.740, -4.955) {\ml{$\exists$}};
\node[embargo_node] (n41) at (6.240, -11.335) {\ml{\textit{n41}\\{\color{embargo_c}\textbf{ERROR}}}};
\node[nesting_node] (n40) at (2.265, -12.835) {\ml{$\forall$}};
\node[creator_node] (n38) at (1.825, -11.265) {\ml{\textit{n38}\\{\color{creator_c}\textbf{Action\_Executed\_Indicator}}}};
\node[nesting_node] (n39) at (2.910, -12.805) {\ml{$\exists$}};
\node[basic_node] (n43) at (5.085, -11.835) {\ml{\textit{n43}\\\textbf{Action\_Executed\_Indicator}}};
\node[nesting_node] (n37) at (2.200, -12.105) {\ml{$\exists$}};
\node[embargo_node] (n42) at (4.405, -11.205) {\ml{\textit{n42}\\{\color{embargo_c}\textbf{Action\_Executed\_Indicator}}}};

\path[eraser_edge] (n22)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[eraser_edge] (n31)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n30) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n7) ;
\path[eraser_edge] (n14)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}next}}} (n5) ;
\path[nesting_edge] (n24)  -- node[lab] {\ml{@}} (n23) ;
\path[nesting_edge](n25.south -| 9.245, -7.415) -- node[lab] {\ml{@}} (n23) ;
\path[eraser_edge](n0.south -| 1.535, -4.975) -- node[lab] {\ml{{\color{eraser_c}in\_method}}} (n1) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n18) ;
\path[basic_edge] (n16)  -- (1.710, -0.910) -- (n0.north -| 1.710, -0.910)
node[lab] at (2.062, -0.767) {\ml{handler}};
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n25) ;
\path[nesting_edge] (n26)  -- node[lab] {\ml{@}} (n34) ;
\path[nesting_edge] (n36)  -- node[lab] {\ml{in}} (n34) ;
\path[nesting_edge] (n43)  -- node[lab] {\ml{@}} (n39) ;
\path[eraser_edge] (n6)  -- node[lab] {\ml{{\color{eraser_c}param}}} (n19) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n14) ;
\path[basic_edge](n2.north -| 3.830, -1.415) -- node[lab] {\ml{target}} (n33) ;
\path[nesting_edge] (n42)  -- node[lab] {\ml{@}} (n37) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}return\_state}}} (n3) ;
\path[nesting_edge] (n28)  -- node[lab] {\ml{@}} (n29) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{in}} (n2) ;
\path[eraser_edge] (n30)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{method}} (n12) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{ref}} (n26) ;
\path[eraser_edge] (n7)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n28) ;
\path[nesting_edge](n38.south -| 2.200, -12.105) -- node[lab] {\ml{@}} (n37) ;
\path[nesting_edge](n39.west |- 2.265, -12.835) -- node[lab] {\ml{in}} (n40) ;
\path[basic_edge] (n2)  -- (4.270, -9.200) --  (n31) 
node[lab] at (4.726, -9.293) {\ml{param}};
\path[basic_edge] (n4)  -- node[lab] {\ml{method}} (n11) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}var}}} (n22) ;
\path[nesting_edge](n31.east |- 10.645, -10.115) -- node[lab] {\ml{@}} (n32) ;
\path[basic_edge](n4.west |- 6.435, -8.075) -- node[lab] {\ml{method}} (n12) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n30) ;
\path[eraser_edge](n17.east |- 7.480, -3.765) -- node[lab] {\ml{{\color{eraser_c}instance}}} (n14) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}ref}}} (n27) ;
\path[eraser_edge] (n21)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n22) ;
\path[nesting_edge] (n17)  -- node[lab] {\ml{@}} (n9) ;
\path[nesting_edge] (n8)  -- node[lab] {\ml{@}} (n15) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n4) ;
\path[eraser_edge] (n8)  --  (n0) 
node[lab] at (7.706, -4.206) {\ml{{\color{eraser_c}processor}}};
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}active\_frame}}} (n20) ;
\path[nesting_edge] (n35)  -- node[lab] {\ml{in}} (n10) ;
\path[eraser_edge] (n25)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[eraser_edge] (n18)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n8) ;
\path[nesting_edge] (n37)  -- node[lab] {\ml{in}} (n40) ;
\path[eraser_edge] (n6)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n28) ;
\path[nesting_edge] (n14)  -- node[lab] {\ml{@}} (n9) ;
\path[nesting_edge] (n7)  -- node[lab] {\ml{@}} (n29) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{out}} (n3) ;
\path[eraser_edge] (n24)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n25) ;
\path[embargo_edge](n0.south -| 1.535, -4.975) -- node[lab] {\ml{{\color{embargo_c}wait\_for\_restored\_locks}}} (n1) ;
\path[eraser_edge] (n26)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n27) ;
\path[eraser_edge](n33.north -| 3.660, -0.775) -- node[lab] {\ml{{\color{eraser_c}instance}}} (n6) ;
\path[eraser_edge] (n27)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[nesting_edge] (n18)  -- node[lab] {\ml{@}} (n15) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}current}}} (n16) ;
\path[eraser_edge] (n0)  -- node[lab] {\ml{{\color{eraser_c}active\_frame}}} (n5) ;
\path[eraser_edge] (n28)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[nesting_edge](n21.east |- 13.235, -5.475) -- node[lab] {\ml{@}} (n10) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n17) ;
\path[nesting_edge](n30.south -| 10.645, -10.115) -- node[lab] {\ml{@}} (n32) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{var}} (n21) ;
\path[nesting_edge] (n27)  -- node[lab] {\ml{@}} (n36) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n8) ;
\path[nesting_edge] (n22)  -- node[lab] {\ml{@}} (n35) ;
\path[eraser_edge](n6.north -| 3.490, -0.195) -- node[lab] {\ml{{\color{eraser_c}points\_to}}} (n16) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n24) ;
\end{tikzpicture}


==> figures/cpmo_rule_action_Command_separate.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (1.585, -1.950) {\ml{\textbf{Processor}}};
\node[basic_node] (n1) at (1.535, -4.970) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (3.370, -5.400) {\ml{\textbf{Action\_Command}}};
\node[basic_node] (n3) at (2.565, -3.110) {\ml{\textbf{State}}};
\node[creator_node] (n27) at (11.695, -1.430) {\ml{{\color{creator_c}\textbf{Queue\_Item}}}};
\node[basic_node] (n16) at (5.830, -0.550) {\ml{\textbf{Object}}};
\node[nesting_node] (n9) at (5.835, -3.225) {\ml{$\forall$}};
\node[basic_node] (n26) at (9.515, -0.420) {\ml{\textbf{Processor}}};
\node[creator_node] (n20) at (11.445, -2.770) {\ml{{\color{creator_c}\textbf{Frame}}}};
\node[basic_node] (n17) at (4.990, -3.890) {\ml{\textbf{Param\_Data}}};
\node[basic_node] (n14) at (7.480, -3.760) {\ml{\textbf{Param\_Data}}};
\node[basic_node] (n18) at (7.080, -5.920) {\ml{\textbf{Param\_Ref}}};
\node[basic_node] (n8) at (8.950, -4.670) {\ml{\textbf{Param\_Ref}}};
\node[embargo_node] (n13) at (6.020, -7.120) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n4) at (12.515, -8.055) {\ml{\textbf{State}\\\textit{init}}};
\node[basic_node] (n24) at (7.495, -7.220) {\ml{\textbf{Param\_Local\_Data}}};
\node[basic_node] (n25) at (9.770, -6.710) {\ml{\textbf{Param\_Data}}};
\node[data_node] (n11) at (14.705, -4.780) {\ml{\textbf{string}}};
\node[nesting_node] (n23) at (9.665, -7.585) {\ml{$\forall$}};
\node[nesting_node] (n15) at (7.535, -4.895) {\ml{$\forall$}};
\node[data_node] (n12) at (6.435, -8.070) {\ml{\textbf{string}}};
\node[basic_node] (n22) at (12.460, -4.260) {\ml{\textbf{Local\_Data}}};
\node[basic_node] (n21) at (11.600, -5.590) {\ml{\textbf{Local\_Data}}};
\node[nesting_node] (n10) at (13.235, -5.475) {\ml{$\forall$}};
\node[basic_node] (n33) at (3.810, -1.570) {\ml{\textbf{Param\_Expr}}};
\node[eraser_node] (n5) at (3.380, -0.510) {\ml{{\color{eraser_c}\textbf{Param\_Ref}}}};
\node[data_node] (n6) at (1.485, -0.510) {\ml{\textbf{string}}};
\node[basic_node] (n31) at (9.000, -10.160) {\ml{\textbf{Param\_Expr}}};
\node[basic_node] (n7) at (5.290, -8.400) {\ml{\textbf{Param\_Expr}}};
\node[basic_node] (n30) at (10.660, -8.640) {\ml{\textbf{Param\_Ref}}};
\node[nesting_node] (n29) at (7.455, -9.445) {\ml{$\forall$}};
\node[basic_node] (n28) at (8.100, -8.490) {\ml{\textbf{Param\_Data}}};
\node[nesting_node] (n32) at (10.645, -10.115) {\ml{$\forall$}};
\node[nesting_node] (n35) at (2.955, -7.215) {\ml{$\forall$}};
\node[basic_node] (n34) at (1.300, -8.800) {\ml{\textbf{Param}}};
\node[nesting_node] (n36) at (2.150, -7.945) {\ml{$\exists$}};
\node[basic_node] (n37) at (1.310, -7.260) {\ml{\textbf{Param\_Expr}}};
\node[nesting_node] (n39) at (12.485, -10.155) {\ml{$\forall$}};
\node[creator_node] (n40) at (12.045, -8.580) {\ml{{\color{creator_c}\textbf{Reset\_Token}}}};
\node[nesting_node] (n42) at (13.130, -10.125) {\ml{$\exists$}};
\node[basic_node] (n41) at (15.305, -9.150) {\ml{\textbf{Reset\_Token}}};
\node[nesting_node] (n43) at (12.420, -9.425) {\ml{$\exists$}};
\node[embargo_node] (n44) at (14.625, -8.520) {\ml{{\color{embargo_c}\textbf{Reset\_Token}}}};

\path[nesting_edge](n31.east |- 10.645, -10.115) -- node[lab] {\ml{@}} (n32) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n24) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n30) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n18) ;
\path[nesting_edge](n30.south -| 10.645, -10.115) -- node[lab] {\ml{@}} (n32) ;
\path[eraser_edge] (n21)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n22) ;
\path[eraser_edge] (n24)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n25) ;
\path[nesting_edge] (n28)  -- node[lab] {\ml{@}} (n29) ;
\path[eraser_edge] (n22)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n14) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n28) ;
\path[nesting_edge] (n7)  -- node[lab] {\ml{@}} (n29) ;
\path[nesting_edge] (n21)  -- node[lab] {\ml{@}} (n10) ;
\path[eraser_edge](n0.south -| 1.535, -4.970) --  (n1) 
node[lab] at (1.589, -4.436) {\ml{{\color{eraser_c}in\_method}}};
\path[nesting_edge] (n44)  -- node[lab] {\ml{@}} (n43) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n7) ;
\path[eraser_edge] (n28)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[eraser_edge] (n17)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n14) ;
\path[eraser_edge] (n14)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{in}} (n2) ;
\path[eraser_edge] (n5)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[basic_edge](n2.north -| 3.810, -1.570) -- node[lab] {\ml{target}} (n33) ;
\path[basic_edge](n37.south -| 1.300, -8.800) -- node[lab] {\ml{instance}} (n34) ;
\path[creator_edge] (n27)  -- node[lab] {\ml{{\color{creator_c}method}}} (n11) ;
\path[embargo_edge](n0.south -| 1.535, -4.970) --  (n1) 
node[lab] at (0.979, -2.611) {\ml{{\color{embargo_c}wait\_for\_restored\_locks}}};
\path[eraser_edge] (n7)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n28) ;
\path[eraser_edge] (n33)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n5) ;
\path[nesting_edge] (n36)  -- node[lab] {\ml{in}} (n35) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{handler}} (n26) ;
\path[creator_edge] (n27)  -- node[lab] {\ml{{\color{creator_c}insert\_into}}} (n26) ;
\path[nesting_edge] (n43)  -- node[lab] {\ml{in}} (n39) ;
\path[creator_edge](n27.south -| 11.445, -2.770) -- node[lab] {\ml{{\color{creator_c}frame}}} (n20) ;
\path[embargo_edge] (n26)  -- (6.240, -1.680) --  (n0) 
node[lab] at (5.659, -1.714) {\ml{{\color{embargo_c}restore\_locks}}};
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n8) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}var}}} (n22) ;
\path[eraser_edge] (n25)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[basic_edge](n2.south -| 3.750, -9.910) -- (3.750, -9.910) --  (n31) 
node[lab] at (4.120, -9.928) {\ml{param}};
\path[basic_edge, no_arrow] (n26)  -- node[lab] {\ml{!=}} (n0) ;
\path[nesting_edge] (n18)  -- node[lab] {\ml{@}} (n15) ;
\path[nesting_edge](n42.west |- 12.485, -10.155) -- node[lab] {\ml{in}} (n39) ;
\path[nesting_edge](n25.south -| 9.665, -7.585) -- node[lab] {\ml{@}} (n23) ;
\path[nesting_edge] (n22)  -- node[lab] {\ml{@}} (n10) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{var}} (n21) ;
\path[basic_edge](n4.west |- 6.435, -8.070) -- node[lab] {\ml{method}} (n12) ;
\path[nesting_edge](n37.east |- 2.955, -7.215) --  (n35) 
node[lab] at (2.036, -7.228) {\ml{@}};
\path[nesting_edge] (n41)  -- node[lab] {\ml{@}} (n42) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{method}} (n12) ;
\path[nesting_edge] (n17)  -- node[lab] {\ml{@}} (n9) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n37) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{out}} (n3) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}current}}} (n16) ;
\path[eraser_edge] (n18)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n8) ;
\path[nesting_edge] (n24)  -- node[lab] {\ml{@}} (n23) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n17) ;
\path[eraser_edge] (n8)  --  (n0) 
node[lab] at (7.697, -4.185) {\ml{{\color{eraser_c}processor}}};
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n25) ;
\path[eraser_edge] (n30)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[eraser_edge](n5.east |- 5.830, -0.550) -- node[lab] {\ml{{\color{eraser_c}points\_to}}} (n16) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{method}} (n11) ;
\path[nesting_edge] (n14)  -- node[lab] {\ml{@}} (n9) ;
\path[nesting_edge] (n8)  -- node[lab] {\ml{@}} (n15) ;
\path[eraser_edge](n5.west |- 1.485, -0.510) -- node[lab] {\ml{{\color{eraser_c}param}}} (n6) ;
\path[eraser_edge] (n31)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n30) ;
\path[nesting_edge](n40.south -| 12.420, -9.425) -- node[lab] {\ml{@}} (n43) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n3) ;
\path[nesting_edge] (n34)  -- node[lab] {\ml{@}} (n36) ;
\end{tikzpicture}


==> figures/cpmo_rule_action_Lock.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (0.705, -5.010) {\ml{\textbf{State}}};
\node[basic_node] (n1) at (2.545, -4.850) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (2.405, -5.740) {\ml{\textbf{Action\_Lock}}};
\node[basic_node] (n3) at (2.885, -3.610) {\ml{\textbf{Processor}}};
\node[embargo_node] (n13) at (12.170, -4.080) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n16) at (3.120, -8.280) {\ml{\textbf{RefOp}}};
\node[basic_node] (n19) at (5.080, -8.230) {\ml{\textbf{Result}}};
\node[basic_node] (n23) at (10.165, -7.325) {\ml{\textbf{Processor}\\{\color{embargo_c}! \textit{in\_creation}}}};
\node[nesting_node] (n6) at (3.125, -6.265) {\ml{$\forall$}};
\node[nesting_node] (n11) at (4.910, -6.815) {\ml{$\exists$}};
\node[basic_node] (n4) at (8.140, -7.940) {\ml{\textbf{Object}}};
\node[embargo_node] (n8) at (11.885, -6.240) {\ml{{\color{embargo_c}\textbf{Processor}}}};
\node[basic_node] (n5) at (7.530, -3.790) {\ml{\textbf{Result}}};
\node[basic_node] (n9) at (9.895, -0.900) {\ml{\textbf{Processor}}};
\node[nesting_node] (n12) at (7.220, -2.295) {\ml{$\exists$}};
\node[basic_node] (n7) at (9.990, -3.160) {\ml{\textbf{Object}}};
\node[embargo_node] (n10) at (7.185, -0.870) {\ml{{\color{embargo_c}\textbf{Processor}}}};
\node[nesting_node] (n21) at (9.610, -5.775) {\ml{$\exists$}};
\node[nesting_node] (n18) at (8.445, -5.415) {\ml{$\forall$}};
\node[basic_node] (n15) at (11.715, -4.975) {\ml{\textbf{Processor}\\{\color{embargo_c}! \textit{in\_creation}}}};
\node[nesting_node] (n14) at (9.710, -4.995) {\ml{$\exists$}};
\node[nesting_node] (n22) at (11.715, -3.465) {\ml{$\forall$}};
\node[creator_node] (n24) at (11.845, -1.860) {\ml{{\color{creator_c}\textbf{Reset\_Token}}}};
\node[nesting_node] (n25) at (12.360, -3.435) {\ml{$\exists$}};
\node[basic_node] (n20) at (13.275, -2.400) {\ml{\textbf{Reset\_Token}}};
\node[nesting_node] (n17) at (11.760, -2.755) {\ml{$\exists$}};
\node[embargo_node] (n26) at (13.125, -1.870) {\ml{{\color{embargo_c}\textbf{Reset\_Token}}}};
\node[basic_node] (n29) at (0.325, -7.470) {\ml{\textbf{Void}}};
\node[basic_node] (n28) at (1.110, -8.210) {\ml{\textbf{Result}}};
\node[nesting_node] (n27) at (1.340, -6.845) {\ml{$\exists$}};
\node[basic_node] (n30) at (3.645, -1.500) {\ml{\textbf{Frame}}};

\path[basic_edge] (n3)  -- node[lab] {\ml{active\_frame}} (n30) ;
\path[basic_edge] (n28)  -- node[lab] {\ml{res}} (n29) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{expr}} (n16) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{res}} (n4) ;
\path[basic_edge](n7.north -| 9.895, -0.900) -- node[lab] {\ml{handler}} (n9) ;
\path[eraser_edge] (n3)  --  (n23) 
node[lab] at (5.885, -5.407) {\ml{{\color{eraser_c}wait}}};
\path[nesting_edge] (n18)  -- node[lab] {\ml{in}} (n11) ;
\path[nesting_edge] (n26)  -- node[lab] {\ml{@}} (n17) ;
\path[nesting_edge] (n29)  -- node[lab] {\ml{@}} (n27) ;
\path[nesting_edge](n24.south -| 11.760, -2.755) -- node[lab] {\ml{@}} (n17) ;
\path[nesting_edge] (n8)  -- node[lab] {\ml{@}} (n21) ;
\path[nesting_edge] (n5)  -- node[lab] {\ml{@}} (n12) ;
\path[nesting_edge] (n14)  -- node[lab] {\ml{in}} (n18) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{handler}} (n23) ;
\path[nesting_edge](n15.west |- 9.710, -4.995) -- node[lab] {\ml{@}} (n14) ;
\path[embargo_edge] (n3)  --  (n0) 
node[lab] at (1.445, -3.851) {\ml{{\color{embargo_c}wait\_for\_restored\_locks}}};
\path[basic_edge] (n4)  -- node[lab] {\ml{handler}} (n15) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{lock}} (n15) ;
\path[nesting_edge](n19.north -| 4.910, -6.815) -- node[lab] {\ml{@}} (n11) ;
\path[nesting_edge](n10.south -| 7.220, -2.295) -- node[lab] {\ml{@}} (n12) ;
\path[] (n3)  --  (n23) 
node[lab] at (5.897, -5.044) {\ml{{\color{creator_c}lock}}};
\path[creator_edge] (n30)  -- node[lab] {\ml{{\color{creator_c}lock}}} (n23) ;
\path[nesting_edge] (n30)  -- node[lab] {\ml{@}} (n21) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{in}} (n2) ;
\path[nesting_edge] (n11)  --  (n6) 
node[lab] at (4.135, -6.603) {\ml{in}};
\path[nesting_edge] (n7)  -- node[lab] {\ml{@}} (n12) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{result}} (n5) ;
\path[basic_edge, no_arrow] (n9)  -- node[lab] {\ml{=}} (n3) ;
\path[basic_edge](n16.west |- 1.110, -8.210) -- node[lab] {\ml{result}} (n28) ;
\path[nesting_edge] (n28)  -- node[lab] {\ml{@}} (n27) ;
\path[embargo_edge](n10.east |- 9.895, -0.900) -- node[lab] {\ml{{\color{embargo_c}lock}}} (n9) ;
\path[nesting_edge] (n4)  -- node[lab] {\ml{@}} (n11) ;
\path[nesting_edge](n16.north -| 3.125, -6.265) -- node[lab] {\ml{@}} (n6) ;
\path[nesting_edge] (n17)  -- node[lab] {\ml{in}} (n22) ;
\path[nesting_edge](n25.west |- 11.715, -3.465) -- node[lab] {\ml{in}} (n22) ;
\path[creator_edge] (n3)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n1) ;
\path[embargo_edge] (n8)  -- node[lab] {\ml{{\color{embargo_c}lock}}} (n23) ;
\path[nesting_edge] (n12)  -- node[lab] {\ml{in}} (n6) ;
\path[nesting_edge] (n27)  -- node[lab] {\ml{in}} (n6) ;
\path[eraser_edge] (n3)  --  (n0) 
node[lab] at (1.665, -4.549) {\ml{{\color{eraser_c}in\_method}}};
\path[basic_edge] (n5)  -- node[lab] {\ml{processor}} (n3) ;
\path[nesting_edge] (n21)  -- node[lab] {\ml{in}} (n18) ;
\path[basic_edge, no_arrow] (n3)  --  (n23) 
node[lab] at (8.001, -5.924) {\ml{!=}};
\path[basic_edge] (n19)  -- node[lab] {\ml{processor}} (n3) ;
\path[nesting_edge] (n20)  -- node[lab] {\ml{@}} (n25) ;
\path[basic_edge] (n5)  -- node[lab] {\ml{res}} (n7) ;
\path[basic_edge](n16.east |- 5.080, -8.230) -- node[lab] {\ml{result}} (n19) ;
\path[nesting_edge] (n23)  -- node[lab] {\ml{@}} (n21) ;
\path[nesting_edge] (n9)  -- node[lab] {\ml{@}} (n12) ;
\path[basic_edge](n2.north -| 2.545, -4.850) -- node[lab] {\ml{out}} (n1) ;
\end{tikzpicture}


==> figures/cpmo_rule_action_new_from_template.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n28) at (0.865, -5.375) {\ml{\textbf{State}}};
\node[basic_node] (n44) at (2.765, -5.375) {\ml{\textbf{Action\_New}}};
\node[data_node] (n29) at (3.525, -4.465) {\ml{\textbf{string}}};
\node[basic_node] (n45) at (2.685, -3.965) {\ml{\textbf{State}}};
\node[basic_node] (n27) at (1.885, -1.650) {\ml{\textbf{Processor}\\\textit{token}}};
\node[creator_node] (n35) at (5.975, -2.620) {\ml{{\color{creator_c}\textbf{Processor}}\\{\color{creator_c}\textit{in\_creation}}}};
\node[basic_node] (n49) at (3.485, -2.735) {\ml{\textbf{Ref\_Var}\\{\color{eraser_c}$-$ \textit{void}}\\\textit{separate}}};
\node[basic_node] (n42) at (4.050, -1.685) {\ml{\textbf{Object}}};
\node[creator_node] (n46) at (7.750, -2.835) {\ml{{\color{creator_c}\textbf{Object}}}};
\node[creator_node] (n54) at (9.660, -0.940) {\ml{{\color{creator_c}\textbf{Ref\_Var}}\\{\color{creator_c}name = "Current"}}};
\node[data_node] (n41) at (1.515, -6.935) {\ml{\textbf{string}}};
\node[nesting_node] (n33) at (6.370, -4.815) {\ml{$\exists$}};
\node[basic_node] (n34) at (4.915, -3.275) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\{\color{embargo_c}! \textit{void}}}};
\node[basic_node] (n36) at (8.990, -4.025) {\ml{\textbf{Object}}};
\node[nesting_node] (n39) at (5.705, -5.385) {\ml{$\forall$}};
\node[nesting_node] (n55) at (5.150, -4.725) {\ml{$\exists$}};
\node[nesting_node] (n53) at (6.335, -6.825) {\ml{$\forall$}};
\node[nesting_node] (n25) at (5.310, -6.135) {\ml{$\exists$}};
\node[nesting_node] (n52) at (7.160, -7.475) {\ml{$\exists$}};
\node[nesting_node] (n48) at (7.875, -6.745) {\ml{$\forall$}};
\node[basic_node] (n26) at (9.590, -5.090) {\ml{\textbf{Ref\_Var}\\{\color{embargo_c}! \textit{separate}}}};
\node[nesting_node] (n24) at (7.140, -6.475) {\ml{$\exists$}};
\node[nesting_node] (n51) at (8.940, -6.015) {\ml{$\exists$}};
\node[basic_node] (n32) at (10.350, -6.095) {\ml{\textbf{Object}}};
\node[basic_node] (n43) at (7.350, -5.535) {\ml{\textbf{Ref\_Var}\\{\color{eraser_c}$-$ \textit{void}}\\{\color{embargo_c}! \textit{separate}}}};
\node[basic_node] (n37) at (4.615, -6.535) {\ml{\textbf{State}}};
\node[basic_node] (n47) at (4.655, -8.455) {\ml{\textbf{Processor}}};
\node[basic_node] (n40) at (2.925, -7.185) {\ml{\textbf{State}}};
\node[basic_node] (n60) at (6.435, -10.425) {\ml{\textbf{Class}}};
\node[nesting_node] (n12) at (12.105, -8.375) {\ml{$\forall$}};
\node[basic_node] (n59) at (10.835, -8.245) {\ml{\textbf{Data\_Var}}};
\node[creator_node] (n58) at (12.355, -5.995) {\ml{{\color{creator_c}\textbf{Data\_Var}}}};
\node[data_node] (n56) at (10.965, -6.995) {\ml{\textbf{string}}};
\node[data_node] (n57) at (11.715, -7.375) {\ml{\textbf{int}}};
\node[creator_node] (n0) at (14.445, -6.050) {\ml{{\color{creator_c}\textbf{Ref\_Var}}\\{\color{creator_c}\textit{void}}}};
\node[basic_node] (n1) at (14.360, -8.225) {\ml{\textbf{Ref\_Var}\\\textit{void}\\{\color{embargo_c}! \textit{separate}}}};
\node[nesting_node] (n2) at (16.085, -7.445) {\ml{$\forall$}};
\node[data_node] (n3) at (14.375, -7.225) {\ml{\textbf{string}}};
\node[creator_node] (n6) at (17.645, -6.365) {\ml{{\color{creator_c}\textbf{Ref\_Var}}\\{\color{creator_c}\textit{separate}}\\{\color{creator_c}\textit{void}}}};
\node[basic_node] (n5) at (17.515, -8.605) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}}};
\node[nesting_node] (n4) at (19.285, -7.765) {\ml{$\forall$}};
\node[data_node] (n7) at (17.575, -7.545) {\ml{\textbf{string}}};
\node[basic_node] (n8) at (3.805, -0.965) {\ml{\textbf{Processor}}};
\node[embargo_node] (n9) at (6.495, -0.855) {\ml{{\color{embargo_c}\textbf{Processor}}}};
\node[embargo_node] (n17) at (6.240, -11.335) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[nesting_node] (n14) at (2.265, -12.835) {\ml{$\forall$}};
\node[creator_node] (n11) at (1.825, -11.265) {\ml{{\color{creator_c}\textbf{Action\_Executed\_Indicator}}}};
\node[nesting_node] (n13) at (2.910, -12.805) {\ml{$\exists$}};
\node[basic_node] (n16) at (5.085, -11.835) {\ml{\textbf{Action\_Executed\_Indicator}}};
\node[nesting_node] (n15) at (2.200, -12.105) {\ml{$\exists$}};
\node[embargo_node] (n10) at (4.405, -11.205) {\ml{{\color{embargo_c}\textbf{Action\_Executed\_Indicator}}}};
\node[nesting_node] (n20) at (13.815, -11.825) {\ml{$\forall$}};
\node[basic_node] (n22) at (11.925, -12.075) {\ml{\textbf{Data\_Var}}};
\node[creator_node] (n18) at (13.445, -9.825) {\ml{{\color{creator_c}\textbf{Data\_Var}}}};
\node[data_node] (n21) at (12.055, -10.825) {\ml{\textbf{string}}};
\node[data_node] (n19) at (12.980, -10.805) {\ml{\textbf{bool}}};

\path[nesting_edge] (n39)  -- node[lab] {\ml{in}} (n25) ;
\path[nesting_edge] (n33)  -- node[lab] {\ml{in}} (n39) ;
\path[basic_edge] (n59)  -- node[lab] {\ml{value}} (n57) ;
\path[creator_edge] (n8)  -- node[lab] {\ml{{\color{creator_c}next}}} (n35) ;
\path[nesting_edge] (n22)  -- node[lab] {\ml{@}} (n20) ;
\path[nesting_edge] (n25)  -- node[lab] {\ml{in}} (n53) ;
\path[nesting_edge] (n28)  -- node[lab] {\ml{@}} (n25) ;
\path[creator_edge] (n46)  -- node[lab] {\ml{{\color{creator_c}type}}} (n41) ;
\path[eraser_edge] (n34)  -- node[lab] {\ml{{\color{eraser_c}points\_to}}} (n36) ;
\path[creator_edge] (n18)  -- node[lab] {\ml{{\color{creator_c}name}}} (n21) ;
\path[nesting_edge](n13.west |- 2.265, -12.835) -- node[lab] {\ml{in}} (n14) ;
\path[nesting_edge] (n19)  -- node[lab] {\ml{@}} (n20) ;
\path[creator_edge] (n58)  -- node[lab] {\ml{{\color{creator_c}value}}} (n57) ;
\path[nesting_edge] (n24)  -- node[lab] {\ml{in}} (n48) ;
\path[basic_edge] (n60)  -- node[lab] {\ml{var}} (n59) ;
\path[basic_edge] (n42)  -- node[lab] {\ml{ref}} (n43) ;
\path[nesting_edge] (n45)  -- node[lab] {\ml{@}} (n25) ;
\path[nesting_edge] (n49)  -- node[lab] {\ml{@}} (n55) ;
\path[basic_edge] (n60)  -- node[lab] {\ml{ref}} (n5) ;
\path[creator_edge] (n26)  -- node[lab] {\ml{{\color{creator_c}points\_to}}} (n46) ;
\path[creator_edge] (n27)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n45) ;
\path[basic_edge] (n44)  -- node[lab] {\ml{out}} (n37) ;
\path[eraser_edge] (n26)  -- node[lab] {\ml{{\color{eraser_c}points\_to}}} (n32) ;
\path[basic_edge](n28.east |- 2.765, -5.375) -- node[lab] {\ml{in}} (n44) ;
\path[creator_edge] (n18)  -- node[lab] {\ml{{\color{creator_c}bvalue}}} (n19) ;
\path[creator_edge](n47.north -| 4.615, -6.535) -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n37) ;
\path[creator_edge] (n46)  -- node[lab] {\ml{{\color{creator_c}handler}}} (n47) ;
\path[basic_edge] (n42)  -- node[lab] {\ml{ref}} (n34) ;
\path[basic_edge](n40.north -| 2.765, -5.375) -- node[lab] {\ml{in}} (n44) ;
\path[creator_edge](n0.south -| 14.375, -7.225) -- node[lab] {\ml{{\color{creator_c}name}}} (n3) ;
\path[creator_edge] (n46)  -- node[lab] {\ml{{\color{creator_c}handler}}} (n35) ;
\path[nesting_edge] (n47)  -- node[lab] {\ml{@}} (n52) ;
\path[creator_edge] (n46)  -- node[lab] {\ml{{\color{creator_c}ref}}} (n0) ;
\path[basic_edge] (n42)  -- node[lab] {\ml{ref}} (n26) ;
\path[creator_edge] (n49)  -- (5.700, -1.950) --  (n46) 
node[lab] at (5.642, -1.970) {\ml{{\color{creator_c}points\_to}}};
\path[nesting_edge] (n0)  -- node[lab] {\ml{@}} (n2) ;
\path[embargo_edge] (n8)  -- node[lab] {\ml{{\color{embargo_c}next}}} (n9) ;
\path[nesting_edge] (n40)  -- node[lab] {\ml{@}} (n52) ;
\path[nesting_edge] (n10)  -- node[lab] {\ml{@}} (n15) ;
\path[creator_edge] (n34)  -- node[lab] {\ml{{\color{creator_c}points\_to}}} (n46) ;
\path[nesting_edge] (n18)  -- node[lab] {\ml{@}} (n20) ;
\path[eraser_edge] (n47)  -- node[lab] {\ml{{\color{eraser_c}in\_method}}} (n40) ;
\path[nesting_edge] (n59)  -- node[lab] {\ml{@}} (n12) ;
\path[nesting_edge] (n34)  -- node[lab] {\ml{@}} (n33) ;
\path[nesting_edge](n43.south -| 7.140, -6.475) -- node[lab] {\ml{@}} (n24) ;
\path[creator_edge] (n46)  -- node[lab] {\ml{{\color{creator_c}ref}}} (n6) ;
\path[creator_edge] (n46)  -- node[lab] {\ml{{\color{creator_c}ref}}} (n54) ;
\path[basic_edge] (n43)  -- node[lab] {\ml{name}} (n29) ;
\path[creator_edge] (n27)  -- node[lab] {\ml{{\color{creator_c}lock}}} (n35) ;
\path[basic_edge](n42.west |- 1.885, -1.650) -- node[lab] {\ml{handler}} (n27) ;
\path[nesting_edge] (n55)  -- node[lab] {\ml{in}} (n39) ;
\path[nesting_edge] (n35)  -- node[lab] {\ml{@}} (n25) ;
\path[creator_edge](n6.south -| 17.575, -7.545) -- node[lab] {\ml{{\color{creator_c}name}}} (n7) ;
\path[creator_edge] (n58)  -- node[lab] {\ml{{\color{creator_c}name}}} (n56) ;
\path[basic_edge](n5.north -| 17.575, -7.545) -- node[lab] {\ml{name}} (n7) ;
\path[creator_edge] (n43)  -- node[lab] {\ml{{\color{creator_c}points\_to}}} (n46) ;
\path[basic_edge](n44.north -| 2.685, -3.965) -- node[lab] {\ml{out}} (n45) ;
\path[nesting_edge] (n56)  -- node[lab] {\ml{@}} (n12) ;
\path[creator_edge] (n46)  -- node[lab] {\ml{{\color{creator_c}var}}} (n58) ;
\path[nesting_edge] (n48)  -- node[lab] {\ml{in}} (n52) ;
\path[nesting_edge] (n1)  -- node[lab] {\ml{@}} (n2) ;
\path[nesting_edge] (n5)  -- node[lab] {\ml{@}} (n4) ;
\path[nesting_edge] (n36)  -- node[lab] {\ml{@}} (n33) ;
\path[eraser_edge] (n27)  -- node[lab] {\ml{{\color{eraser_c}in\_method}}} (n28) ;
\path[nesting_edge](n11.south -| 2.200, -12.105) -- node[lab] {\ml{@}} (n15) ;
\path[basic_edge](n49.south -| 3.525, -4.465) -- node[lab] {\ml{name}} (n29) ;
\path[nesting_edge] (n16)  -- node[lab] {\ml{@}} (n13) ;
\path[basic_edge](n59.north -| 10.965, -6.995) -- node[lab] {\ml{name}} (n56) ;
\path[nesting_edge] (n37)  -- node[lab] {\ml{@}} (n52) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{bvalue}} (n19) ;
\path[basic_edge] (n60)  -- node[lab] {\ml{name}} (n41) ;
\path[embargo_edge] (n27)  -- node[lab] {\ml{{\color{embargo_c}wait\_for\_restored\_locks}}} (n28) ;
\path[creator_edge] (n46)  -- node[lab] {\ml{{\color{creator_c}var}}} (n18) ;
\path[basic_edge](n1.north -| 14.375, -7.225) -- node[lab] {\ml{name}} (n3) ;
\path[nesting_edge](n58.south -| 12.105, -8.375) -- node[lab] {\ml{@}} (n12) ;
\path[basic_edge] (n60)  -- node[lab] {\ml{ref}} (n1) ;
\path[nesting_edge] (n15)  -- node[lab] {\ml{in}} (n14) ;
\path[basic_edge] (n34)  -- node[lab] {\ml{name}} (n29) ;
\path[nesting_edge] (n52)  -- node[lab] {\ml{in}} (n53) ;
\path[basic_edge] (n60)  -- node[lab] {\ml{var}} (n22) ;
\path[basic_edge](n22.north -| 12.055, -10.825) -- node[lab] {\ml{name}} (n21) ;
\path[nesting_edge] (n57)  -- node[lab] {\ml{@}} (n12) ;
\path[nesting_edge] (n27)  -- node[lab] {\ml{@}} (n25) ;
\path[nesting_edge] (n26)  -- node[lab] {\ml{@}} (n51) ;
\path[basic_edge] (n26)  -- node[lab] {\ml{name}} (n29) ;
\path[nesting_edge] (n51)  -- node[lab] {\ml{in}} (n48) ;
\path[basic_edge] (n42)  -- node[lab] {\ml{ref}} (n49) ;
\path[nesting_edge] (n7)  -- node[lab] {\ml{@}} (n4) ;
\path[nesting_edge] (n6)  -- node[lab] {\ml{@}} (n4) ;
\path[creator_edge] (n54)  -- node[lab] {\ml{{\color{creator_c}points\_to}}} (n46) ;
\path[nesting_edge] (n3)  -- node[lab] {\ml{@}} (n2) ;
\path[nesting_edge] (n32)  -- node[lab] {\ml{@}} (n51) ;
\path[nesting_edge] (n21)  -- node[lab] {\ml{@}} (n20) ;
\path[basic_edge] (n44)  -- node[lab] {\ml{name}} (n41) ;
\path[basic_edge] (n44)  -- node[lab] {\ml{ref}} (n29) ;
\end{tikzpicture}


==> figures/cpmo_rule_cleanup_FinalState_Command.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (5.285, -3.205) {\ml{\textit{n0}\\\textbf{Processor}}};
\node[basic_node] (n1) at (5.235, -5.560) {\ml{\textit{n1}\\\textbf{State}\\\textit{final}}};
\node[embargo_node] (n3) at (7.630, -5.495) {\ml{\textit{n3}\\{\color{embargo_c}\textbf{Result}}}};
\node[embargo_node] (n4) at (9.570, -4.645) {\ml{\textit{n4}\\{\color{embargo_c}\textbf{ERROR}}}};
\node[eraser_node] (n2) at (7.575, -3.155) {\ml{\textit{n2}\\{\color{eraser_c}\textbf{Frame}}}};
\node[basic_node] (n6) at (9.925, -3.165) {\ml{\textit{n6}\\\textbf{State}}};
\node[basic_node] (n5) at (7.615, -4.015) {\ml{\textit{n5}\\\textbf{Frame}}};
\node[basic_node] (n7) at (7.630, -2.075) {\ml{\textit{n7}\\\textbf{Object}}};

\path[embargo_edge](n3.west |- 5.235, -5.560) -- node[lab] {\ml{{\color{embargo_c}get\_result}}} (n1) ;
\path[eraser_edge](n0.east |- 7.575, -3.155) --  (n2) 
node[lab] at (6.516, -3.123) {\ml{{\color{eraser_c}active\_frame}}};
\path[eraser_edge](n2.south -| 7.615, -4.015) --  (n5) 
node[lab] at (7.562, -3.616) {\ml{{\color{eraser_c}next}}};
\path[eraser_edge](n0.south -| 5.235, -5.560) -- node[lab] {\ml{{\color{eraser_c}in\_method}}} (n1) ;
\path[eraser_edge](n2.east |- 9.925, -3.165) -- node[lab] {\ml{{\color{eraser_c}return\_state}}} (n6) ;
\path[creator_edge] (n0)  -- (5.740, -3.990) -- (n5.west |- 5.740, -3.990)
node[lab] at (6.219, -3.975) {\ml{{\color{creator_c}active\_frame}}};
\path[creator_edge] (n0)  -- (7.710, -1.080) --  (n6) 
node[lab] at (7.638, -1.142) {\ml{{\color{creator_c}in\_method}}};
\path[eraser_edge](n2.north -| 7.630, -2.075) -- node[lab] {\ml{{\color{eraser_c}current}}} (n7) ;
\end{tikzpicture}


==> figures/cpmo_rule_cleanup_FinalState_Command_Empty_Call_Stack.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (5.245, -3.100) {\ml{\textbf{Processor}}};
\node[basic_node] (n1) at (5.235, -5.555) {\ml{\textbf{State}\\\textit{final}}};
\node[embargo_node] (n3) at (7.630, -5.490) {\ml{{\color{embargo_c}\textbf{Result}}}};
\node[embargo_node] (n4) at (7.530, -4.390) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[eraser_node] (n2) at (7.575, -3.150) {\ml{{\color{eraser_c}\textbf{Frame}}}};
\node[basic_node] (n5) at (7.580, -2.130) {\ml{\textbf{Object}}};

\path[eraser_edge](n0.south -| 5.235, -5.555) -- node[lab] {\ml{{\color{eraser_c}in\_method}}} (n1) ;
\path[eraser_edge](n0.east |- 7.575, -3.150) --  (n2) 
node[lab] at (6.499, -3.077) {\ml{{\color{eraser_c}active\_frame}}};
\path[eraser_edge](n2.north -| 7.580, -2.130) -- node[lab] {\ml{{\color{eraser_c}current}}} (n5) ;
\path[embargo_edge](n3.west |- 5.235, -5.555) -- node[lab] {\ml{{\color{embargo_c}get\_result}}} (n1) ;
\end{tikzpicture}


==> figures/cpmo_rule_cleanup_restore_locks_query.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (3.135, -4.200) {\ml{\textbf{Processor}}};
\node[basic_node] (n1) at (3.165, -3.005) {\ml{\textbf{State}\\\textit{final}}};
\node[embargo_node] (n6) at (4.850, -3.410) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n8) at (0.805, -4.530) {\ml{\textbf{Frame}}};
\node[basic_node] (n2) at (3.225, -5.830) {\ml{\textbf{Processor}}};
\node[basic_node] (n3) at (6.685, -5.810) {\ml{\textbf{Processor}}};
\node[nesting_node] (n4) at (6.525, -6.785) {\ml{$\forall$}};
\node[basic_node] (n9) at (1.295, -7.300) {\ml{\textbf{Processor}}};
\node[nesting_node] (n5) at (1.315, -6.065) {\ml{$\forall$}};
\node[basic_node] (n10) at (4.535, -7.600) {\ml{\textbf{Super\_Query\_Op}}};
\node[basic_node] (n7) at (5.145, -4.190) {\ml{\textbf{Processor}}};

\path[basic_edge, no_arrow](n0.east |- 5.145, -4.190) -- node[lab] {\ml{=}} (n7) ;
\path[creator_edge] (n2)  -- (4.800, -6.490) --  (n3) 
node[lab] at (4.935, -6.441) {\ml{{\color{creator_c}lock}}};
\path[embargo_edge] (n0)  -- node[lab] {\ml{{\color{embargo_c}lock}}} (n9) ;
\path[eraser_edge] (n2)  -- node[lab] {\ml{{\color{eraser_c}wait\_for\_restored\_locks}}} (n10) ;
\path[creator_edge] (n2)  -- (2.830, -7.210) --  (n9) 
node[lab] at (2.796, -7.211) {\ml{{\color{creator_c}lock}}};
\path[basic_edge] (n0)  -- node[lab] {\ml{active\_frame}} (n8) ;
\path[eraser_edge] (n2)  -- node[lab] {\ml{{\color{eraser_c}passed\_lock}}} (n9) ;
\path[basic_edge](n0.north -| 3.165, -3.005) -- node[lab] {\ml{in\_method}} (n1) ;
\path[eraser_edge] (n0)  -- node[lab] {\ml{{\color{eraser_c}lock}}} (n3) ;
\path[eraser_edge](n2.east |- 6.685, -5.810) -- node[lab] {\ml{{\color{eraser_c}passed\_lock}}} (n3) ;
\path[nesting_edge](n3.south -| 6.525, -6.785) -- node[lab] {\ml{@}} (n4) ;
\path[nesting_edge](n9.north -| 1.315, -6.065) -- node[lab] {\ml{@}} (n5) ;
\path[eraser_edge] (n7)  -- node[lab] {\ml{{\color{eraser_c}lock}}} (n2) ;
\path[eraser_edge] (n7)  -- (7.070, -4.110) --  (n7) 
node[lab] at (7.070, -4.110) {\ml{{\color{eraser_c}lock}}};
\path[eraser_edge] (n8)  -- node[lab] {\ml{{\color{eraser_c}restore\_locks}}} (n2) ;
\end{tikzpicture}


==> figures/cpmo_rule_error_deadlock.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[creator_node] (n0) at (6.705, -1.025) {\ml{{\color{creator_c}\textbf{ERROR}}\\{\color{creator_c}status = "Deadlock detected"}}};
\node[basic_node] (n1) at (3.465, -3.410) {\ml{\textbf{Processor}}};
\node[basic_node] (n2) at (6.375, -3.050) {\ml{\textbf{Processor}}};
\node[basic_node] (n4) at (3.715, -1.320) {\ml{\textbf{Processor}}};
\node[embargo_node] (n3) at (6.710, -1.790) {\ml{{\color{embargo_c}\textbf{ERROR}}}};

\path[basic_edge](n1.north -| 3.715, -1.320) -- node[lab] {\ml{lock}} (n4) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{wait}} (n2) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{($-$lock.wait)+}} (n4) ;
\end{tikzpicture}


==> figures/cpmo_rule_pass_locks.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (7.715, -5.945) {\ml{\textit{n0}\\\textbf{Processor}}};
\node[basic_node] (n1) at (14.475, -5.555) {\ml{\textit{n1}\\\textbf{Processor}}};
\node[basic_node] (n2) at (7.755, -3.525) {\ml{\textit{n2}\\\textbf{Processor}}};
\node[basic_node] (n3) at (7.755, -7.995) {\ml{\textit{n3}\\\textbf{State}}};
\node[basic_node] (n4) at (10.045, -7.055) {\ml{\textit{n4}\\\textbf{State}}};
\node[basic_node] (n5) at (12.350, -7.985) {\ml{\textit{n5}\\\textbf{Action\_Command}}};
\node[basic_node] (n6) at (11.730, -7.075) {\ml{\textit{n6}\\\textbf{Object}}};
\node[basic_node] (n7) at (14.420, -6.425) {\ml{\textit{n7}\\\textbf{Object}}};
\node[nesting_node] (n8) at (17.165, -6.780) {\ml{$\forall^{>0}$}};
\node[basic_node] (n9) at (4.675, -5.955) {\ml{\textit{n9}\\\textbf{Processor}}};
\node[basic_node] (n10) at (13.000, -7.045) {\ml{\textit{n10}\\\textbf{Param\_Expr}}};
\node[basic_node] (n11) at (12.990, -6.145) {\ml{\textit{n11}\\\textbf{RefOp}}};
\node[basic_node] (n12) at (11.780, -6.125) {\ml{\textit{n12}\\\textbf{Result}}};
\node[basic_node] (n15) at (14.350, -8.925) {\ml{\textit{n15}\\\textbf{Param\_Expr}}};
\node[basic_node] (n14) at (14.390, -8.185) {\ml{\textit{n14}\\\textbf{RefOp}}};
\node[basic_node] (n13) at (14.400, -7.215) {\ml{\textit{n13}\\\textbf{Result}}};
\node[nesting_node] (n16) at (4.695, -7.285) {\ml{$\forall$}};

\path[nesting_edge](n9.south -| 4.695, -7.285) -- node[lab] {\ml{@}} (n16) ;
\path[basic_edge] (n6)  -- node[lab] {\ml{handler}} (n2) ;
\path[basic_edge](n11.west |- 11.780, -6.125) -- node[lab] {\ml{result}} (n12) ;
\path[basic_edge](n14.north -| 14.400, -7.215) -- node[lab] {\ml{result}} (n13) ;
\path[eraser_edge](n0.west |- 4.675, -5.955) -- node[lab] {\ml{{\color{eraser_c}lock}}} (n9) ;
\path[creator_edge] (n2)  -- node[lab] {\ml{{\color{creator_c}lock}}} (n9) ;
\path[basic_edge](n3.east |- 12.350, -7.985) -- node[lab] {\ml{in}} (n5) ;
\path[basic_edge](n10.north -| 12.990, -6.145) -- node[lab] {\ml{expr}} (n11) ;
\path[basic_edge](n12.south -| 11.730, -7.075) -- node[lab] {\ml{res}} (n6) ;
\path[basic_edge](n0.south -| 7.755, -7.995) -- node[lab] {\ml{in\_method}} (n3) ;
\path[basic_edge] (n5)  -- node[lab] {\ml{param}} (n15) ;
\path[nesting_edge] (n15)  -- node[lab] {\ml{@}} (n8) ;
\path[nesting_edge] (n7)  -- node[lab] {\ml{@}} (n8) ;
\path[basic_edge] (n5)  -- node[lab] {\ml{target}} (n10) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}wait\_for\_restored\_locks}}} (n4) ;
\path[creator_edge] (n0)  -- (6.110, -6.470) --  (n9) 
node[lab] at (6.248, -6.424) {\ml{{\color{creator_c}passed\_lock}}};
\path[basic_edge](n15.north -| 14.390, -8.185) -- node[lab] {\ml{expr}} (n14) ;
\path[eraser_edge] (n0)  -- (8.380, -4.750) --  (n2) 
node[lab] at (8.378, -4.746) {\ml{{\color{eraser_c}lock}}};
\path[nesting_edge] (n13)  -- node[lab] {\ml{@}} (n8) ;
\path[basic_edge](n13.north -| 14.420, -6.425) -- node[lab] {\ml{res}} (n7) ;
\path[nesting_edge] (n1)  -- node[lab] {\ml{@}} (n8) ;
\path[eraser_edge] (n0)  -- node[lab] {\ml{{\color{eraser_c}lock}}} (n1) ;
\path[creator_edge] (n2)  -- node[lab] {\ml{{\color{creator_c}lock}}} (n1) ;
\path[creator_edge](n2.south -| 7.715, -5.945) -- node[lab] {\ml{{\color{creator_c}lock}\\{\color{creator_c}restore\_locks}}} (n0) ;
\path[basic_edge] (n5)  -- node[lab] {\ml{out}} (n4) ;
\path[creator_edge] (n0)  -- (6.620, -4.970) --  (n2) 
node[lab] at (6.995, -4.638) {\ml{{\color{creator_c}passed\_lock}}};
\path[nesting_edge] (n14)  -- node[lab] {\ml{@}} (n8) ;
\path[basic_edge](n7.north -| 14.475, -5.555) -- node[lab] {\ml{handler}} (n1) ;
\path[creator_edge] (n0)  -- (10.800, -5.360) --  (n1) 
node[lab] at (10.991, -5.372) {\ml{{\color{creator_c}passed\_lock}}};
\end{tikzpicture}


==> figures/cpmo_rule_pass_token.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (6.435, -4.680) {\ml{\textbf{Processor}\\{\color{eraser_c}$-$ \textit{token}}}};
\node[basic_node] (n1) at (6.405, -5.975) {\ml{\textbf{Processor}\\{\color{creator_c}+ \textit{token}}}};

\path[basic_edge](n0.south -| 6.405, -5.975) -- node[lab] {\ml{next}} (n1) ;
\end{tikzpicture}


==> figures/cpmo_rule_pass_token_first.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[nesting_node] (n1) at (2.135, -2.470) {\ml{$\forall^{>0}$}};
\node[basic_node] (n2) at (3.865, -3.460) {\ml{\textbf{Processor}\\{\color{creator_c}+ \textit{token}}}};
\node[embargo_node] (n3) at (3.835, -2.515) {\ml{{\color{embargo_c}\textbf{Processor}}}};
\node[eraser_node] (n5) at (2.115, -3.465) {\ml{{\color{eraser_c}\textbf{Action\_Executed\_Indicator}}}};
\node[basic_node] (n0) at (5.455, -3.470) {\ml{\textbf{Processor}\\{\color{eraser_c}$-$ \textit{token}}}};

\path[nesting_edge](n5.north -| 2.135, -2.470) -- node[lab] {\ml{@}} (n1) ;
\path[embargo_edge](n3.south -| 3.865, -3.460) -- node[lab] {\ml{{\color{embargo_c}next}}} (n2) ;
\end{tikzpicture}


==> figures/cpmo_rule_queue_Remove_Command_SingleQueued.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (2.585, -2.435) {\ml{\textit{n0}\\\textbf{Processor}}};
\node[embargo_node] (n1) at (1.995, -4.325) {\ml{\textit{n1}\\{\color{embargo_c}\textbf{State}}}};
\node[eraser_node] (n2) at (4.945, -2.595) {\ml{\textit{n2}\\{\color{eraser_c}\textbf{Queue\_Item}}}};
\node[basic_node] (n3) at (4.755, -5.180) {\ml{\textit{n3}\\\textbf{State}\\\textit{init}}};
\node[data_node] (n4) at (4.785, -3.895) {\ml{\textit{x4}\\\textbf{string}}};
\node[embargo_node] (n5) at (6.855, -2.605) {\ml{\textit{n5}\\{\color{embargo_c}\textbf{Queue\_Item}}}};
\node[embargo_node] (n6) at (7.039, -4.364) {\ml{\textit{n6}\\{\color{embargo_c}\textbf{Result}}}};
\node[embargo_node] (n8) at (6.951, -1.151) {\ml{\textit{n8}\\{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n7) at (4.805, -1.185) {\ml{\textit{n7}\\\textbf{Frame}}};
\node[embargo_node] (n9) at (1.805, -1.075) {\ml{\textit{n9}\\{\color{embargo_c}\textbf{Frame}}}};

\path[eraser_edge] (n0)  -- node[lab] {\ml{{\color{eraser_c}next}}} (n2) ;
\path[embargo_edge] (n6)  -- node[lab] {\ml{{\color{embargo_c}get\_result}}} (n2) ;
\path[eraser_edge](n2.south -| 4.785, -3.895) -- node[lab] {\ml{{\color{eraser_c}method}}} (n4) ;
\path[basic_edge](n3.north -| 4.785, -3.895) -- node[lab] {\ml{method}} (n4) ;
\path[embargo_edge] (n0)  -- node[lab] {\ml{{\color{embargo_c}in\_method}}} (n1) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n3) ;
\path[embargo_edge](n2.east |- 6.855, -2.605) -- node[lab] {\ml{{\color{embargo_c}next}}} (n5) ;
\path[embargo_edge] (n0)  -- node[lab] {\ml{{\color{embargo_c}active\_frame}}} (n9) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}active\_frame}}} (n7) ;
\path[eraser_edge](n2.north -| 4.805, -1.185) -- node[lab] {\ml{{\color{eraser_c}frame}}} (n7) ;
\end{tikzpicture}


==> figures/cpmo_rule_queue_Remove_SingleQueued.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (2.585, -2.430) {\ml{\textbf{Processor}}};
\node[embargo_node] (n1) at (1.995, -4.320) {\ml{{\color{embargo_c}\textbf{State}}}};
\node[eraser_node] (n2) at (5.995, -2.340) {\ml{{\color{eraser_c}\textbf{Queue\_Item}}}};
\node[basic_node] (n3) at (4.285, -5.205) {\ml{\textbf{State}\\\textit{init}}};
\node[data_node] (n4) at (4.605, -3.480) {\ml{\textbf{string}}};
\node[embargo_node] (n8) at (1.220, -2.450) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n10) at (3.995, -1.120) {\ml{\textbf{Frame}}};
\node[embargo_node] (n11) at (2.075, -0.960) {\ml{{\color{embargo_c}\textbf{Frame}}}};

\path[embargo_edge] (n0)  -- node[lab] {\ml{{\color{embargo_c}in\_method}}} (n1) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}active\_frame}}} (n10) ;
\path[eraser_edge] (n2)  -- node[lab] {\ml{{\color{eraser_c}method}}} (n4) ;
\path[embargo_edge] (n0)  -- node[lab] {\ml{{\color{embargo_c}active\_frame}}} (n11) ;
\path[eraser_edge] (n2)  -- node[lab] {\ml{{\color{eraser_c}frame}}} (n10) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n3) ;
\path[eraser_edge] (n0)  -- node[lab] {\ml{{\color{eraser_c}next}}} (n2) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{method}} (n4) ;
\end{tikzpicture}


==> figures/cpmo_rule_reset_token.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[eraser_node] (n0) at (2.265, -3.475) {\ml{{\color{eraser_c}\textbf{Reset\_Token}}}};
\node[nesting_node] (n1) at (2.295, -2.590) {\ml{$\forall^{>0}$}};
\node[basic_node] (n2) at (3.865, -3.460) {\ml{\textbf{Processor}\\{\color{creator_c}+ \textit{token}}}};
\node[embargo_node] (n3) at (3.885, -2.575) {\ml{{\color{embargo_c}\textbf{Processor}}}};
\node[basic_node] (n4) at (5.485, -3.480) {\ml{\textbf{Processor}\\{\color{eraser_c}$-$ \textit{token}}}};

\path[embargo_edge](n3.south -| 3.865, -3.460) -- node[lab] {\ml{{\color{embargo_c}next}}} (n2) ;
\path[nesting_edge](n0.north -| 2.295, -2.590) -- node[lab] {\ml{@}} (n1) ;
\end{tikzpicture}


==> figures/cpmo_rule_reset_token_first.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[nesting_node] (n1) at (2.135, -2.350) {\ml{$\forall^{>0}$}};
\node[basic_node] (n2) at (3.865, -3.460) {\ml{\textit{n2}\\\textbf{Processor}\\{\color{creator_c}+ \textit{token}}}};
\node[embargo_node] (n3) at (3.815, -2.005) {\ml{\textit{n3}\\{\color{embargo_c}\textbf{Processor}}}};
\node[eraser_node] (n5) at (2.165, -3.595) {\ml{\textit{n5}\\{\color{eraser_c}\textbf{Action\_Executed\_Indicator}}}};
\node[basic_node] (n0) at (5.655, -3.470) {\ml{\textit{n0}\\\textbf{Processor}\\{\color{eraser_c}$-$ \textit{token}}}};

\path[embargo_edge](n3.south -| 3.865, -3.460) -- node[lab] {\ml{{\color{embargo_c}next}}} (n2) ;
\path[nesting_edge](n5.north -| 2.135, -2.350) -- node[lab] {\ml{@}} (n1) ;
\end{tikzpicture}


==> figures/cpmo_rule_restore_locks_b.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n8) at (7.815, -6.040) {\ml{\textit{n8}\\\textbf{Processor}}};
\node[basic_node] (n9) at (7.875, -3.640) {\ml{\textit{n9}\\\textbf{Processor}}};
\node[basic_node] (n0) at (9.985, -3.605) {\ml{\textit{n0}\\\textbf{State}\\\textit{final}}};
\node[basic_node] (n4) at (7.835, -7.680) {\ml{\textit{n4}\\\textbf{State}}};
\node[basic_node] (n13) at (13.215, -5.220) {\ml{\textit{n13}\\\textbf{Processor}}};
\node[nesting_node] (n1) at (13.205, -6.325) {\ml{$\forall$}};
\node[basic_node] (n2) at (11.165, -7.000) {\ml{\textit{n2}\\\textbf{Processor}}};
\node[nesting_node] (n3) at (12.395, -6.965) {\ml{$\forall$}};
\node[basic_node] (n5) at (5.355, -4.800) {\ml{\textit{n5}\\\textbf{Frame}}};

\path[basic_edge] (n9)  -- node[lab] {\ml{active\_frame}} (n5) ;
\path[eraser_edge] (n8)  -- (10.470, -5.300) -- (n13.west |- 10.470, -5.300)
node[lab] at (10.527, -5.300) {\ml{{\color{eraser_c}passed\_lock}}};
\path[eraser_edge] (n8)  -- (6.660, -4.850) --  (n9) 
node[lab] at (6.678, -4.832) {\ml{{\color{eraser_c}passed\_lock}}};
\path[nesting_edge](n13.south -| 13.205, -6.325) -- node[lab] {\ml{@}} (n1) ;
\path[eraser_edge](n9.south -| 7.815, -6.040) -- node[lab] {\ml{{\color{eraser_c}lock}}} (n8) ;
\path[eraser_edge] (n9)  -- node[lab] {\ml{{\color{eraser_c}lock}}} (n13) ;
\path[creator_edge] (n8)  -- node[lab] {\ml{{\color{creator_c}lock}}} (n13) ;
\path[creator_edge] (n8)  -- node[lab] {\ml{{\color{creator_c}lock}}} (n2) ;
\path[nesting_edge](n2.east |- 12.395, -6.965) -- node[lab] {\ml{@}} (n3) ;
\path[eraser_edge] (n5)  -- node[lab] {\ml{{\color{eraser_c}restore\_locks}}} (n8) ;
\path[embargo_edge] (n9)  -- node[lab] {\ml{{\color{embargo_c}lock}}} (n2) ;
\path[eraser_edge] (n8)  -- (9.280, -6.990) -- (n2.west |- 9.280, -6.990)
node[lab] at (9.345, -6.990) {\ml{{\color{eraser_c}passed\_lock}}};
\path[basic_edge](n8.south -| 7.835, -7.680) --  (n4) 
node[lab] at (8.276, -7.304) {\ml{in\_method}};
\path[basic_edge](n9.east |- 9.985, -3.605) -- node[lab] {\ml{in\_method}} (n0) ;
\path[eraser_edge](n8.south -| 7.835, -7.680) --  (n4) 
node[lab] at (7.027, -7.164) {\ml{{\color{eraser_c}wait\_for\_restored\_locks}}};
\path[creator_edge] (n8)  -- (8.480, -4.850) --  (n9) 
node[lab] at (8.477, -4.855) {\ml{{\color{creator_c}lock}}};
\end{tikzpicture}


==> figures/cpmo_type_graph_actions.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n8) at (15.140, -6.715) {\ml{\textbf{Action\_Assign\_Ref}\\ref: \textbf{string}}};
\node[type_node] (n92) at (10.865, -6.785) {\ml{\textbf{Action\_Lock}}};
\node[type_node] (n89) at (9.740, -6.805) {\ml{\textbf{Action\_Unlock}}};
\node[type_node] (n71) at (14.210, -4.275) {\ml{\textbf{Action}}};
\node[type_node] (n4) at (13.815, -6.735) {\ml{\textbf{Action\_New}\\name: \textbf{string}\\ref: \textbf{string}}};
\node[type_node] (n101) at (11.330, -7.185) {\ml{\textbf{Action\_Unlock\_Creator}}};
\node[type_node] (n7) at (8.570, -6.815) {\ml{\textbf{Action\_Test}\\\textit{precondition\_fail}}};
\node[type_node] (n38) at (7.085, -9.185) {\ml{\textbf{BoolOp}}};
\node[type_node] (n53) at (7.340, -6.835) {\ml{\textbf{Action\_Assign}\\var: \textbf{string}}};
\node[type_node] (n61) at (7.565, -7.845) {\ml{\textbf{Op}}};
\node[type_node] (n23) at (5.755, -6.875) {\ml{\textbf{Action\_Assign\_Result}}};
\node[type_node] (n70) at (3.890, -6.865) {\ml{\textbf{Action\_Command}\\method: \textbf{string}}};
\node[type_node] (n51) at (16.415, -4.305) {\ml{\textbf{State\_Anchor}}};
\node[type_node] (n13) at (17.785, -4.245) {\ml{\textbf{State}\\\textit{final}\\\textit{init}\\method: \textbf{string}}};
\node[type_node] (n126) at (19.170, -4.445) {\ml{\textbf{Local\_Data}\\bvalue: \textbf{bool}\\name: \textbf{string}\\value: \textbf{int}}};
\node[type_node] (n136) at (4.020, -8.395) {\ml{\textbf{Param}}};
\node[type_node] (n116) at (5.850, -9.315) {\ml{\textbf{RefOp}}};
\node[type_node] (n100) at (14.900, -8.115) {\ml{\textbf{RefOp}}};
\node[type_node] (n22) at (4.745, -9.225) {\ml{\textbf{Op}}};
\node[type_node] (n52) at (10.820, -7.915) {\ml{\textbf{RefOp}}};
\node[type_node] (n26) at (9.750, -7.895) {\ml{\textbf{RefOp}}};
\node[type_node] (n121) at (17.150, -6.715) {\ml{\textbf{Action\_Test\_Postconditions}}};
\node[type_node] (n138) at (17.295, -7.955) {\ml{\textbf{BoolOp}}};
\node[type_node] (n142) at (16.575, -2.875) {\ml{\textbf{State}}};
\node[type_node] (n143) at (17.330, -4.985) {\ml{\textbf{State\_Postcondition\_Fail}}};
\node[type_node] (n161) at (10.805, -9.195) {\ml{\textbf{Action\_Token}}};
\node[type_node] (n162) at (19.060, -2.745) {\ml{\textbf{Local\_Ref}\\\textit{separate}\\\textit{void}\\name: \textbf{string}}};
\node[type_node] (n164) at (19.020, -1.245) {\ml{\textbf{Object}}};
\node[type_node] (n132) at (19.315, -5.585) {\ml{\textbf{Processor}}};
\node[type_node] (n172) at (17.395, -1.275) {\ml{\textbf{Processor}}};
\node[type_node] (n42) at (16.835, -5.665) {\ml{\textbf{Processor}}};
\node[type_node] (n128) at (17.960, -5.655) {\ml{\textbf{Action\_Test}}};
\node[type_node] (n109) at (2.100, -7.725) {\ml{\textbf{Param\_Expr}}};
\node[type_node] (n1) at (12.810, -7.145) {\ml{\textbf{Action\_Noop}}};

\path[basic_edge](n89.south -| 9.750, -7.895) -- node[lab] {\ml{expr}} (n26) ;
\path[subtype_edge] (n89)  --  (n71) ;
\path[basic_edge] (n128)  -- node[lab] {\ml{out}}(n143.south -| 17.960, -5.655);
\path[subtype_edge] (n7)  --  (n71) ;
\path[subtype_edge](n4.north -| 14.210, -4.275) --  (n71) ;
\path[subtype_edge] (n23)  --  (n161) ;
\path[subtype_edge] (n121)  --  (n71) ;
\path[subtype_edge] (n53)  --  (n71) ;
\path[basic_edge](n23.south -| 5.850, -9.315) -- node[lab] {\ml{ref}} (n116) ;
\path[basic_edge] (n70)  -- node[lab] {\ml{target}} (n109) ;
\path[basic_edge](n121.south -| 17.295, -7.955) -- node[lab] {\ml{bexp}} (n138) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{check\_postcondition}} (n142) ;
\path[basic_edge](n13.east |- 19.170, -4.445) --  (n126) 
node[lab] at (18.535, -4.349) {\ml{var}};
\path[subtype_edge] (n8)  --  (n71) ;
\path[subtype_edge] (n53)  --  (n161) ;
\path[subtype_edge] (n70)  --  (n71) ;
\path[subtype_edge] (n70)  --  (n161) ;
\path[subtype_edge] (n161)  --  (n71) ;
\path[basic_edge](n126.north -| 19.170, -3.850) -- (19.170, -3.850) -- (n126.north -| 19.170, -3.850)
node[lab] at (19.290, -3.850) {\ml{instance}};
\path[subtype_edge](n13.west |- 16.415, -4.305) --  (n51) ;
\path[basic_edge] (n42)  -- node[lab] {\ml{in\_method}}(n143.south -| 16.835, -5.665);
\path[basic_edge] (n13)  -- node[lab] {\ml{ref}} (n162) ;
\path[subtype_edge] (n8)  --  (n161) ;
\path[basic_edge](n53.south -| 7.565, -7.845) -- node[lab] {\ml{aexp}} (n61) ;
\path[subtype_edge] (n1)  --  (n71) ;
\path[basic_edge](n162.north -| 19.020, -1.245) -- node[lab] {\ml{points\_to}} (n164) ;
\path[basic_edge](n126.south -| 19.315, -5.585) -- node[lab] {\ml{processor}} (n132) ;
\path[basic_edge](n8.south -| 14.900, -8.115) -- node[lab] {\ml{expr}} (n100) ;
\path[basic_edge](n92.south -| 10.820, -7.915) -- node[lab] {\ml{expr}} (n52) ;
\path[subtype_edge] (n23)  --  (n71) ;
\path[subtype_edge] (n121)  --  (n161) ;
\path[basic_edge](n53.south -| 7.085, -9.185) -- node[lab] {\ml{bexp}} (n38) ;
\path[basic_edge](n162.east |- 20.020, -2.750) -- (20.020, -2.750) -- (n162.east |- 20.020, -2.750)
node[lab] at (19.957, -2.761) {\ml{instance}};
\path[basic_edge] (n162)  -- node[lab] {\ml{processor}} (n172) ;
\path[basic_edge] (n23)  -- node[lab] {\ml{aexp}} (n22) ;
\path[basic_edge] (n23)  -- node[lab] {\ml{bexp}} (n38) ;
\path[subtype_edge] (n101)  --  (n71) ;
\path[subtype_edge] (n7)  --  (n161) ;
\path[subtype_edge] (n4)  --  (n161) ;
\path[basic_edge] (n71)  -- (15.320, -4.460) --  (n51) 
node[lab] at (15.308, -4.458) {\ml{out}};
\path[subtype_edge] (n92)  --  (n71) ;
\path[basic_edge] (n51)  -- (15.350, -4.100) --  (n71) 
node[lab] at (15.313, -4.105) {\ml{in}};
\path[subtype_edge] (n1)  --  (n161) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{bexp}} (n38) ;
\path[basic_edge](n70.south -| 4.020, -8.395) -- node[lab] {\ml{param}} (n136) ;
\end{tikzpicture}


==> figures/cpmo_type_graph_complete.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n106) at (8.565, -9.090) {\ml{\textbf{Queue\_Item}\\method: \textbf{string}}};
\node[type_node] (n67) at (6.715, -10.885) {\ml{\textbf{State\_Anchor}}};
\node[type_node] (n80) at (13.655, -15.175) {\ml{\textbf{BoolOp}}};
\node[type_node] (n68) at (11.815, -17.275) {\ml{\textbf{BoolOp\_Equals}}};
\node[type_node] (n29) at (4.170, -12.780) {\ml{\textbf{Data\_Var}\\bvalue: \textbf{bool}\\name: \textbf{string}\\value: \textbf{int}}};
\node[type_node] (n2) at (3.465, -1.765) {\ml{\textbf{Result}\\bool: \textbf{bool}\\int: \textbf{int}\\res: \textbf{int}\\res: \textbf{bool}}};
\node[type_node] (n96) at (13.610, -17.315) {\ml{\textbf{BoolOp\_Greater\_Than}}};
\node[type_node] (n69) at (23.555, -18.135) {\ml{\textbf{Op\_Query}\\method: \textbf{string}\\ref: \textbf{string}}};
\node[type_node] (n18) at (16.280, -17.110) {\ml{\textbf{BoolOp\_Constant}\\value: \textbf{bool}}};
\node[type_node] (n34) at (5.440, -9.090) {\ml{\textbf{Processor}\\\textit{in\_creation}\\\textit{token}\\name: \textbf{string}}};
\node[type_node] (n32) at (16.150, -16.065) {\ml{\textbf{BoolOp\_Not}}};
\node[type_node] (n27) at (13.665, -18.765) {\ml{\textbf{Op}}};
\node[type_node] (n8) at (25.510, -10.515) {\ml{\textbf{Action\_Assign\_Ref}\\ref: \textbf{string}\\value: \textbf{string}}};
\node[type_node] (n92) at (21.235, -10.585) {\ml{\textbf{Action\_Lock}}};
\node[type_node] (n89) at (20.110, -10.605) {\ml{\textbf{Action\_Unlock}}};
\node[type_node] (n71) at (24.580, -8.075) {\ml{\textbf{Action}}};
\node[type_node] (n4) at (24.110, -10.555) {\ml{\textbf{Action\_New}\\name: \textbf{string}\\ref: \textbf{string}}};
\node[type_node] (n101) at (22.680, -10.565) {\ml{\textbf{Action\_Unlock\_Creator}}};
\node[type_node] (n7) at (18.940, -10.625) {\ml{\textbf{Action\_Test}}};
\node[type_node] (n38) at (17.465, -13.465) {\ml{\textbf{BoolOp}}};
\node[type_node] (n53) at (17.710, -10.635) {\ml{\textbf{Action\_Assign}\\value: \textbf{int}\\var: \textbf{string}}};
\node[type_node] (n61) at (17.935, -11.645) {\ml{\textbf{Op}}};
\node[type_node] (n23) at (16.125, -10.675) {\ml{\textbf{Action\_Assign\_Result}}};
\node[type_node] (n70) at (14.260, -10.670) {\ml{\textbf{Action\_Command}\\method: \textbf{string}}};
\node[type_node] (n51) at (26.785, -8.105) {\ml{\textbf{State\_Anchor}}};
\node[type_node] (n13) at (28.155, -8.050) {\ml{\textbf{State}\\\textit{final}\\\textit{init}\\method: \textbf{string}}};
\node[type_node] (n3) at (5.180, -1.525) {\ml{\textbf{Result}}};
\node[type_node] (n98) at (7.555, -0.905) {\ml{\textbf{Processor}}};
\node[type_node] (n39) at (7.595, -1.495) {\ml{\textbf{Queue\_Item}}};
\node[type_node] (n54) at (7.605, -2.690) {\ml{\textbf{State}\\\textit{final}}};
\node[type_node] (n79) at (1.155, -13.775) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}}};
\node[type_node] (n55) at (1.435, -12.830) {\ml{\textbf{Ref\_Var\_Anchor}\\name: \textbf{string}}};
\node[type_node] (n46) at (1.130, -14.775) {\ml{\textbf{Object}}};
\node[type_node] (n59) at (12.965, -4.870) {\ml{\textbf{Param\_Ref}\\\textit{void}\\get: \textbf{string}\\param: \textbf{string}}};
\node[type_node] (n73) at (8.600, -9.995) {\ml{\textbf{Param\_Ref}}};
\node[type_node] (n60) at (12.770, -5.885) {\ml{\textbf{Object}}};
\node[type_node] (n47) at (10.630, -1.235) {\ml{\textbf{ERROR}\\method: \textbf{string}\\processor: \textbf{string}\\ref: \textbf{string}\\status: \textbf{string}}};
\node[type_node] (n103) at (20.455, -16.585) {\ml{\textbf{Op}}};
\node[type_node] (n62) at (19.350, -18.110) {\ml{\textbf{Op\_Constant}\\value: \textbf{int}}};
\node[type_node] (n88) at (17.130, -18.155) {\ml{\textbf{Op\_Add}}};
\node[type_node] (n10) at (20.750, -18.090) {\ml{\textbf{Op\_Retrieve\_Param}\\param: \textbf{string}}};
\node[type_node] (n84) at (22.285, -18.100) {\ml{\textbf{Op\_Retrieve\_Data}\\var: \textbf{string}}};
\node[type_node] (n48) at (18.135, -18.165) {\ml{\textbf{Op\_Subtract}}};
\node[type_node] (n108) at (3.175, -17.030) {\ml{\textbf{Object}\\type: \textbf{string}}};
\node[type_node] (n110) at (5.470, -17.815) {\ml{\textbf{Param\_Ref}}};
\node[type_node] (n112) at (6.035, -15.445) {\ml{\textbf{Data\_Var}}};
\node[type_node] (n113) at (5.555, -18.415) {\ml{\textbf{Ref\_Var\_Anchor}}};
\node[type_node] (n114) at (5.815, -16.195) {\ml{\textbf{Processor}}};
\node[type_node] (n65) at (3.075, -9.145) {\ml{\textbf{Frame}}};
\node[type_node] (n120) at (4.400, -6.975) {\ml{\textbf{Param}}};
\node[type_node] (n95) at (4.825, -7.545) {\ml{\textbf{State}}};
\node[type_node] (n123) at (5.040, -8.005) {\ml{\textbf{Object}}};
\node[type_node] (n126) at (29.540, -8.245) {\ml{\textbf{Local\_Data}\\name: \textbf{string}\\value: \textbf{int}}};
\node[type_node] (n131) at (1.610, -8.805) {\ml{\textbf{Local\_Data}}};
\node[type_node] (n133) at (16.740, -3.165) {\ml{\textbf{Param}}};
\node[type_node] (n134) at (18.065, -4.615) {\ml{\textbf{Param\_Data}\\get: \textbf{string}\\param: \textbf{string}\\value: \textbf{int}\\value: \textbf{bool}}};
\node[type_node] (n135) at (15.255, -4.780) {\ml{\textbf{Param\_Local\_Data}\\get: \textbf{string}\\param: \textbf{string}\\value: \textbf{int}}};
\node[type_node] (n136) at (14.390, -12.195) {\ml{\textbf{Param}}};
\node[type_node] (n36) at (2.355, -7.465) {\ml{\textbf{Var}}};
\node[type_node] (n33) at (3.335, -11.405) {\ml{\textbf{Var}}};
\node[type_node] (n140) at (7.585, -2.055) {\ml{\textbf{Frame}}};
\node[type_node] (n141) at (20.485, -4.420) {\ml{\textbf{Param\_Expr}\\param: \textbf{string}}};
\node[type_node] (n16) at (22.085, -16.455) {\ml{\textbf{State}}};
\node[type_node] (n11) at (10.915, -16.890) {\ml{\textbf{BoolOp\_Query}\\method: \textbf{string}}};
\node[type_node] (n75) at (3.085, -10.115) {\ml{\textbf{Queue\_Item}}};
\node[type_node] (n66) at (17.435, -14.425) {\ml{\textbf{Super\_Op}}};
\node[type_node] (n81) at (22.605, -5.725) {\ml{\textbf{Super\_Op}}};
\node[type_node] (n111) at (26.820, -16.405) {\ml{\textbf{RefOp}}};
\node[type_node] (n115) at (26.755, -17.515) {\ml{\textbf{RefOp\_Query}\\method: \textbf{string}\\ref: \textbf{string}}};
\node[type_node] (n116) at (16.180, -13.555) {\ml{\textbf{RefOp}}};
\node[type_node] (n118) at (15.630, -14.415) {\ml{\textbf{Result}}};
\node[type_node] (n122) at (3.180, -3.185) {\ml{\textbf{Object}}};
\node[type_node] (n124) at (28.815, -16.385) {\ml{\textbf{RefOp\_Retrieve\_Param}\\\textit{retrieve\_ref}\\var: \textbf{string}}};
\node[type_node] (n127) at (4.040, -3.145) {\ml{\textbf{Object}}};
\node[type_node] (n85) at (12.140, -0.535) {\ml{\textbf{Action}}};
\node[type_node] (n144) at (5.215, -3.155) {\ml{\textbf{Void}}};
\node[type_node] (n145) at (5.190, -2.065) {\ml{\textbf{Result}}};
\node[type_node] (n78) at (15.745, -2.145) {\ml{\textbf{Processor}}};
\node[type_node] (n100) at (25.270, -11.915) {\ml{\textbf{RefOp}}};
\node[type_node] (n22) at (14.945, -13.495) {\ml{\textbf{Op}}};
\node[type_node] (n52) at (21.190, -11.715) {\ml{\textbf{RefOp}}};
\node[type_node] (n26) at (20.120, -11.695) {\ml{\textbf{RefOp}}};
\node[type_node] (n82) at (12.965, -16.965) {\ml{\textbf{BoolOp\_Less\_Than}}};
\node[type_node] (n90) at (28.810, -15.580) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var: \textbf{string}}};
\node[type_node] (n57) at (7.540, -9.985) {\ml{\textbf{Param\_Data}}};
\node[type_node] (n25) at (13.995, -7.990) {\ml{\textbf{Configuration}\\\textit{check\_postconditions}}};
\node[type_node] (n121) at (27.520, -10.515) {\ml{\textbf{Action\_Test\_Postconditions}}};
\node[type_node] (n138) at (27.665, -11.755) {\ml{\textbf{BoolOp}}};
\node[type_node] (n142) at (28.405, -6.705) {\ml{\textbf{State}}};
\node[type_node] (n143) at (28.150, -9.155) {\ml{\textbf{State\_Postcondition\_Fail}}};
\node[type_node] (n146) at (12.715, -2.005) {\ml{\textbf{Processor}}};
\node[type_node] (n147) at (7.310, -17.650) {\ml{\textbf{Class}\\name: \textbf{string}}};
\node[type_node] (n149) at (6.890, -5.035) {\ml{\textbf{Init}\\root\_class: \textbf{string}\\root\_method: \textbf{string}}};
\node[type_node] (n152) at (4.235, -4.840) {\ml{\textbf{TODO}\\description: \textbf{string}}};
\node[type_node] (n154) at (16.105, -7.430) {\ml{\textbf{Note}\\{\color{remark_c}// TODO, Action\_Assign\_Bool or similar} ↺}};
\node[type_node] (n155) at (12.440, -14.460) {\ml{\textbf{BoolOp\_Retrieve\_Param}\\param: \textbf{string}}};
\node[type_node] (n159) at (13.950, -8.860) {\ml{\textbf{Action\_Command\_Create}\\method: \textbf{string}}};
\node[type_node] (n157) at (13.930, -9.775) {\ml{\textbf{Param}}};
\node[type_node] (n158) at (12.070, -9.695) {\ml{\textbf{Param\_Expr}}};
\node[type_node] (n161) at (21.175, -13.185) {\ml{\textbf{Action\_Token}}};
\node[type_node] (n162) at (29.920, -6.580) {\ml{\textbf{Local\_Ref}\\\textit{separate}\\\textit{void}\\name: \textbf{string}}};
\node[type_node] (n164) at (29.410, -5.025) {\ml{\textbf{Object}}};
\node[type_node] (n165) at (12.515, -3.370) {\ml{\textbf{Param\_Local\_Ref}\\\textit{void}\\get: \textbf{string}\\param: \textbf{string}}};
\node[type_node] (n167) at (12.410, -4.305) {\ml{\textbf{Object}}};
\node[type_node] (n169) at (28.775, -17.000) {\ml{\textbf{RefOp\_Retrieve\_Local\_Ref}\\var: \textbf{string}}};
\node[type_node] (n171) at (1.610, -9.435) {\ml{\textbf{Local\_Ref}}};
\node[type_node] (n132) at (30.145, -9.185) {\ml{\textbf{Processor}}};
\node[type_node] (n172) at (28.135, -5.035) {\ml{\textbf{Processor}}};
\node[type_node] (n173) at (23.830, -17.370) {\ml{\textbf{Op\_Retrieve\_Local\_Data}\\var: \textbf{string}}};
\node[type_node] (n175) at (14.370, -17.595) {\ml{\textbf{BoolOp\_Greater\_Equals}}};
\node[type_node] (n176) at (14.945, -18.025) {\ml{\textbf{BoolOp\_Less\_Equals}}};
\node[type_node] (n177) at (11.860, -18.745) {\ml{\textbf{RefOp}}};
\node[type_node] (n181) at (22.755, -14.635) {\ml{\textbf{Super\_Query\_Op}}};
\node[type_node] (n15) at (19.450, -13.485) {\ml{\textbf{Param}}};
\node[type_node] (n17) at (19.640, -13.865) {\ml{\textbf{Param}}};
\node[type_node] (n19) at (4.645, -10.885) {\ml{\textbf{Super\_Query\_Op}}};
\node[type_node] (n42) at (27.865, -9.855) {\ml{\textbf{Processor}}};
\node[type_node] (n128) at (28.990, -9.845) {\ml{\textbf{Action\_Test}}};
\node[type_node] (n109) at (12.470, -11.525) {\ml{\textbf{Param\_Expr}}};
\node[type_node] (n178) at (11.065, -10.725) {\ml{\textbf{Reset\_Token}}};
\node[type_node] (n179) at (9.715, -19.125) {\ml{\textbf{Action\_Executed\_Indicator}}};
\node[type_node] (n180) at (11.285, -15.825) {\ml{\textbf{BoolOp\_And}}};
\node[type_node] (n182) at (10.725, -14.605) {\ml{\textbf{BoolOp}}};
\node[type_node] (n184) at (13.615, -14.070) {\ml{\textbf{BoolOp\_Retrieve\_Data}\\var: \textbf{string}}};
\node[type_node] (n43) at (5.460, -17.085) {\ml{\textbf{Param\_Data}}};
\node[type_node] (n24) at (1.530, -8.175) {\ml{\textbf{Local\_Ref}}};

\path[basic_edge](n53.south -| 17.465, -13.465) -- node[lab] {\ml{bexp}} (n38) ;
\path[subtype_edge] (n4)  --  (n161) ;
\path[basic_edge] (n108)  --  (n114) 
node[lab] at (4.604, -16.533) {\ml{handler}};
\path[subtype_edge] (n7)  --  (n71) ;
\path[basic_edge] (n66)  -- node[lab] {\ml{target}} (n15) ;
\path[basic_edge](n66.west |- 15.630, -14.415) -- node[lab] {\ml{result}} (n118) ;
\path[subtype_edge] (n180)  --  (n80) ;
\path[basic_edge] (n133)  -- (17.520, -2.050) --  (n133) 
node[lab] at (17.520, -2.050) {\ml{instance}};
\path[basic_edge] (n34)  -- node[lab] {\ml{in\_method\\wait\_for\_restored\_locks}} (n67) ;
\path[subtype_edge] (n169)  --  (n111) ;
\path[basic_edge] (n65)  -- node[lab] {\ml{param}} (n120) ;
\path[subtype_edge] (n70)  --  (n71) ;
\path[subtype_edge] (n79)  -- (n55.south -| 1.155, -13.775);
\path[subtype_edge] (n59)  --  (n133) ;
\path[basic_edge](n106.south -| 8.600, -9.995) -- node[lab] {\ml{param}} (n73) ;
\path[subtype_edge](n175.north -| 13.655, -15.175) --  (n80) ;
\path[subtype_edge](n115.north -| 26.820, -16.405) --  (n111) ;
\path[subtype_edge] (n55)  --  (n33) ;
\path[subtype_edge] (n181)  --  (n66) ;
\path[subtype_edge] (n89)  --  (n71) ;
\path[basic_edge] (n48)  -- node[lab] {\ml{a\_1\\a\_2}} (n103) ;
\path[subtype_edge] (n88)  --  (n103) ;
\path[basic_edge] (n65)  -- node[lab] {\ml{var}} (n131) ;
\path[basic_edge](n75.north -| 3.075, -9.145) -- node[lab] {\ml{frame}} (n65) ;
\path[basic_edge](n70.south -| 14.390, -12.195) -- node[lab] {\ml{param}} (n136) ;
\path[subtype_edge] (n101)  --  (n71) ;
\path[basic_edge] (n162)  -- node[lab] {\ml{points\_to}} (n164) ;
\path[subtype_edge] (n103)  --  (n66) ;
\path[basic_edge](n126.north -| 29.540, -7.650) -- (29.540, -7.650) -- (n126.north -| 29.540, -7.650)
node[lab] at (29.660, -7.650) {\ml{instance}};
\path[basic_edge](n13.north -| 28.405, -6.705) -- node[lab] {\ml{check\_postcondition}} (n142) ;
\path[basic_edge] (n88)  -- node[lab] {\ml{a\_1\\a\_2}} (n103) ;
\path[basic_edge] (n176)  -- node[lab] {\ml{a\_1\\a\_2}} (n27) ;
\path[subtype_edge] (n11)  --  (n181) ;
\path[subtype_edge] (n134)  --  (n133) ;
\path[basic_edge] (n141)  -- node[lab] {\ml{expr}} (n81) ;
\path[basic_edge] (n65)  -- node[lab] {\ml{ref}} (n171) ;
\path[subtype_edge] (n111)  --  (n66) ;
\path[basic_edge](n68.south -| 11.860, -18.745) -- node[lab] {\ml{r\_1\\r\_2}} (n177) ;
\path[basic_edge](n145.south -| 5.215, -3.155) -- node[lab] {\ml{res}} (n144) ;
\path[basic_edge](n121.south -| 27.665, -11.755) -- node[lab] {\ml{bexp}} (n138) ;
\path[basic_edge] (n51)  -- (25.720, -7.900) --  (n71) 
node[lab] at (25.682, -7.906) {\ml{in}};
\path[basic_edge](n23.south -| 16.180, -13.555) -- node[lab] {\ml{ref}} (n116) ;
\path[basic_edge] (n82)  -- node[lab] {\ml{a\_1\\a\_2}} (n27) ;
\path[subtype_edge] (n69)  --  (n181) ;
\path[subtype_edge](n13.west |- 26.785, -8.105) --  (n51) ;
\path[subtype_edge] (n90)  --  (n111) ;
\path[subtype_edge] (n135)  --  (n133) ;
\path[basic_edge] (n47)  --  (n146) 
node[lab] at (12.138, -1.756) {\ml{processor}};
\path[subtype_edge] (n176)  --  (n80) ;
\path[subtype_edge] (n8)  --  (n71) ;
\path[subtype_edge] (n121)  --  (n161) ;
\path[subtype_edge] (n32)  --  (n80) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{ref}} (n162) ;
\path[subtype_edge] (n159)  --  (n71) ;
\path[basic_edge](n13.east |- 29.540, -8.245) --  (n126) 
node[lab] at (28.736, -8.163) {\ml{var}};
\path[basic_edge] (n3)  -- node[lab] {\ml{get\_result}} (n54) ;
\path[basic_edge](n96.south -| 13.665, -18.765) -- node[lab] {\ml{a\_1\\a\_2}} (n27) ;
\path[subtype_edge](n124.west |- 26.820, -16.405) --  (n111) ;
\path[basic_edge] (n34)  -- (5.850, -7.710) --  (n34) 
node[lab] at (5.850, -7.710) {\ml{lock\\next\\passed\_lock\\restore\_locks\\wait}};
\path[basic_edge](n8.south -| 25.270, -11.915) -- node[lab] {\ml{expr}} (n100) ;
\path[basic_edge] (n108)  -- node[lab] {\ml{param}} (n110) ;
\path[basic_edge] (n180)  -- node[lab] {\ml{b\_1\\b\_2}} (n182) ;
\path[subtype_edge] (n82)  --  (n80) ;
\path[basic_edge](n34.west |- 3.075, -9.145) --  (n65) 
node[lab] at (4.646, -9.197) {\ml{active\_frame}};
\path[basic_edge] (n147)  -- node[lab] {\ml{var}} (n112) ;
\path[basic_edge] (n23)  -- node[lab] {\ml{bexp}} (n38) ;
\path[subtype_edge](n96.north -| 13.655, -15.175) --  (n80) ;
\path[basic_edge](n65.east |- 5.440, -9.090) --  (n34) 
node[lab] at (4.490, -9.030) {\ml{restore\_locks}};
\path[basic_edge] (n65)  -- (3.800, -9.590) --  (n65) 
node[lab] at (3.800, -9.590) {\ml{next}};
\path[basic_edge](n159.south -| 13.930, -9.775) -- node[lab] {\ml{param}} (n157) ;
\path[basic_edge] (n106)  -- node[lab] {\ml{param}} (n57) ;
\path[subtype_edge] (n92)  --  (n71) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{processor}} (n98) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{bexp}} (n38) ;
\path[subtype_edge] (n68)  --  (n80) ;
\path[basic_edge](n89.south -| 20.120, -11.695) -- node[lab] {\ml{expr}} (n26) ;
\path[subtype_edge] (n7)  --  (n161) ;
\path[subtype_edge] (n53)  --  (n161) ;
\path[basic_edge] (n126)  -- node[lab] {\ml{processor}} (n132) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{ref}} (n127) ;
\path[basic_edge] (n162)  -- node[lab] {\ml{processor}} (n172) ;
\path[subtype_edge] (n173)  --  (n103) ;
\path[basic_edge](n106.west |- 5.440, -9.090) --  (n34) 
node[lab] at (6.800, -9.520) {\ml{insert\_into}};
\path[basic_edge] (n65)  -- node[lab] {\ml{var}} (n24) ;
\path[basic_edge] (n66)  -- node[lab] {\ml{param}} (n17) ;
\path[subtype_edge] (n11)  --  (n80) ;
\path[basic_edge] (n65)  -- node[lab] {\ml{current}} (n123) ;
\path[subtype_edge] (n115)  --  (n181) ;
\path[basic_edge] (n103)  -- node[lab] {\ml{get\_result}} (n16) ;
\path[basic_edge] (n71)  -- (25.690, -8.260) --  (n51) 
node[lab] at (25.679, -8.258) {\ml{out}};
\path[subtype_edge] (n62)  --  (n103) ;
\path[basic_edge](n106.north -| 8.560, -8.240) -- (8.560, -8.240) -- (n106.north -| 8.560, -8.240)
node[lab] at (8.560, -8.240) {\ml{next}};
\path[basic_edge] (n70)  -- node[lab] {\ml{target}} (n109) ;
\path[basic_edge](n175.south -| 13.665, -18.765) -- node[lab] {\ml{a\_1\\a\_2}} (n27) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{get\_result}} (n140) ;
\path[basic_edge] (n147)  -- node[lab] {\ml{param}} (n43) ;
\path[basic_edge] (n65)  --  (n36) 
node[lab] at (2.514, -7.732) {\ml{query\_result\\result}};
\path[subtype_edge] (n18)  --  (n80) ;
\path[subtype_edge] (n48)  --  (n103) ;
\path[basic_edge] (n32)  --  (n80) 
node[lab] at (14.895, -15.613) {\ml{a\_1}};
\path[basic_edge](n162.south -| 29.900, -7.240) -- (29.900, -7.240) -- (n162.south -| 29.900, -7.240)
node[lab] at (29.900, -7.235) {\ml{instance}};
\path[basic_edge] (n147)  -- node[lab] {\ml{ref}} (n113) ;
\path[subtype_edge] (n23)  --  (n161) ;
\path[subtype_edge] (n4)  --  (n71) ;
\path[subtype_edge](n10.north -| 20.455, -16.585) --  (n103) ;
\path[subtype_edge] (n80)  --  (n66) ;
\path[basic_edge](n3.east |- 7.595, -1.495) -- node[lab] {\ml{get\_result}} (n39) ;
\path[basic_edge] (n147)  -- node[lab] {\ml{param}} (n110) ;
\path[basic_edge] (n68)  -- node[lab] {\ml{a\_1\\a\_2}} (n27) ;
\path[subtype_edge] (n69)  --  (n103) ;
\path[subtype_edge] (n155)  --  (n80) ;
\path[basic_edge](n59.south -| 12.770, -5.885) -- node[lab] {\ml{points\_to}} (n60) ;
\path[subtype_edge] (n23)  --  (n71) ;
\path[subtype_edge] (n8)  --  (n161) ;
\path[subtype_edge] (n84)  --  (n103) ;
\path[subtype_edge](n184.south -| 13.655, -15.175) --  (n80) ;
\path[basic_edge] (n128)  -- node[lab] {\ml{out}} (n143) ;
\path[basic_edge](n53.south -| 17.935, -11.645) -- node[lab] {\ml{aexp}} (n61) ;
\path[subtype_edge](n165.east |- 16.740, -3.165) --  (n133) ;
\path[basic_edge](n165.south -| 12.410, -4.305) -- node[lab] {\ml{points\_to}} (n167) ;
\path[subtype_edge] (n121)  --  (n71) ;
\path[subtype_edge] (n29)  --  (n33) ;
\path[basic_edge](n79.south -| 1.130, -14.775) -- node[lab] {\ml{points\_to}} (n46) ;
\path[basic_edge] (n23)  -- node[lab] {\ml{aexp}} (n22) ;
\path[subtype_edge] (n141)  --  (n133) ;
\path[subtype_edge] (n70)  --  (n161) ;
\path[basic_edge] (n108)  -- node[lab] {\ml{var}} (n112) ;
\path[basic_edge](n34.east |- 8.565, -9.090) --  (n106) 
node[lab] at (7.611, -8.980) {\ml{next}};
\path[basic_edge](n92.south -| 21.190, -11.715) -- node[lab] {\ml{expr}} (n52) ;
\path[basic_edge] (n159)  -- node[lab] {\ml{target}} (n158) ;
\path[basic_edge](n2.south -| 3.180, -3.185) -- node[lab] {\ml{res}} (n122) ;
\path[subtype_edge] (n161)  --  (n71) ;
\path[subtype_edge] (n53)  --  (n71) ;
\path[basic_edge] (n133)  -- node[lab] {\ml{processor}} (n78) ;
\path[basic_edge] (n47)  -- node[lab] {\ml{action}} (n85) ;
\path[basic_edge](n108.east |- 5.460, -17.085) -- node[lab] {\ml{param}} (n43) ;
\path[basic_edge] (n65)  -- node[lab] {\ml{return\_state}} (n95) ;
\path[basic_edge] (n108)  -- node[lab] {\ml{ref}} (n113) ;
\path[basic_edge](n42.north -| 28.150, -9.155) -- node[lab] {\ml{in\_method}} (n143) ;
\path[basic_edge] (n34)  --  (n19) 
node[lab] at (4.912, -9.586) {\ml{wait\_for\_restored\_locks}};
\end{tikzpicture}


==> figures/cpmo_type_graph_errors.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n3) at (3.490, -3.085) {\ml{\textbf{ERROR}\\method: \textbf{string}\\processor: \textbf{string}\\ref: \textbf{string}\\status: \textbf{string}}};
\node[type_node] (n5) at (5.660, -2.605) {\ml{\textbf{Action}}};
\node[type_node] (n6) at (5.615, -3.765) {\ml{\textbf{Processor}}};

\path[basic_edge] (n3)  --  (n6) 
node[lab] at (4.690, -3.500) {\ml{processor}};
\path[basic_edge] (n3)  -- node[lab] {\ml{action}} (n5) ;
\end{tikzpicture}


==> figures/cpmo_type_graph_misc.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n0) at (0.965, -0.165) {\ml{\textbf{Reset\_Token}}};
\node[type_node] (n1) at (2.915, -0.250) {\ml{\textbf{Configuration}\\\textit{check\_postconditions}}};
\node[type_node] (n3) at (5.365, -0.165) {\ml{\textbf{Action\_Executed\_Indicator}}};
\node[type_node] (n8) at (7.800, -0.335) {\ml{\textbf{Init}\\root\_class: \textbf{string}\\root\_method: \textbf{string}}};

\end{tikzpicture}


==> figures/cpmo_type_graph_object.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n19) at (3.076, -2.960) {\ml{\textbf{Object}}};
\node[type_node] (n23) at (5.916, -3.160) {\ml{\textbf{Param\_Ref}}};
\node[type_node] (n18) at (5.836, -1.900) {\ml{\textbf{Data\_Var}}};
\node[type_node] (n20) at (5.936, -3.720) {\ml{\textbf{Ref\_Var\_Anchor}}};
\node[type_node] (n22) at (3.156, -1.530) {\ml{\textbf{Processor}}};
\node[data_node] (n17) at (5.896, -4.310) {\ml{\textbf{string}}};
\node[type_node] (n24) at (8.506, -3.030) {\ml{\textbf{Class}}};
\node[type_node] (n21) at (5.876, -2.550) {\ml{\textbf{Param\_Data}}};

\path[basic_edge](n19.north -| 3.156, -1.530) --  (n22) 
node[lab] at (4.505, -2.464) {\ml{handler}};
\path[basic_edge] (n19)  -- node[lab] {\ml{type}} (n17) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{param}} (n23) ;
\path[basic_edge] (n24)  -- node[lab] {\ml{var}} (n18) ;
\path[basic_edge] (n24)  -- node[lab] {\ml{param}} (n21) ;
\path[basic_edge] (n24)  -- node[lab] {\ml{ref}} (n20) ;
\path[basic_edge] (n24)  -- node[lab] {\ml{param}} (n23) ;
\path[basic_edge] (n24)  -- node[lab] {\ml{name}} (n17) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{var}} (n18) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{param}} (n21) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{ref}} (n20) ;
\end{tikzpicture}


==> figures/cpmo_type_graph_operations.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n5) at (5.415, -4.045) {\ml{\textbf{BoolOp}}};
\node[type_node] (n16) at (3.575, -6.145) {\ml{\textbf{BoolOp\_Equals}}};
\node[type_node] (n22) at (5.370, -6.185) {\ml{\textbf{BoolOp\_Greater\_Than}}};
\node[type_node] (n36) at (14.225, -5.635) {\ml{\textbf{Op\_Query}\\method: \textbf{string}\\ref: \textbf{string}}};
\node[type_node] (n38) at (8.040, -5.965) {\ml{\textbf{BoolOp\_Constant}\\value: \textbf{bool}}};
\node[type_node] (n8) at (7.910, -4.935) {\ml{\textbf{BoolOp\_Not}}};
\node[type_node] (n32) at (5.425, -7.635) {\ml{\textbf{Op}}};
\node[type_node] (n37) at (12.215, -5.455) {\ml{\textbf{Op}}};
\node[type_node] (n7) at (11.110, -6.965) {\ml{\textbf{Op\_Constant}\\value: \textbf{int}}};
\node[type_node] (n15) at (9.670, -6.145) {\ml{\textbf{Op\_Add}}};
\node[type_node] (n1) at (12.510, -6.945) {\ml{\textbf{Op\_Retrieve\_Param}\\param: \textbf{string}}};
\node[type_node] (n44) at (14.045, -6.955) {\ml{\textbf{Op\_Retrieve\_Data}\\var: \textbf{string}}};
\node[type_node] (n14) at (9.865, -6.645) {\ml{\textbf{Op\_Subtract}}};
\node[type_node] (n35) at (10.295, -5.445) {\ml{\textbf{State}}};
\node[type_node] (n43) at (2.675, -5.745) {\ml{\textbf{BoolOp\_Query}\\method: \textbf{string}}};
\node[type_node] (n20) at (9.195, -3.295) {\ml{\textbf{Super\_Op}}};
\node[type_node] (n18) at (16.250, -4.685) {\ml{\textbf{RefOp}}};
\node[type_node] (n34) at (16.290, -3.465) {\ml{\textbf{RefOp\_Query}\\method: \textbf{string}}};
\node[type_node] (n19) at (8.640, -2.405) {\ml{\textbf{Result}}};
\node[type_node] (n31) at (18.245, -4.650) {\ml{\textbf{RefOp\_Retrieve\_Param}\\\textit{retrieve\_ref}\\var: \textbf{string}}};
\node[type_node] (n12) at (4.725, -5.835) {\ml{\textbf{BoolOp\_Less\_Than}}};
\node[type_node] (n27) at (18.240, -3.845) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var: \textbf{string}}};
\node[type_node] (n0) at (4.050, -3.505) {\ml{\textbf{BoolOp\_Retrieve\_Param}\\param: \textbf{string}}};
\node[type_node] (n6) at (18.205, -5.265) {\ml{\textbf{RefOp\_Retrieve\_Local\_Ref}\\var: \textbf{string}}};
\node[type_node] (n11) at (12.320, -4.515) {\ml{\textbf{Op\_Retrieve\_Local\_Data}\\var: \textbf{string}}};
\node[type_node] (n2) at (6.130, -6.465) {\ml{\textbf{BoolOp\_Greater\_Equals}}};
\node[type_node] (n30) at (6.705, -6.895) {\ml{\textbf{BoolOp\_Less\_Equals}}};
\node[type_node] (n23) at (3.620, -7.615) {\ml{\textbf{RefOp}}};
\node[type_node] (n46) at (14.515, -3.505) {\ml{\textbf{Super\_Query\_Op}}};
\node[type_node] (n45) at (9.810, -2.325) {\ml{\textbf{Param}}};
\node[type_node] (n9) at (10.900, -2.645) {\ml{\textbf{Param}}};
\node[type_node] (n10) at (3.045, -4.695) {\ml{\textbf{BoolOp\_And}}};
\node[type_node] (n39) at (2.485, -3.475) {\ml{\textbf{BoolOp}}};
\node[type_node] (n24) at (5.385, -2.885) {\ml{\textbf{BoolOp\_Retrieve\_Data}\\var: \textbf{string}}};
\node[type_node] (n49) at (10.060, -7.065) {\ml{\textbf{Op\_Multiply}}};

\path[basic_edge] (n20)  -- node[lab] {\ml{param}} (n9) ;
\path[subtype_edge] (n8)  --  (n5) ;
\path[subtype_edge] (n10)  --  (n5) ;
\path[subtype_edge] (n43)  --  (n5) ;
\path[subtype_edge] (n30)  --  (n5) ;
\path[basic_edge] (n49)  -- node[lab] {\ml{a\_1\\a\_2}} (n37) ;
\path[subtype_edge] (n5)  --  (n20) ;
\path[subtype_edge] (n37)  --  (n20) ;
\path[subtype_edge] (n43)  --  (n46) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{a\_1\\a\_2}} (n32) ;
\path[subtype_edge] (n7)  --  (n37) ;
\path[subtype_edge] (n27)  --  (n18) ;
\path[subtype_edge] (n6)  --  (n18) ;
\path[basic_edge] (n15)  -- node[lab] {\ml{a\_1\\a\_2}} (n37) ;
\path[subtype_edge] (n18)  --  (n20) ;
\path[subtype_edge] (n44)  --  (n37) ;
\path[subtype_edge] (n14)  --  (n37) ;
\path[subtype_edge](n1.north -| 12.215, -5.455) --  (n37) ;
\path[basic_edge](n16.south -| 3.620, -7.615) -- node[lab] {\ml{r\_1\\r\_2}} (n23) ;
\path[basic_edge] (n14)  -- node[lab] {\ml{a\_1\\a\_2}} (n37) ;
\path[basic_edge] (n30)  -- node[lab] {\ml{a\_1\\a\_2}} (n32) ;
\path[subtype_edge](n36.north -| 14.515, -3.505) --  (n46) ;
\path[subtype_edge](n2.north -| 5.415, -4.045) --  (n5) ;
\path[subtype_edge](n22.north -| 5.415, -4.045) --  (n5) ;
\path[subtype_edge] (n12)  --  (n5) ;
\path[subtype_edge] (n0)  --  (n5) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{b\_1\\b\_2}} (n39) ;
\path[subtype_edge] (n38)  --  (n5) ;
\path[basic_edge](n22.south -| 5.425, -7.635) -- node[lab] {\ml{a\_1\\a\_2}} (n32) ;
\path[basic_edge](n2.south -| 5.425, -7.635) -- node[lab] {\ml{a\_1\\a\_2}} (n32) ;
\path[subtype_edge] (n15)  --  (n37) ;
\path[basic_edge] (n20)  -- node[lab] {\ml{target}} (n45) ;
\path[subtype_edge](n36.west |- 12.215, -5.455) --  (n37) ;
\path[subtype_edge] (n49)  --  (n37) ;
\path[subtype_edge] (n16)  --  (n5) ;
\path[basic_edge] (n20)  -- node[lab] {\ml{result}} (n19) ;
\path[basic_edge](n37.west |- 10.295, -5.445) -- node[lab] {\ml{get\_result}} (n35) ;
\path[basic_edge] (n12)  -- node[lab] {\ml{a\_1\\a\_2}} (n32) ;
\path[subtype_edge](n24.south -| 5.415, -4.045) --  (n5) ;
\path[subtype_edge] (n46)  --  (n20) ;
\path[subtype_edge](n31.west |- 16.250, -4.685) --  (n18) ;
\path[subtype_edge](n34.west |- 14.515, -3.505) --  (n46) ;
\path[subtype_edge](n11.south -| 12.215, -5.455) --  (n37) ;
\path[basic_edge] (n8)  --  (n5) 
node[lab] at (6.655, -4.483) {\ml{a\_1}};
\path[subtype_edge](n34.south -| 16.250, -4.685) --  (n18) ;
\end{tikzpicture}


==> figures/cpmo_type_graph_processors_and_objects.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n13) at (10.195, -4.055) {\ml{\textbf{Queue\_Item}\\method: \textbf{string}}};
\node[type_node] (n10) at (7.595, -5.565) {\ml{\textbf{State\_Anchor}}};
\node[type_node] (n14) at (5.755, -4.015) {\ml{\textbf{Processor}\\\textit{in\_creation}\\\textit{token}\\name: \textbf{string}}};
\node[type_node] (n8) at (10.230, -4.965) {\ml{\textbf{Param\_Ref}}};
\node[type_node] (n16) at (2.275, -4.015) {\ml{\textbf{Frame}}};
\node[type_node] (n3) at (2.240, -2.125) {\ml{\textbf{Param}}};
\node[type_node] (n4) at (3.115, -2.525) {\ml{\textbf{State}}};
\node[type_node] (n9) at (3.680, -3.055) {\ml{\textbf{Object}}};
\node[type_node] (n15) at (0.810, -3.675) {\ml{\textbf{Local\_Data}}};
\node[type_node] (n12) at (1.145, -2.275) {\ml{\textbf{Var}}};
\node[type_node] (n11) at (2.285, -4.985) {\ml{\textbf{Queue\_Item}}};
\node[type_node] (n7) at (9.170, -4.955) {\ml{\textbf{Param\_Data}}};
\node[type_node] (n5) at (0.810, -4.305) {\ml{\textbf{Local\_Ref}}};
\node[type_node] (n1) at (5.025, -2.595) {\ml{\textbf{Super\_Query\_Op}}};
\node[type_node] (n6) at (0.730, -3.045) {\ml{\textbf{Local\_Ref}}};
\node[type_node] (n20) at (5.900, -6.775) {\ml{\textbf{Object}\\type: \textbf{string}}};
\node[type_node] (n21) at (8.045, -6.415) {\ml{\textbf{Data\_Var}}};
\node[type_node] (n18) at (8.025, -7.125) {\ml{\textbf{Ref\_Var\_Anchor}}};
\node[type_node] (n22) at (10.085, -6.805) {\ml{\textbf{Class}\\name: \textbf{string}}};

\path[basic_edge] (n14)  -- node[lab] {\ml{in\_method\\wait\_for\_restored\_locks}} (n10) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{ref}} (n5) ;
\path[basic_edge] (n22)  -- node[lab] {\ml{var}} (n21) ;
\path[basic_edge] (n16)  -- (3.000, -4.460) --  (n16) 
node[lab] at (3.000, -4.460) {\ml{next}};
\path[basic_edge] (n22)  -- node[lab] {\ml{ref}} (n18) ;
\path[basic_edge] (n16)  --  (n12) 
node[lab] at (1.366, -2.600) {\ml{query\_result\\result}};
\path[basic_edge](n13.west |- 5.755, -4.015) --  (n14) 
node[lab] at (7.831, -4.194) {\ml{insert\_into}};
\path[basic_edge](n13.north -| 10.190, -3.210) -- (10.190, -3.210) -- (n13.north -| 10.190, -3.210)
node[lab] at (10.190, -3.210) {\ml{next}};
\path[basic_edge](n16.north -| 2.240, -2.125) -- node[lab] {\ml{param}} (n3) ;
\path[basic_edge] (n20)  -- node[lab] {\ml{ref}} (n18) ;
\path[basic_edge] (n20)  -- node[lab] {\ml{var}} (n21) ;
\path[basic_edge] (n14)  -- (6.890, -2.670) --  (n14) 
node[lab] at (6.874, -2.721) {\ml{lock\\next\\passed\_lock\\restore\_locks\\wait}};
\path[basic_edge](n13.south -| 10.230, -4.965) -- node[lab] {\ml{param}} (n8) ;
\path[basic_edge](n14.east |- 10.195, -4.055) --  (n13) 
node[lab] at (8.820, -3.873) {\ml{next}};
\path[basic_edge] (n14)  -- (4.790, -4.330) --  (n16) 
node[lab] at (4.210, -4.260) {\ml{active\_frame}};
\path[basic_edge] (n16)  -- (4.360, -3.710) -- (n14.west |- 4.360, -3.710)
node[lab] at (4.260, -3.710) {\ml{controls\\lock\\restore\_locks}};
\path[basic_edge] (n14)  --  (n1) 
node[lab] at (5.190, -3.092) {\ml{wait\_for\_restored\_locks}};
\path[basic_edge](n20.north -| 5.755, -4.015) -- node[lab] {\ml{handler}} (n14) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{return\_state}} (n4) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{current}} (n9) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{param}} (n7) ;
\path[basic_edge](n11.north -| 2.275, -4.015) -- node[lab] {\ml{frame}} (n16) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{var}} (n15) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{var}} (n6) ;
\end{tikzpicture}


==> figures/cpmo_type_graph_variables_parameters_results.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n0) at (5.150, -9.525) {\ml{\textbf{Result}\\res: \textbf{int}\\res: \textbf{bool}}};
\node[type_node] (n10) at (3.880, -9.635) {\ml{\textbf{Object}}};
\node[type_node] (n31) at (2.300, -3.450) {\ml{\textbf{Param\_Ref}\\\textit{void}\\get: \textbf{string}}};
\node[type_node] (n17) at (2.110, -4.465) {\ml{\textbf{Object}}};
\node[type_node] (n23) at (6.080, -1.745) {\ml{\textbf{Param}\\param: \textbf{string}}};
\node[type_node] (n19) at (7.000, -3.305) {\ml{\textbf{Param\_Data}\\get: \textbf{string}\\value: \textbf{int}\\value: \textbf{bool}}};
\node[type_node] (n26) at (4.935, -3.345) {\ml{\textbf{Param\_Local\_Data}\\get: \textbf{string}\\value: \textbf{bool}\\value: \textbf{int}}};
\node[type_node] (n33) at (9.060, -2.945) {\ml{\textbf{Param\_Expr}}};
\node[type_node] (n28) at (9.025, -4.275) {\ml{\textbf{Super\_Op}}};
\node[type_node] (n15) at (5.085, -0.725) {\ml{\textbf{Processor}}};
\node[type_node] (n25) at (1.855, -1.950) {\ml{\textbf{Param\_Local\_Ref}\\\textit{void}\\get: \textbf{string}}};
\node[type_node] (n14) at (1.750, -2.885) {\ml{\textbf{Object}}};
\node[type_node] (n36) at (3.915, -8.895) {\ml{\textbf{Void}}};
\node[type_node] (n5) at (7.375, -8.685) {\ml{\textbf{Processor}}};
\node[type_node] (n12) at (7.415, -9.275) {\ml{\textbf{Queue\_Item}}};
\node[type_node] (n8) at (7.405, -9.835) {\ml{\textbf{Frame}}};
\node[type_node] (n34) at (7.645, -5.585) {\ml{\textbf{Data\_Var}\\bvalue: \textbf{bool}\\value: \textbf{int}}};
\node[type_node] (n30) at (4.265, -6.515) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}}};
\node[type_node] (n16) at (4.250, -7.545) {\ml{\textbf{Object}}};
\node[type_node] (n3) at (6.045, -5.555) {\ml{\textbf{Var}\\name: \textbf{string}}};
\node[type_node] (n29) at (4.245, -5.565) {\ml{\textbf{Ref\_Var\_Anchor}}};
\node[type_node] (n7) at (5.125, -11.220) {\ml{\textbf{State}\\\textit{final}}};
\node[type_node] (n37) at (2.725, -4.465) {\ml{\textbf{Void}}};

\path[basic_edge](n25.south -| 1.750, -2.885) -- node[lab] {\ml{points\_to}} (n14) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{res}} (n36) ;
\path[basic_edge] (n23)  -- (6.860, -0.630) --  (n23) 
node[lab] at (6.860, -0.630) {\ml{instance}};
\path[subtype_edge] (n33)  --  (n23) ;
\path[subtype_edge](n29.east |- 6.045, -5.555) --  (n3) ;
\path[basic_edge](n0.west |- 3.880, -9.635) -- node[lab] {\ml{res}} (n10) ;
\path[subtype_edge] (n26)  --  (n23) ;
\path[basic_edge](n30.south -| 4.250, -7.545) -- node[lab] {\ml{points\_to}} (n16) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{get\_result}} (n8) ;
\path[basic_edge] (n31)  -- node[lab] {\ml{points\_to}} (n37) ;
\path[subtype_edge](n30.north -| 4.245, -5.565) --  (n29) ;
\path[basic_edge] (n23)  -- node[lab] {\ml{processor}} (n15) ;
\path[subtype_edge] (n19)  --  (n23) ;
\path[basic_edge](n31.south -| 2.110, -4.465) -- node[lab] {\ml{points\_to}} (n17) ;
\path[subtype_edge](n25.east |- 6.080, -1.745) --  (n23) ;
\path[subtype_edge] (n31)  --  (n23) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{get\_result}} (n12) ;
\path[basic_edge](n33.south -| 9.025, -4.275) -- node[lab] {\ml{expr}} (n28) ;
\path[subtype_edge](n34.west |- 6.045, -5.555) --  (n3) ;
\path[basic_edge](n0.south -| 5.125, -11.220) -- node[lab] {\ml{get\_result}} (n7) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{processor}} (n5) ;
\end{tikzpicture}


==> figures/dp_lts.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[start_node] (s0) at (7.850, -1.150) {\ml{\uline{\textit{s0}} : \textbf{start}\\\uline{\textit{main.0}}}};
\node[state_node] (s1) at (11.383, -2.740) {\ml{\uline{\textit{s1}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s2) at (6.673, -2.740) {\ml{\uline{\textit{s2}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s3) at (4.318, -2.740) {\ml{\uline{\textit{s3}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s4) at (11.383, -4.330) {\ml{\uline{\textit{s4}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s5) at (11.383, -5.920) {\ml{\uline{\textit{s5}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s6) at (6.673, -4.330) {\ml{\uline{\textit{s6}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s7) at (6.673, -5.920) {\ml{\uline{\textit{s7}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s8) at (4.318, -4.330) {\ml{\uline{\textit{s8}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s9) at (4.318, -5.920) {\ml{\uline{\textit{s9}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node, open] (s10) at (11.383, -7.510) {\ml{\uline{\textit{s10}} : \textbf{open}\\↙↓↘}};
\node[state_node, active] (s11) at (9.028, -7.510) {\ml{\uline{\textit{s11}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s12) at (13.738, -7.510) {\ml{\uline{\textit{s12}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node, open] (s13) at (6.673, -7.510) {\ml{\uline{\textit{s13}} : \textbf{open}\\↙↓↘}};
\node[state_node] (s14) at (4.318, -7.510) {\ml{\uline{\textit{s14}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node, open] (s15) at (4.318, -9.100) {\ml{\uline{\textit{s15}} : \textbf{open}\\↙↓↘}};
\node[state_node, open] (s16) at (13.738, -9.100) {\ml{\uline{\textit{s16}} : \textbf{open}\\↙↓↘}};
\node[state_node, open] (s17) at (9.028, -9.100) {\ml{\uline{\textit{s17}} : \textbf{open}\\↙↓↘}};

\path[trans_edge] (s0)  -- node[lab] {\ml{action\_Lock}} (s1) ;
\path[trans_edge] (s0)  --  (s2) 
node[lab] at (7.400, -2.260) {\ml{action\_Unlock\_expr}};
\path[trans_edge] (s0)  --  (s3) 
node[lab] at (6.480, -1.630) {\ml{action\_Unlock\_expr}};
\path[trans_edge](s1.south -| 11.383, -4.330) -- node[lab] {\ml{cleanup\_exp\_DiscardResults\_RefOp}} (s4) ;
\path[trans_edge](s2.south -| 6.673, -4.330) --  (s6) 
node[lab] at (6.623, -3.619) {\ml{cleanup\_exp\_DiscardResults\_RefOp}};
\path[trans_edge](s3.south -| 4.318, -4.330) --  (s8) 
node[lab] at (4.458, -3.280) {\ml{cleanup\_exp\_DiscardResults\_RefOp}};
\path[trans_edge](s4.south -| 11.383, -5.920) -- node[lab] {\ml{RefOp\_RetrieveParam}} (s5) ;
\path[trans_edge](s5.south -| 11.383, -7.510) -- node[lab] {\ml{action\_Unlock\_expr}} (s10) ;
\path[trans_edge] (s5)  -- node[lab] {\ml{action\_Unlock\_expr}} (s11) ;
\path[trans_edge] (s5)  -- node[lab] {\ml{action\_Unlock\_expr}} (s12) ;
\path[trans_edge](s6.south -| 6.673, -5.920) --  (s7) 
node[lab] at (6.730, -5.220) {\ml{cleanup\_FinalState\_Param\_Ref\_Objects}};
\path[trans_edge](s7.south -| 6.673, -7.510) -- node[lab] {\ml{cleanup\_FinalState\_Objects}} (s13) ;
\path[trans_edge](s8.south -| 4.318, -5.920) --  (s9) 
node[lab] at (4.068, -4.850) {\ml{cleanup\_FinalState\_Param\_Ref\_Objects}};
\path[trans_edge](s9.south -| 4.318, -7.510) -- node[lab] {\ml{cleanup\_FinalState\_Objects}} (s14) ;
\path[trans_edge, active](s11.south -| 9.028, -9.100) -- node[lab] {\ml{cleanup\_exp\_DiscardResults\_RefOp}} (s17) ;
\path[trans_edge](s12.south -| 13.738, -9.100) -- node[lab] {\ml{cleanup\_exp\_DiscardResults\_RefOp}} (s16) ;
\path[trans_edge](s14.south -| 4.318, -9.100) -- node[lab] {\ml{cleanup\_exp\_DiscardResults\_RefOp}} (s15) ;
\end{tikzpicture}


==> figures/dpo.tikz <==
\def\scale{2.5}
\begin{tikzpicture}[
		scale=\scale,
		every node/.style={draw,circle,fill=black!20,minimum size=0.2cm,inner sep=0cm},
		edge/.style={draw, -latex,color=black,fill=black},
		lab/.style={above,midway,fill=none,draw=none},
		alab/.style={fill=none,draw=none},
		del/.style={draw,color=blue,fill=blue!40},
		new/.style={draw,color=green!60!black,fill=green!60!black!40},
		dangling/.style={color=red!80!black},
		common/.style={color=orange!80!black,fill=orange!80!black!40},
		gdel/.style={draw,color=black,fill=black!20},
		gnew/.style={draw,color=black,fill=black!20},
		gdangling/.style={draw,color=black,fill=black!20},
		gcommon/.style={draw,color=black,fill=black!20}
	]

	%\begin{scope}[shift={($(MYBOX.east) + (0.1,0)$)}]
	% L
	\begin{scope}[shift={(0, 0)}]
		\node (L) at (0.5,0.55) [fill=none,rectangle,minimum
		width=1cm*\scale,minimum height=0.75cm*\scale] {};

		\node[alab] (lab) at (-0.15, 0.8) {$L$};

		\node[label=left:1,common] (1) at (0.2, 0.8) {};
		\node[label=right:2,common] (2) at (0.8, 0.8) {};
		\node[label=left:3,del] (3) at (0.5, 0.3) {};
		\node[label=right:4,del] (4) at (0.8, 0.3) {};
		
		\path[edge,del] (1) -- (3) {};
		\path[edge,del] (2) -- (3) {};
		\path[edge,del] (3) -- (4) {};
	\end{scope}

	% K
	\begin{scope}[shift={($(L) + (+1, -0.55)$)}]
		\node (K) at (0.5,0.55) [fill=none,rectangle,minimum
		width=1cm*\scale,minimum height=0.75cm*\scale] {};

		\node[alab] (lab) at (-0.15, 0.8) {$K$};

		\node[label=left:1,common] (1) at (0.2, 0.8) {};
		\node[label=right:2,common] (2) at (0.8, 0.8) {};
	\end{scope}

	% R
	\begin{scope}[shift={($(K) + (+1, -0.55)$)}]
		\node (R) at (0.5,0.55) [fill=none,rectangle,minimum
		width=1cm*\scale,minimum height=0.75cm*\scale] {};

		\node[alab] (lab) at (-0.15, 0.8) {$R$};

		\node[label=left:1,common] (1) at (0.2, 0.8) {};
		\node[label=right:2,common] (2) at (0.8, 0.8) {};
		\node[label=left:5,new] (5) at (0.2, 0.3) {};
		
		\path[edge,new] (2) -- (1) {};
		\path[edge,new] (1) -- (5) {};
	\end{scope}

	% G
	\begin{scope}[shift={($(L) + (-0.5,-1.75)$)}]
		\node (G) at (0.5,0.55) [fill=none,rectangle,minimum
		width=1cm*\scale,minimum height=0.75cm*\scale] {};

		\node[alab] (lab) at (-0.15, 0.8) {$G$};

		\node[label=left:1,gcommon] (1) at (0.2, 0.8) {};
		\node[label=right:2,gcommon] (2) at (0.8, 0.8) {};
		\node[label=left:3,gdel] (3) at (0.5, 0.3) {};
		\node[label=right:4,gdel] (4) at (0.8, 0.3) {};
		\node[label=right:6] (6) at (0.5, 0.6) {};
		
		\path[edge,gdel] (1) -- (3) {};
		\path[edge] (1) -- (6) {};
		\path[edge,gdel] (2) -- (3) {};
		\path[edge,gdel] (3) -- (4) {};
	\end{scope}

	% D
	\begin{scope}[shift={($(K) + (-0.5,-1.75)$)}]
		\node (D) at (0.5,0.55) [fill=none,rectangle,minimum
		width=1cm*\scale,minimum height=0.75cm*\scale] {};

		\node[alab] (lab) at (-0.15, 0.8) {$D$};

		\node[label=left:1,gcommon] (1) at (0.2, 0.8) {};
		\node[label=right:2,gcommon] (2) at (0.8, 0.8) {};
		\node[label=right:6] (6) at (0.5, 0.6) {};
		
		\path[edge] (1) -- (6) {};
	\end{scope}

	% H
	\begin{scope}[shift={($(R) + (-0.5,-1.75)$)}]
		\node (H) at (0.5,0.55) [fill=none,rectangle,minimum
		width=1cm*\scale,minimum height=0.75cm*\scale] {};

		\node[alab] (lab) at (-0.15, 0.8) {$H$};

		\node[label=left:1,gcommon] (1) at (0.2, 0.8) {};
		\node[label=right:2,gcommon] (2) at (0.8, 0.8) {};
		\node[label=right:6] (6) at (0.5, 0.6) {};
		\node[label=left:5] (5) at (0.2, 0.3) {};
		
		\path[edge,gnew] (2) -- (1) {};
		\path[edge,gnew] (1) -- (5) {};
		\path[edge] (1) -- (6) {};
	\end{scope}

	\path[edge] (L) -- (G) node[lab] {};
	\path[edge] (R) -- (H) node[lab] {};
	\path[edge] (K) -- (L) node[lab] {};
	\path[edge] (K) -- (R) node[lab] {};
	\path[edge] (K) -- (D) node[lab] {};
	\path[edge] (D) -- (G) node[lab] {};
	\path[edge] (D) -- (H) node[lab] {};
\end{tikzpicture}


==> figures/evaluation_dp_deadlock.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n277) at (10.460, -3.534) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n275) at (8.565, -4.549) {\ml{\textbf{State}}};
\node[basic_node] (n278) at (13.460, -4.534) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n276) at (10.460, -4.534) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n272) at (3.615, -4.577) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.pickup\_right"}};
\node[basic_node] (n274) at (6.825, -3.640) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n273) at (6.925, -4.575) {\ml{\textbf{Action\_Lock}}};
\node[basic_node] (n610) at (6.770, -0.940) {\ml{\textbf{Object}\\type = "FORK"}};
\node[basic_node] (n612) at (4.525, -0.855) {\ml{\textbf{Processor}}};
\node[basic_node] (n631) at (0.870, -0.876) {\ml{\textbf{Object}\\type = "FORK"}};
\node[basic_node] (n633) at (2.625, -0.875) {\ml{\textbf{Processor}}};
\node[basic_node] (n647) at (2.625, -2.595) {\ml{\textbf{Processor}}};
\node[basic_node] (n731) at (4.545, -2.585) {\ml{\textbf{Processor}}};
\node[basic_node] (n750) at (1.056, -3.605) {\ml{\textbf{Result}}};
\node[basic_node] (n820) at (6.820, -2.605) {\ml{\textbf{Result}}};

\path[basic_edge](n273.north -| 6.825, -3.640) -- node[lab] {\ml{expr}} (n274) ;
\path[basic_edge](n820.west |- 4.545, -2.585) -- node[lab] {\ml{processor}} (n731) ;
\path[basic_edge](n272.east |- 6.925, -4.575) -- node[lab] {\ml{in}} (n273) ;
\path[basic_edge] (n731)  --  (n633) 
node[lab] at (3.136, -1.319) {\ml{lock}};
\path[basic_edge] (n647)  --  (n612) 
node[lab] at (3.057, -2.173) {\ml{lock}};
\path[basic_edge] (n647)  -- (n272.north -| 2.625, -2.595)
node[lab] at (2.881, -3.179) {\ml{in\_method}};
\path[basic_edge](n820.north -| 6.770, -0.940) -- node[lab] {\ml{res}} (n610) ;
\path[basic_edge](n731.north -| 4.525, -0.855) -- node[lab] {\ml{wait}} (n612) ;
\path[basic_edge](n612.west |- 2.625, -0.875) -- node[lab] {\ml{next}} (n633) ;
\path[basic_edge](n610.west |- 4.525, -0.855) -- node[lab] {\ml{handler}} (n612) ;
\path[basic_edge](n647.east |- 4.545, -2.585) -- node[lab] {\ml{next}} (n731) ;
\path[basic_edge](n276.east |- 13.460, -4.534) -- node[lab] {\ml{out}} (n278) ;
\path[basic_edge](n633.south -| 2.625, -2.595) --  (n647) 
node[lab] at (2.650, -1.830) {\ml{next}};
\path[basic_edge](n274.north -| 6.820, -2.605) -- node[lab] {\ml{result}} (n820) ;
\path[basic_edge] (n731)  -- (n272.north -| 4.545, -2.585)
node[lab] at (4.294, -3.188) {\ml{in\_method}};
\path[basic_edge](n750.north -| 0.870, -0.876) -- node[lab] {\ml{res}} (n631) ;
\path[basic_edge](n631.east |- 2.625, -0.875) -- node[lab] {\ml{handler}} (n633) ;
\path[basic_edge](n274.west |- 1.056, -3.605) -- node[lab] {\ml{result}} (n750) ;
\path[basic_edge] (n750)  -- node[lab] {\ml{processor}} (n647) ;
\path[basic_edge](n647.north -| 2.390, -1.730) -- (2.390, -1.730) -- (n633.south -| 2.390, -1.730)
node[lab] at (2.380, -1.500) {\ml{wait}};
\path[basic_edge](n273.east |- 8.565, -4.549) -- node[lab] {\ml{out}} (n275) ;
\path[basic_edge](n275.east |- 10.460, -4.534) -- node[lab] {\ml{in}} (n276) ;
\path[basic_edge](n276.north -| 10.460, -3.534) -- node[lab] {\ml{expr}} (n277) ;
\end{tikzpicture}


==> figures/evaluation_dp_start_graph_application.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n6) at (3.250, -2.250) {\ml{\textbf{Init}\\root\_class = "APPLICATION"\\root\_method = "APPLICATION.make"}};
\node[basic_node] (n4) at (3.250, -5.250) {\ml{\textbf{Class}\\name = "APPLICATION"}};
\node[basic_node] (n15) at (5.250, -5.250) {\ml{\textbf{Data\_Var}\\name = "i"\\value = 0}};
\node[basic_node] (n11) at (5.250, -6.250) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}\\name = "first\_fork"}};
\node[basic_node] (n2) at (5.250, -7.250) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}\\name = "left\_fork"}};
\node[basic_node] (n1) at (5.250, -8.250) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}\\name = "right\_fork"}};
\node[basic_node] (n21) at (5.250, -9.250) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}\\name = "a\_philosopher"}};
\node[basic_node] (n20) at (5.250, -10.250) {\ml{\textbf{Data\_Var}\\name = "philosopher\_count"\\value = 0}};
\node[basic_node] (n26) at (5.250, -11.250) {\ml{\textbf{Data\_Var}\\name = "round\_count"\\value = 0}};
\node[basic_node] (n12) at (9.090, -2.710) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.i"}};
\node[basic_node] (n14) at (12.090, -2.710) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n8) at (12.090, -1.710) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "i"}};
\node[basic_node] (n19) at (15.090, -2.710) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n0) at (9.090, -5.710) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.first\_fork"}};
\node[basic_node] (n28) at (12.090, -5.710) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n24) at (12.090, -4.710) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "first\_fork"}};
\node[basic_node] (n22) at (15.090, -5.710) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n17) at (9.090, -8.710) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.left\_fork"}};
\node[basic_node] (n25) at (12.090, -8.710) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n9) at (12.090, -7.710) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "left\_fork"}};
\node[basic_node] (n3) at (15.090, -8.710) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n18) at (9.090, -11.710) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.right\_fork"}};
\node[basic_node] (n5) at (12.090, -11.710) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n27) at (12.090, -10.710) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n10) at (15.090, -11.710) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n23) at (17.679, -2.856) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.a\_philosopher"}};
\node[basic_node] (n16) at (20.679, -2.856) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n13) at (20.679, -1.856) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "a\_philosopher"}};
\node[basic_node] (n7) at (23.679, -2.856) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n115) at (3.110, -13.450) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.a\_philosopher"}};
\node[basic_node] (n127) at (6.110, -13.450) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n98) at (9.110, -13.450) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n120) at (3.110, -16.450) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.make"}};
\node[basic_node] (n30) at (6.110, -16.450) {\ml{\textbf{Action\_Assign}\\var = "philosopher\_count"}};
\node[basic_node] (n96) at (6.110, -15.450) {\ml{\textbf{Op\_Constant}\\value = 3}};
\node[basic_node] (n97) at (9.110, -16.450) {\ml{\textbf{State}}};
\node[basic_node] (n29) at (12.110, -16.450) {\ml{\textbf{Action\_Assign}\\var = "round\_count"}};
\node[basic_node] (n50) at (12.110, -15.450) {\ml{\textbf{Op\_Constant}\\value = 1}};
\node[basic_node] (n125) at (15.110, -16.450) {\ml{\textbf{State}}};
\node[basic_node] (n119) at (18.110, -16.450) {\ml{\textbf{Action\_Assign}\\var = "i"}};
\node[basic_node] (n113) at (18.110, -15.450) {\ml{\textbf{Op\_Constant}\\value = 1}};
\node[basic_node] (n137) at (21.110, -16.450) {\ml{\textbf{State}}};
\node[basic_node] (n70) at (24.110, -16.450) {\ml{\textbf{Action\_New}\\name = "FORK"\\ref = "first\_fork"}};
\node[basic_node] (n43) at (27.110, -16.450) {\ml{\textbf{State}}};
\node[basic_node] (n49) at (30.110, -16.450) {\ml{\textbf{Action\_Command}\\method = "FORK.make"}};
\node[basic_node] (n78) at (30.110, -15.450) {\ml{\textbf{Param\_Expr}\\param = "Current"}};
\node[basic_node] (n60) at (30.110, -14.450) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "first\_fork"}};
\node[basic_node] (n133) at (33.110, -16.450) {\ml{\textbf{State}}};
\node[basic_node] (n128) at (36.110, -16.450) {\ml{\textbf{Action\_Lock}}};
\node[basic_node] (n34) at (36.110, -15.450) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "first\_fork"}};
\node[basic_node] (n56) at (39.110, -16.450) {\ml{\textbf{State}}};
\node[basic_node] (n90) at (42.110, -16.450) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n37) at (42.110, -15.450) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "first\_fork"}};
\node[basic_node] (n72) at (2.190, -19.690) {\ml{\textbf{State}}};
\node[basic_node] (n94) at (5.190, -19.690) {\ml{\textbf{Action\_Assign\_Ref}\\ref = "left\_fork"}};
\node[basic_node] (n129) at (5.190, -18.690) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "first\_fork"}};
\node[basic_node] (n117) at (8.190, -19.690) {\ml{\textbf{State}}};
\node[basic_node] (n42) at (11.190, -19.690) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n102) at (11.190, -18.690) {\ml{\textbf{BoolOp\_Not}}};
\node[basic_node] (n105) at (11.190, -18.690) {\ml{\textbf{BoolOp\_Greater\_Than}}};
\node[basic_node] (n139) at (10.190, -17.690) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "i"}};
\node[basic_node] (n85) at (12.190, -17.690) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "philosopher\_count"}};
\node[basic_node] (n84) at (14.190, -19.690) {\ml{\textbf{State}}};
\node[basic_node] (n71) at (17.190, -19.690) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n111) at (17.190, -18.690) {\ml{\textbf{BoolOp\_Less\_Than}}};
\node[basic_node] (n64) at (16.190, -17.690) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "i"}};
\node[basic_node] (n46) at (18.190, -17.690) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "philosopher\_count"}};
\node[basic_node] (n52) at (20.190, -19.690) {\ml{\textbf{State}}};
\node[basic_node] (n83) at (23.190, -19.690) {\ml{\textbf{Action\_New}\\name = "FORK"\\ref = "right\_fork"}};
\node[basic_node] (n107) at (26.190, -19.690) {\ml{\textbf{State}}};
\node[basic_node] (n77) at (29.190, -19.690) {\ml{\textbf{Action\_Command}\\method = "FORK.make"}};
\node[basic_node] (n118) at (29.190, -18.690) {\ml{\textbf{Param\_Expr}\\param = "Current"}};
\node[basic_node] (n99) at (29.190, -17.690) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n66) at (32.190, -19.690) {\ml{\textbf{State}}};
\node[basic_node] (n65) at (35.190, -19.690) {\ml{\textbf{Action\_Lock}}};
\node[basic_node] (n124) at (35.190, -18.690) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n87) at (38.190, -19.690) {\ml{\textbf{State}}};
\node[basic_node] (n57) at (41.190, -19.690) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n123) at (41.190, -18.690) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n114) at (44.190, -19.690) {\ml{\textbf{State}}};
\node[basic_node] (n100) at (2.920, -22.930) {\ml{\textbf{Action\_New}\\name = "PHILOSOPHER"\\ref = "a\_philosopher"}};
\node[basic_node] (n62) at (5.920, -22.930) {\ml{\textbf{State}}};
\node[basic_node] (n63) at (8.920, -22.930) {\ml{\textbf{Action\_Command}\\method = "PHILOSOPHER.make"}};
\node[basic_node] (n89) at (8.920, -21.930) {\ml{\textbf{Param\_Expr}\\param = "Current"}};
\node[basic_node] (n67) at (8.920, -20.930) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "a\_philosopher"}};
\node[basic_node] (n54) at (10.920, -21.930) {\ml{\textbf{Param\_Expr}\\param = "philosopher"}};
\node[basic_node] (n32) at (10.920, -20.930) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "i"}};
\node[basic_node] (n91) at (12.920, -21.930) {\ml{\textbf{Param\_Expr}\\param = "left"}};
\node[basic_node] (n138) at (12.920, -20.930) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "left\_fork"}};
\node[basic_node] (n81) at (14.920, -21.930) {\ml{\textbf{Param\_Expr}\\param = "right"}};
\node[basic_node] (n86) at (14.920, -20.930) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n108) at (16.920, -21.930) {\ml{\textbf{Param\_Expr}\\param = "round\_count"}};
\node[basic_node] (n110) at (16.920, -20.930) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "round\_count"}};
\node[basic_node] (n131) at (11.920, -22.930) {\ml{\textbf{State}}};
\node[basic_node] (n95) at (14.920, -22.930) {\ml{\textbf{Action\_Lock}}};
\node[basic_node] (n116) at (14.920, -21.930) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "a\_philosopher"}};
\node[basic_node] (n92) at (17.920, -22.930) {\ml{\textbf{State}}};
\node[basic_node] (n40) at (20.920, -22.930) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n55) at (20.920, -21.930) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "a\_philosopher"}};
\node[basic_node] (n44) at (23.920, -22.930) {\ml{\textbf{State}}};
\node[basic_node] (n59) at (26.920, -22.930) {\ml{\textbf{Action\_Command}\\method = "APPLICATION.launch\_philosopher"}};
\node[basic_node] (n112) at (26.920, -21.930) {\ml{\textbf{Param\_Expr}\\param = "Current"}};
\node[basic_node] (n104) at (26.920, -20.930) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "Current"}};
\node[basic_node] (n103) at (28.920, -21.930) {\ml{\textbf{Param\_Expr}\\param = "philosopher"}};
\node[basic_node] (n47) at (28.920, -20.930) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "a\_philosopher"}};
\node[basic_node] (n33) at (29.920, -22.930) {\ml{\textbf{State}}};
\node[basic_node] (n61) at (32.920, -22.930) {\ml{\textbf{Action\_Assign\_Ref}\\ref = "left\_fork"}};
\node[basic_node] (n121) at (32.920, -21.930) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n74) at (35.920, -22.930) {\ml{\textbf{State}}};
\node[basic_node] (n130) at (38.920, -22.930) {\ml{\textbf{Action\_Assign}\\var = "i"}};
\node[basic_node] (n45) at (38.920, -21.930) {\ml{\textbf{Op\_Add}}};
\node[basic_node] (n48) at (38.920, -20.930) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "i"}};
\node[basic_node] (n31) at (40.920, -20.930) {\ml{\textbf{Op\_Constant}\\value = 1}};
\node[basic_node] (n76) at (41.190, -19.690) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n93) at (41.190, -18.690) {\ml{\textbf{BoolOp\_Not}}};
\node[basic_node] (n88) at (44.190, -19.690) {\ml{\textbf{State}}};
\node[basic_node] (n79) at (2.920, -22.930) {\ml{\textbf{Action\_Assign\_Ref}\\ref = "right\_fork"}};
\node[basic_node] (n132) at (2.920, -21.930) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "first\_fork"}};
\node[basic_node] (n53) at (41.190, -19.690) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n36) at (44.190, -19.690) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n82) at (17.880, -11.624) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.philosopher\_count"}};
\node[basic_node] (n58) at (20.880, -11.624) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n38) at (20.880, -10.624) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "philosopher\_count"}};
\node[basic_node] (n69) at (23.880, -11.624) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n73) at (17.740, -8.604) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.round\_count"}};
\node[basic_node] (n39) at (20.740, -8.604) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n134) at (20.740, -7.604) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "round\_count"}};
\node[basic_node] (n106) at (23.740, -8.604) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n41) at (17.860, -6.330) {\ml{\textbf{State}\\\textit{init}\\method = "APPLICATION.launch\_philosopher"}};
\node[basic_node] (n51) at (20.860, -6.330) {\ml{\textbf{Action\_Lock}}};
\node[basic_node] (n135) at (20.860, -5.330) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "philosopher"}};
\node[basic_node] (n80) at (23.860, -6.330) {\ml{\textbf{State}}};
\node[basic_node] (n101) at (26.860, -6.330) {\ml{\textbf{Action\_Command}\\method = "PHILOSOPHER.live"}};
\node[basic_node] (n75) at (26.860, -5.330) {\ml{\textbf{Param\_Expr}\\param = "Current"}};
\node[basic_node] (n126) at (26.860, -4.330) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "philosopher"}};
\node[basic_node] (n68) at (29.860, -6.330) {\ml{\textbf{State}}};
\node[basic_node] (n35) at (32.860, -6.330) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n136) at (32.860, -5.330) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "philosopher"}};
\node[basic_node] (n109) at (35.860, -6.330) {\ml{\textbf{State}\\\textit{final}}};

\path[basic_edge](n25.north -| 12.090, -7.710) -- node[lab] {\ml{ref}} (n9) ;
\path[basic_edge](n5.east |- 15.090, -11.710) -- node[lab] {\ml{out}} (n10) ;
\path[basic_edge](n5.north -| 12.090, -10.710) -- node[lab] {\ml{ref}} (n27) ;
\path[basic_edge](n0.east |- 12.090, -5.710) -- node[lab] {\ml{in}} (n28) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{var}} (n26) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{ref}} (n2) ;
\path[basic_edge](n28.north -| 12.090, -4.710) -- node[lab] {\ml{ref}} (n24) ;
\path[basic_edge](n14.north -| 12.090, -1.710) -- node[lab] {\ml{aexp}} (n8) ;
\path[basic_edge](n28.east |- 15.090, -5.710) -- node[lab] {\ml{out}} (n22) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{ref}} (n21) ;
\path[basic_edge](n25.east |- 15.090, -8.710) -- node[lab] {\ml{out}} (n3) ;
\path[basic_edge](n16.east |- 23.679, -2.856) -- node[lab] {\ml{out}} (n7) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{ref}} (n1) ;
\path[basic_edge](n4.east |- 5.250, -5.250) -- node[lab] {\ml{var}} (n15) ;
\path[basic_edge](n14.east |- 15.090, -2.710) -- node[lab] {\ml{out}} (n19) ;
\path[basic_edge](n23.east |- 20.679, -2.856) -- node[lab] {\ml{in}} (n16) ;
\path[basic_edge](n12.east |- 12.090, -2.710) -- node[lab] {\ml{in}} (n14) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{var}} (n20) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{ref}} (n11) ;
\path[basic_edge](n17.east |- 12.090, -8.710) -- node[lab] {\ml{in}} (n25) ;
\path[basic_edge](n18.east |- 12.090, -11.710) -- node[lab] {\ml{in}} (n5) ;
\path[basic_edge](n16.north -| 20.679, -1.856) -- node[lab] {\ml{ref}} (n13) ;
\path[basic_edge](n59.east |- 29.920, -22.930) -- node[lab] {\ml{out}} (n33) ;
\path[basic_edge](n77.north -| 29.190, -18.690) -- node[lab] {\ml{target}} (n118) ;
\path[basic_edge](n112.north -| 26.920, -20.930) -- node[lab] {\ml{expr}} (n104) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{param}} (n91) ;
\path[basic_edge](n76.east |- 44.190, -19.690) -- node[lab] {\ml{out}} (n88) ;
\path[basic_edge](n59.north -| 26.920, -21.930) -- node[lab] {\ml{target}} (n112) ;
\path[basic_edge](n52.east |- 23.190, -19.690) -- node[lab] {\ml{in}} (n83) ;
\path[basic_edge](n51.north -| 20.860, -5.330) -- node[lab] {\ml{expr}} (n135) ;
\path[basic_edge](n49.east |- 33.110, -16.450) -- node[lab] {\ml{out}} (n133) ;
\path[basic_edge](n73.east |- 20.740, -8.604) -- node[lab] {\ml{in}} (n39) ;
\path[basic_edge](n72.east |- 5.190, -19.690) -- node[lab] {\ml{in}} (n94) ;
\path[basic_edge](n45.north -| 38.920, -20.930) -- node[lab] {\ml{a\_1}} (n48) ;
\path[basic_edge] (n130)  -- node[lab] {\ml{out}} (n117) ;
\path[basic_edge](n91.north -| 12.920, -20.930) -- node[lab] {\ml{expr}} (n138) ;
\path[basic_edge](n128.east |- 39.110, -16.450) -- node[lab] {\ml{out}} (n56) ;
\path[basic_edge](n125.east |- 18.110, -16.450) -- node[lab] {\ml{in}} (n119) ;
\path[basic_edge](n54.north -| 10.920, -20.930) -- node[lab] {\ml{expr}} (n32) ;
\path[basic_edge] (n114)  -- node[lab] {\ml{in}} (n100) ;
\path[basic_edge](n61.east |- 35.920, -22.930) -- node[lab] {\ml{out}} (n74) ;
\path[basic_edge](n100.east |- 5.920, -22.930) -- node[lab] {\ml{out}} (n62) ;
\path[basic_edge](n108.north -| 16.920, -20.930) -- node[lab] {\ml{expr}} (n110) ;
\path[basic_edge](n95.north -| 14.920, -21.930) -- node[lab] {\ml{expr}} (n116) ;
\path[basic_edge](n30.east |- 9.110, -16.450) -- node[lab] {\ml{out}} (n97) ;
\path[basic_edge](n84.east |- 41.190, -19.690) -- node[lab] {\ml{in}} (n76) ;
\path[basic_edge](n35.east |- 35.860, -6.330) -- node[lab] {\ml{out}} (n109) ;
\path[basic_edge](n44.east |- 26.920, -22.930) -- node[lab] {\ml{in}} (n59) ;
\path[basic_edge](n133.east |- 36.110, -16.450) -- node[lab] {\ml{in}} (n128) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{param}} (n81) ;
\path[basic_edge] (n111)  -- node[lab] {\ml{a\_2}} (n46) ;
\path[basic_edge](n66.east |- 35.190, -19.690) -- node[lab] {\ml{in}} (n65) ;
\path[basic_edge](n101.north -| 26.860, -5.330) -- node[lab] {\ml{target}} (n75) ;
\path[basic_edge](n117.east |- 11.190, -19.690) -- node[lab] {\ml{in}} (n42) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{param}} (n108) ;
\path[basic_edge](n42.east |- 14.190, -19.690) -- node[lab] {\ml{out}} (n84) ;
\path[basic_edge] (n79)  -- node[lab] {\ml{out}} (n114) ;
\path[basic_edge](n78.north -| 30.110, -14.450) -- node[lab] {\ml{expr}} (n60) ;
\path[basic_edge](n119.east |- 21.110, -16.450) -- node[lab] {\ml{out}} (n137) ;
\path[basic_edge](n70.east |- 27.110, -16.450) -- node[lab] {\ml{out}} (n43) ;
\path[basic_edge] (n88)  -- node[lab] {\ml{in}} (n79) ;
\path[basic_edge](n92.east |- 20.920, -22.930) -- node[lab] {\ml{in}} (n40) ;
\path[basic_edge](n81.north -| 14.920, -20.930) -- node[lab] {\ml{expr}} (n86) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{param}} (n54) ;
\path[basic_edge](n53.east |- 44.190, -19.690) -- node[lab] {\ml{out}} (n36) ;
\path[basic_edge](n29.north -| 12.110, -15.450) -- node[lab] {\ml{aexp}} (n50) ;
\path[basic_edge](n128.north -| 36.110, -15.450) -- node[lab] {\ml{expr}} (n34) ;
\path[basic_edge](n77.east |- 32.190, -19.690) -- node[lab] {\ml{out}} (n66) ;
\path[basic_edge](n40.east |- 23.920, -22.930) -- node[lab] {\ml{out}} (n44) ;
\path[basic_edge](n35.north -| 32.860, -5.330) -- node[lab] {\ml{expr}} (n136) ;
\path[basic_edge](n65.east |- 38.190, -19.690) -- node[lab] {\ml{out}} (n87) ;
\path[basic_edge](n84.east |- 17.190, -19.690) -- node[lab] {\ml{in}} (n71) ;
\path[basic_edge](n118.north -| 29.190, -17.690) -- node[lab] {\ml{expr}} (n99) ;
\path[basic_edge](n87.east |- 41.190, -19.690) -- node[lab] {\ml{in}} (n57) ;
\path[basic_edge](n76.north -| 41.190, -18.690) -- node[lab] {\ml{bexp}} (n93) ;
\path[basic_edge](n29.east |- 15.110, -16.450) -- node[lab] {\ml{out}} (n125) ;
\path[basic_edge](n117.east |- 41.190, -19.690) -- node[lab] {\ml{in}} (n53) ;
\path[basic_edge](n49.north -| 30.110, -15.450) -- node[lab] {\ml{target}} (n78) ;
\path[basic_edge](n61.north -| 32.920, -21.930) -- node[lab] {\ml{expr}} (n121) ;
\path[basic_edge](n127.east |- 9.110, -13.450) -- node[lab] {\ml{out}} (n98) ;
\path[basic_edge] (n111)  -- node[lab] {\ml{a\_1}} (n64) ;
\path[basic_edge](n80.east |- 26.860, -6.330) -- node[lab] {\ml{in}} (n101) ;
\path[basic_edge](n94.east |- 8.190, -19.690) -- node[lab] {\ml{out}} (n117) ;
\path[basic_edge](n65.north -| 35.190, -18.690) -- node[lab] {\ml{expr}} (n124) ;
\path[basic_edge](n95.east |- 17.920, -22.930) -- node[lab] {\ml{out}} (n92) ;
\path[basic_edge](n30.north -| 6.110, -15.450) -- node[lab] {\ml{aexp}} (n96) ;
\path[basic_edge](n58.east |- 23.880, -11.624) -- node[lab] {\ml{out}} (n69) ;
\path[basic_edge](n63.east |- 11.920, -22.930) -- node[lab] {\ml{out}} (n131) ;
\path[basic_edge](n115.east |- 6.110, -13.450) -- node[lab] {\ml{in}} (n127) ;
\path[basic_edge](n82.east |- 20.880, -11.624) -- node[lab] {\ml{in}} (n58) ;
\path[basic_edge](n39.east |- 23.740, -8.604) -- node[lab] {\ml{out}} (n106) ;
\path[basic_edge] (n105)  -- node[lab] {\ml{a\_1}} (n139) ;
\path[basic_edge](n94.north -| 5.190, -18.690) -- node[lab] {\ml{expr}} (n129) ;
\path[basic_edge](n103.north -| 28.920, -20.930) -- node[lab] {\ml{expr}} (n47) ;
\path[basic_edge](n56.east |- 42.110, -16.450) -- node[lab] {\ml{in}} (n90) ;
\path[basic_edge] (n53)  -- node[lab] {\ml{bexp}} (n105) ;
\path[basic_edge](n40.north -| 20.920, -21.930) -- node[lab] {\ml{expr}} (n55) ;
\path[basic_edge](n75.north -| 26.860, -4.330) -- node[lab] {\ml{expr}} (n126) ;
\path[basic_edge] (n90)  -- node[lab] {\ml{out}} (n72) ;
\path[basic_edge](n83.east |- 26.190, -19.690) -- node[lab] {\ml{out}} (n107) ;
\path[basic_edge](n90.north -| 42.110, -15.450) -- node[lab] {\ml{expr}} (n37) ;
\path[basic_edge](n58.north -| 20.880, -10.624) -- node[lab] {\ml{aexp}} (n38) ;
\path[basic_edge](n101.east |- 29.860, -6.330) -- node[lab] {\ml{out}} (n68) ;
\path[basic_edge](n74.east |- 38.920, -22.930) -- node[lab] {\ml{in}} (n130) ;
\path[basic_edge](n57.north -| 41.190, -18.690) -- node[lab] {\ml{expr}} (n123) ;
\path[basic_edge](n51.east |- 23.860, -6.330) -- node[lab] {\ml{out}} (n80) ;
\path[basic_edge] (n105)  -- node[lab] {\ml{a\_2}} (n85) ;
\path[basic_edge](n71.north -| 17.190, -18.690) -- node[lab] {\ml{bexp}} (n111) ;
\path[basic_edge](n107.east |- 29.190, -19.690) -- node[lab] {\ml{in}} (n77) ;
\path[basic_edge](n33.east |- 32.920, -22.930) -- node[lab] {\ml{in}} (n61) ;
\path[basic_edge](n131.east |- 14.920, -22.930) -- node[lab] {\ml{in}} (n95) ;
\path[basic_edge](n120.east |- 6.110, -16.450) -- node[lab] {\ml{in}} (n30) ;
\path[basic_edge](n68.east |- 32.860, -6.330) -- node[lab] {\ml{in}} (n35) ;
\path[basic_edge] (n102)  -- node[lab] {\ml{a\_1}} (n105) ;
\path[basic_edge](n43.east |- 30.110, -16.450) -- node[lab] {\ml{in}} (n49) ;
\path[basic_edge](n71.east |- 20.190, -19.690) -- node[lab] {\ml{out}} (n52) ;
\path[basic_edge](n119.north -| 18.110, -15.450) -- node[lab] {\ml{aexp}} (n113) ;
\path[basic_edge](n93.west |- 17.190, -18.690) -- node[lab] {\ml{a\_1}} (n111) ;
\path[basic_edge](n137.east |- 24.110, -16.450) -- node[lab] {\ml{in}} (n70) ;
\path[basic_edge](n97.east |- 12.110, -16.450) -- node[lab] {\ml{in}} (n29) ;
\path[basic_edge](n130.north -| 38.920, -21.930) -- node[lab] {\ml{aexp}} (n45) ;
\path[basic_edge](n39.north -| 20.740, -7.604) -- node[lab] {\ml{aexp}} (n134) ;
\path[basic_edge] (n59)  -- node[lab] {\ml{param}} (n103) ;
\path[basic_edge](n41.east |- 20.860, -6.330) -- node[lab] {\ml{in}} (n51) ;
\path[basic_edge](n62.east |- 8.920, -22.930) -- node[lab] {\ml{in}} (n63) ;
\path[basic_edge](n42.north -| 11.190, -18.690) -- node[lab] {\ml{bexp}} (n102) ;
\path[basic_edge](n57.east |- 44.190, -19.690) -- node[lab] {\ml{out}} (n114) ;
\path[basic_edge](n63.north -| 8.920, -21.930) -- node[lab] {\ml{target}} (n89) ;
\path[basic_edge] (n45)  -- node[lab] {\ml{a\_2}} (n31) ;
\path[basic_edge](n89.north -| 8.920, -20.930) -- node[lab] {\ml{expr}} (n67) ;
\path[basic_edge](n79.north -| 2.920, -21.930) -- node[lab] {\ml{expr}} (n132) ;
\end{tikzpicture}


==> figures/evaluation_dp_start_graph_fork.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (3.173, -1.875) {\ml{\textbf{Class}\\name = "FORK"}};
\node[basic_node] (n1) at (3.173, -4.875) {\ml{\textbf{State}\\\textit{init}\\method = "FORK.make"}};
\node[basic_node] (n2) at (6.173, -4.875) {\ml{\textbf{Action\_Unlock\_Creator}}};
\node[basic_node] (n3) at (9.173, -4.875) {\ml{\textbf{State}\\\textit{final}}};

\path[basic_edge](n1.east |- 6.173, -4.875) -- node[lab] {\ml{in}} (n2) ;
\path[basic_edge](n2.east |- 9.173, -4.875) -- node[lab] {\ml{out}} (n3) ;
\end{tikzpicture}


==> figures/evaluation_dp_start_graph_philosopher.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n46) at (2.130, -0.960) {\ml{\textbf{Class}\\name = "PHILOSOPHER"}};
\node[basic_node] (n129) at (4.130, -0.960) {\ml{\textbf{Data\_Var}\\name = "id"\\value = 0}};
\node[basic_node] (n73) at (4.130, -1.960) {\ml{\textbf{Data\_Var}\\name = "times\_to\_eat"\\value = 0}};
\node[basic_node] (n69) at (4.130, -2.960) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}\\name = "left\_fork"}};
\node[basic_node] (n110) at (4.130, -3.960) {\ml{\textbf{Ref\_Var}\\\textit{separate}\\\textit{void}\\name = "right\_fork"}};
\node[basic_node] (n132) at (2.080, -9.470) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.make"}};
\node[basic_node] (n108) at (5.080, -9.470) {\ml{\textbf{Action\_Lock}}};
\node[basic_node] (n145) at (5.080, -8.470) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n128) at (5.080, -8.470) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n67) at (8.080, -9.470) {\ml{\textbf{State}}};
\node[basic_node] (n56) at (11.080, -9.470) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n53) at (11.080, -8.470) {\ml{\textbf{BoolOp\_Greater\_Than}}};
\node[basic_node] (n9) at (10.080, -7.470) {\ml{\textbf{Op\_Retrieve\_Param}\\param = "philosopher"}};
\node[basic_node] (n130) at (12.080, -7.470) {\ml{\textbf{Op\_Constant}\\value = 0}};
\node[basic_node] (n15) at (14.080, -9.470) {\ml{\textbf{State}}};
\node[basic_node] (n116) at (17.080, -9.470) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n2) at (17.080, -8.470) {\ml{\textbf{BoolOp\_Greater\_Than}}};
\node[basic_node] (n127) at (16.080, -7.470) {\ml{\textbf{Op\_Retrieve\_Param}\\param = "round\_count"}};
\node[basic_node] (n63) at (18.080, -7.470) {\ml{\textbf{Op\_Constant}\\value = 0}};
\node[basic_node] (n137) at (20.080, -9.470) {\ml{\textbf{State}}};
\node[basic_node] (n107) at (23.080, -9.470) {\ml{\textbf{Action\_Assign}\\var = "id"}};
\node[basic_node] (n23) at (23.080, -8.470) {\ml{\textbf{Op\_Retrieve\_Param}\\param = "philosopher"}};
\node[basic_node] (n97) at (26.080, -9.470) {\ml{\textbf{State}}};
\node[basic_node] (n57) at (29.080, -9.470) {\ml{\textbf{Action\_Assign\_Ref}\\ref = "left\_fork"}};
\node[basic_node] (n64) at (29.080, -8.470) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n93) at (32.080, -9.470) {\ml{\textbf{State}}};
\node[basic_node] (n40) at (35.080, -9.470) {\ml{\textbf{Action\_Assign\_Ref}\\ref = "right\_fork"}};
\node[basic_node] (n16) at (35.080, -8.470) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n6) at (38.080, -9.470) {\ml{\textbf{State}}};
\node[basic_node] (n134) at (41.080, -9.470) {\ml{\textbf{Action\_Assign}\\var = "times\_to\_eat"}};
\node[basic_node] (n48) at (41.080, -8.470) {\ml{\textbf{Op\_Retrieve\_Param}\\param = "round\_count"}};
\node[basic_node] (n136) at (44.080, -9.470) {\ml{\textbf{State}}};
\node[basic_node] (n143) at (47.080, -9.470) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n78) at (47.080, -8.470) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n5) at (50.080, -9.470) {\ml{\textbf{State}}};
\node[basic_node] (n25) at (2.090, -13.020) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n84) at (2.090, -12.020) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n24) at (5.090, -13.020) {\ml{\textbf{State}}};
\node[basic_node] (n118) at (8.090, -13.020) {\ml{\textbf{Action\_Unlock\_Creator}}};
\node[basic_node] (n1) at (11.090, -13.020) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n66) at (17.090, -13.020) {\ml{\textbf{State}}};
\node[basic_node] (n77) at (20.090, -13.020) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n86) at (20.090, -12.020) {\ml{\textbf{BoolOp\_Equals}}};
\node[basic_node] (n72) at (19.090, -11.020) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "id"}};
\node[basic_node] (n88) at (21.090, -11.020) {\ml{\textbf{Op\_Retrieve\_Param}\\param = "philosopher"}};
\node[basic_node] (n49) at (20.090, -11.020) {\ml{\textbf{State\_Postcondition\_Fail}}};
\node[basic_node] (n43) at (23.090, -13.020) {\ml{\textbf{State}}};
\node[basic_node] (n122) at (26.090, -13.020) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n85) at (26.090, -12.020) {\ml{\textbf{BoolOp\_Equals}}};
\node[basic_node] (n58) at (25.090, -11.020) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "left\_fork"}};
\node[basic_node] (n82) at (27.090, -11.020) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n144) at (29.090, -13.020) {\ml{\textbf{State}}};
\node[basic_node] (n65) at (32.090, -13.020) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n139) at (32.090, -12.020) {\ml{\textbf{BoolOp\_Equals}}};
\node[basic_node] (n14) at (31.090, -11.020) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n121) at (33.090, -11.020) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n42) at (35.090, -13.020) {\ml{\textbf{State}}};
\node[basic_node] (n125) at (38.090, -13.020) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n62) at (38.090, -12.020) {\ml{\textbf{BoolOp\_Equals}}};
\node[basic_node] (n80) at (37.090, -11.020) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "times\_to\_eat"}};
\node[basic_node] (n17) at (39.090, -11.020) {\ml{\textbf{Op\_Retrieve\_Param}\\param = "round\_count"}};
\node[basic_node] (n0) at (41.090, -13.020) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n54) at (41.080, -9.470) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n92) at (41.080, -8.470) {\ml{\textbf{BoolOp\_Not}}};
\node[basic_node] (n90) at (44.080, -9.470) {\ml{\textbf{State}}};
\node[basic_node] (n96) at (47.080, -9.470) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n120) at (47.080, -8.470) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n35) at (38.080, -9.470) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n13) at (38.080, -8.470) {\ml{\textbf{BoolOp\_Not}}};
\node[basic_node] (n79) at (2.810, -15.531) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.id"}};
\node[basic_node] (n100) at (5.810, -15.531) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n135) at (5.810, -14.531) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "id"}};
\node[basic_node] (n50) at (8.810, -15.531) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n103) at (2.810, -18.531) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.times\_to\_eat"}};
\node[basic_node] (n94) at (5.810, -18.531) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n21) at (5.810, -17.531) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "times\_to\_eat"}};
\node[basic_node] (n106) at (8.810, -18.531) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n146) at (8.080, -1.740) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.eat"}};
\node[basic_node] (n141) at (11.080, -1.740) {\ml{\textbf{Action\_Lock}}};
\node[basic_node] (n3) at (11.080, -0.740) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n19) at (11.080, -0.740) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n68) at (14.080, -1.740) {\ml{\textbf{State}}};
\node[basic_node] (n20) at (17.080, -1.740) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n109) at (17.080, -0.740) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n7) at (20.080, -1.740) {\ml{\textbf{State}}};
\node[basic_node] (n102) at (23.080, -1.740) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n112) at (23.080, -0.740) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n98) at (26.080, -1.740) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n87) at (8.080, -4.740) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.live"}};
\node[basic_node] (n22) at (11.080, -4.740) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n133) at (11.080, -3.740) {\ml{\textbf{BoolOp\_Not}}};
\node[basic_node] (n59) at (11.080, -3.740) {\ml{\textbf{BoolOp\_Less\_Than}}};
\node[basic_node] (n37) at (10.080, -2.740) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "times\_to\_eat"}};
\node[basic_node] (n104) at (12.080, -2.740) {\ml{\textbf{Op\_Constant}\\value = 1}};
\node[basic_node] (n81) at (14.080, -4.740) {\ml{\textbf{State}}};
\node[basic_node] (n111) at (17.080, -4.740) {\ml{\textbf{Action\_Command}\\method = "PHILOSOPHER.eat"}};
\node[basic_node] (n76) at (17.080, -3.740) {\ml{\textbf{Param\_Expr}\\param = "Current"}};
\node[basic_node] (n115) at (17.080, -2.740) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "Current"}};
\node[basic_node] (n26) at (19.080, -3.740) {\ml{\textbf{Param\_Expr}\\param = "left"}};
\node[basic_node] (n89) at (19.080, -2.740) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "left\_fork"}};
\node[basic_node] (n114) at (21.080, -3.740) {\ml{\textbf{Param\_Expr}\\param = "right"}};
\node[basic_node] (n142) at (21.080, -2.740) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n101) at (20.080, -4.740) {\ml{\textbf{State}}};
\node[basic_node] (n45) at (23.080, -4.740) {\ml{\textbf{Action\_Assign}\\var = "times\_to\_eat"}};
\node[basic_node] (n44) at (23.080, -3.740) {\ml{\textbf{Op\_Subtract}}};
\node[basic_node] (n99) at (23.080, -2.740) {\ml{\textbf{Op\_Retrieve\_Data}\\var = "times\_to\_eat"}};
\node[basic_node] (n51) at (25.080, -2.740) {\ml{\textbf{Op\_Constant}\\value = 1}};
\node[basic_node] (n11) at (26.080, -4.740) {\ml{\textbf{State}}};
\node[basic_node] (n75) at (29.080, -4.740) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n105) at (29.080, -4.740) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n124) at (32.080, -4.740) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n60) at (20.080, -4.740) {\ml{\textbf{Action\_Test}}};
\node[basic_node] (n70) at (3.128, -21.827) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.bad\_eat"}};
\node[basic_node] (n138) at (6.128, -21.827) {\ml{\textbf{Action\_Command}\\method = "PHILOSOPHER.pickup\_left"}};
\node[basic_node] (n117) at (6.128, -20.827) {\ml{\textbf{Param\_Expr}\\param = "Current"}};
\node[basic_node] (n38) at (6.128, -19.827) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "Current"}};
\node[basic_node] (n119) at (8.128, -20.827) {\ml{\textbf{Param\_Expr}\\param = "left"}};
\node[basic_node] (n123) at (8.128, -19.827) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "left\_fork"}};
\node[basic_node] (n32) at (9.128, -21.827) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n30) at (2.800, -25.310) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.pickup\_left"}};
\node[basic_node] (n71) at (5.800, -25.310) {\ml{\textbf{Action\_Lock}}};
\node[basic_node] (n4) at (5.800, -24.310) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n52) at (8.800, -25.310) {\ml{\textbf{State}}};
\node[basic_node] (n34) at (11.800, -25.310) {\ml{\textbf{Action\_Command}\\method = "PHILOSOPHER.pickup\_right"}};
\node[basic_node] (n8) at (11.800, -24.310) {\ml{\textbf{Param\_Expr}\\param = "Current"}};
\node[basic_node] (n39) at (11.800, -23.310) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "Current"}};
\node[basic_node] (n41) at (13.800, -24.310) {\ml{\textbf{Param\_Expr}\\param = "right"}};
\node[basic_node] (n29) at (13.800, -23.310) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n61) at (14.800, -25.310) {\ml{\textbf{State}}};
\node[basic_node] (n113) at (17.800, -25.310) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n33) at (17.800, -24.310) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n27) at (20.800, -25.310) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n131) at (11.990, -15.450) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.pickup\_right"}};
\node[basic_node] (n36) at (14.990, -15.450) {\ml{\textbf{Action\_Lock}}};
\node[basic_node] (n126) at (14.990, -14.450) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n47) at (17.990, -15.450) {\ml{\textbf{State}}};
\node[basic_node] (n83) at (20.990, -15.450) {\ml{\textbf{Action\_Unlock}}};
\node[basic_node] (n91) at (20.990, -14.450) {\ml{\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n95) at (23.990, -15.450) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n12) at (11.990, -18.450) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.left\_fork"}};
\node[basic_node] (n55) at (14.990, -18.450) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n74) at (14.990, -17.450) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "left\_fork"}};
\node[basic_node] (n140) at (17.990, -18.450) {\ml{\textbf{State}\\\textit{final}}};
\node[basic_node] (n10) at (11.990, -21.450) {\ml{\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.right\_fork"}};
\node[basic_node] (n28) at (14.990, -21.450) {\ml{\textbf{Action\_Assign\_Result}}};
\node[basic_node] (n18) at (14.990, -20.450) {\ml{\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n31) at (17.990, -21.450) {\ml{\textbf{State}\\\textit{final}}};

\path[basic_edge] (n60)  -- node[lab] {\ml{bexp}} (n59) ;
\path[basic_edge](n34.east |- 14.800, -25.310) -- node[lab] {\ml{out}} (n61) ;
\path[basic_edge](n122.east |- 29.090, -13.020) -- node[lab] {\ml{out}} (n144) ;
\path[basic_edge](n10.east |- 14.990, -21.450) -- node[lab] {\ml{in}} (n28) ;
\path[basic_edge](n111.north -| 17.080, -3.740) -- node[lab] {\ml{target}} (n76) ;
\path[basic_edge](n79.east |- 5.810, -15.531) -- node[lab] {\ml{in}} (n100) ;
\path[basic_edge](n114.north -| 21.080, -2.740) -- node[lab] {\ml{expr}} (n142) ;
\path[basic_edge](n122.north -| 26.090, -12.020) -- node[lab] {\ml{bexp}} (n85) ;
\path[basic_edge] (n65)  -- node[lab] {\ml{out}} (n49) ;
\path[basic_edge](n22.north -| 11.080, -3.740) -- node[lab] {\ml{bexp}} (n133) ;
\path[basic_edge](n40.east |- 38.080, -9.470) -- node[lab] {\ml{out}} (n6) ;
\path[basic_edge](n28.north -| 14.990, -20.450) -- node[lab] {\ml{ref}} (n18) ;
\path[basic_edge](n55.east |- 17.990, -18.450) -- node[lab] {\ml{out}} (n140) ;
\path[basic_edge](n42.east |- 38.090, -13.020) -- node[lab] {\ml{in}} (n125) ;
\path[basic_edge](n93.east |- 35.080, -9.470) -- node[lab] {\ml{in}} (n40) ;
\path[basic_edge] (n125)  -- node[lab] {\ml{out}} (n49) ;
\path[basic_edge](n11.east |- 29.080, -4.740) -- node[lab] {\ml{in}} (n105) ;
\path[basic_edge](n144.east |- 32.090, -13.020) -- node[lab] {\ml{in}} (n65) ;
\path[basic_edge](n113.east |- 20.800, -25.310) -- node[lab] {\ml{out}} (n27) ;
\path[basic_edge] (n111)  -- node[lab] {\ml{param}} (n26) ;
\path[basic_edge] (n34)  -- node[lab] {\ml{param}} (n41) ;
\path[basic_edge](n24.east |- 8.090, -13.020) -- node[lab] {\ml{in}} (n118) ;
\path[basic_edge] (n62)  -- node[lab] {\ml{a\_1}} (n80) ;
\path[basic_edge] (n59)  -- node[lab] {\ml{a\_1}} (n37) ;
\path[basic_edge] (n139)  -- node[lab] {\ml{r\_1}} (n14) ;
\path[basic_edge](n141.east |- 14.080, -1.740) -- node[lab] {\ml{out}} (n68) ;
\path[basic_edge](n25.north -| 2.090, -12.020) -- node[lab] {\ml{expr}} (n84) ;
\path[basic_edge](n28.east |- 17.990, -21.450) -- node[lab] {\ml{out}} (n31) ;
\path[basic_edge](n83.north -| 20.990, -14.450) -- node[lab] {\ml{expr}} (n91) ;
\path[basic_edge] (n59)  -- node[lab] {\ml{a\_2}} (n104) ;
\path[basic_edge] (n46)  -- node[lab] {\ml{ref}} (n69) ;
\path[basic_edge](n75.west |- 14.080, -4.740) -- node[lab] {\ml{out}} (n81) ;
\path[basic_edge] (n111)  -- node[lab] {\ml{param}} (n114) ;
\path[basic_edge](n6.east |- 41.080, -9.470) -- node[lab] {\ml{in}} (n134) ;
\path[basic_edge] (n44)  -- node[lab] {\ml{a\_2}} (n51) ;
\path[basic_edge](n125.north -| 38.090, -12.020) -- node[lab] {\ml{bexp}} (n62) ;
\path[basic_edge](n36.north -| 14.990, -14.450) -- node[lab] {\ml{expr}} (n126) ;
\path[basic_edge](n107.north -| 23.080, -8.470) -- node[lab] {\ml{aexp}} (n23) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{a\_1}} (n127) ;
\path[basic_edge](n136.east |- 47.080, -9.470) -- node[lab] {\ml{in}} (n143) ;
\path[basic_edge](n47.east |- 20.990, -15.450) -- node[lab] {\ml{in}} (n83) ;
\path[basic_edge](n87.east |- 11.080, -4.740) -- node[lab] {\ml{in}} (n22) ;
\path[basic_edge](n87.east |- 20.080, -4.740) -- node[lab] {\ml{in}} (n60) ;
\path[basic_edge](n100.east |- 8.810, -15.531) -- node[lab] {\ml{out}} (n50) ;
\path[basic_edge] (n46)  -- node[lab] {\ml{ref}} (n110) ;
\path[basic_edge] (n53)  -- node[lab] {\ml{a\_1}} (n9) ;
\path[basic_edge](n22.east |- 14.080, -4.740) -- node[lab] {\ml{out}} (n81) ;
\path[basic_edge](n103.east |- 5.810, -18.531) -- node[lab] {\ml{in}} (n94) ;
\path[basic_edge](n52.east |- 11.800, -25.310) -- node[lab] {\ml{in}} (n34) ;
\path[basic_edge](n102.north -| 23.080, -0.740) -- node[lab] {\ml{expr}} (n112) ;
\path[basic_edge](n65.north -| 32.090, -12.020) -- node[lab] {\ml{bexp}} (n139) ;
\path[basic_edge](n105.east |- 32.080, -4.740) -- node[lab] {\ml{out}} (n124) ;
\path[basic_edge](n15.east |- 17.080, -9.470) -- node[lab] {\ml{in}} (n116) ;
\path[basic_edge](n15.east |- 41.080, -9.470) -- node[lab] {\ml{in}} (n54) ;
\path[basic_edge](n11.east |- 29.080, -4.740) -- node[lab] {\ml{in}} (n75) ;
\path[basic_edge](n134.north -| 41.080, -8.470) -- node[lab] {\ml{aexp}} (n48) ;
\path[basic_edge](n26.north -| 19.080, -2.740) -- node[lab] {\ml{expr}} (n89) ;
\path[basic_edge](n90.east |- 47.080, -9.470) -- node[lab] {\ml{in}} (n96) ;
\path[basic_edge](n46.east |- 4.130, -0.960) -- node[lab] {\ml{var}} (n129) ;
\path[basic_edge](n54.east |- 44.080, -9.470) -- node[lab] {\ml{out}} (n90) ;
\path[basic_edge](n20.north -| 17.080, -0.740) -- node[lab] {\ml{expr}} (n109) ;
\path[basic_edge](n138.north -| 6.128, -20.827) -- node[lab] {\ml{target}} (n117) ;
\path[basic_edge](n44.north -| 23.080, -2.740) -- node[lab] {\ml{a\_1}} (n99) ;
\path[basic_edge](n101.east |- 23.080, -4.740) -- node[lab] {\ml{in}} (n45) ;
\path[basic_edge] (n138)  -- node[lab] {\ml{param}} (n119) ;
\path[basic_edge](n116.north -| 17.080, -8.470) -- node[lab] {\ml{bexp}} (n2) ;
\path[basic_edge](n36.east |- 17.990, -15.450) -- node[lab] {\ml{out}} (n47) ;
\path[basic_edge](n100.north -| 5.810, -14.531) -- node[lab] {\ml{aexp}} (n135) ;
\path[basic_edge] (n46)  -- node[lab] {\ml{var}} (n73) ;
\path[basic_edge] (n53)  -- node[lab] {\ml{a\_2}} (n130) ;
\path[basic_edge](n108.north -| 5.080, -8.470) -- node[lab] {\ml{expr}} (n145) ;
\path[basic_edge](n117.north -| 6.128, -19.827) -- node[lab] {\ml{expr}} (n38) ;
\path[basic_edge] (n133)  -- node[lab] {\ml{a\_1}} (n59) ;
\path[basic_edge](n70.east |- 6.128, -21.827) -- node[lab] {\ml{in}} (n138) ;
\path[basic_edge](n34.north -| 11.800, -24.310) -- node[lab] {\ml{target}} (n8) ;
\path[basic_edge](n8.north -| 11.800, -23.310) -- node[lab] {\ml{expr}} (n39) ;
\path[basic_edge](n143.north -| 47.080, -8.470) -- node[lab] {\ml{expr}} (n78) ;
\path[basic_edge](n77.north -| 20.090, -12.020) -- node[lab] {\ml{bexp}} (n86) ;
\path[basic_edge](n7.east |- 23.080, -1.740) -- node[lab] {\ml{in}} (n102) ;
\path[basic_edge] (n86)  -- node[lab] {\ml{a\_1}} (n72) ;
\path[basic_edge] (n75)  -- node[lab] {\ml{bexp}} (n133) ;
\path[basic_edge](n56.north -| 11.080, -8.470) -- node[lab] {\ml{bexp}} (n53) ;
\path[basic_edge](n43.east |- 26.090, -13.020) -- node[lab] {\ml{in}} (n122) ;
\path[basic_edge](n107.east |- 26.080, -9.470) -- node[lab] {\ml{out}} (n97) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{a\_2}} (n63) ;
\path[basic_edge](n141.north -| 11.080, -0.740) -- node[lab] {\ml{expr}} (n3) ;
\path[basic_edge](n134.east |- 44.080, -9.470) -- node[lab] {\ml{out}} (n136) ;
\path[basic_edge](n137.east |- 23.080, -9.470) -- node[lab] {\ml{in}} (n107) ;
\path[basic_edge](n57.east |- 32.080, -9.470) -- node[lab] {\ml{out}} (n93) ;
\path[basic_edge](n67.east |- 38.080, -9.470) -- node[lab] {\ml{in}} (n35) ;
\path[basic_edge] (n122)  -- node[lab] {\ml{out}} (n49) ;
\path[basic_edge](n116.east |- 20.080, -9.470) -- node[lab] {\ml{out}} (n137) ;
\path[basic_edge] (n85)  -- node[lab] {\ml{r\_1}} (n58) ;
\path[basic_edge](n118.east |- 11.090, -13.020) -- node[lab] {\ml{out}} (n1) ;
\path[basic_edge](n57.north -| 29.080, -8.470) -- node[lab] {\ml{expr}} (n64) ;
\path[basic_edge](n71.east |- 8.800, -25.310) -- node[lab] {\ml{out}} (n52) ;
\path[basic_edge](n83.east |- 23.990, -15.450) -- node[lab] {\ml{out}} (n95) ;
\path[basic_edge](n12.east |- 14.990, -18.450) -- node[lab] {\ml{in}} (n55) ;
\path[basic_edge](n30.east |- 5.800, -25.310) -- node[lab] {\ml{in}} (n71) ;
\path[basic_edge](n94.east |- 8.810, -18.531) -- node[lab] {\ml{out}} (n106) ;
\path[basic_edge](n113.north -| 17.800, -24.310) -- node[lab] {\ml{expr}} (n33) ;
\path[basic_edge](n45.north -| 23.080, -3.740) -- node[lab] {\ml{aexp}} (n44) ;
\path[basic_edge](n77.east |- 23.090, -13.020) -- node[lab] {\ml{out}} (n43) ;
\path[basic_edge](n45.east |- 26.080, -4.740) -- node[lab] {\ml{out}} (n11) ;
\path[basic_edge](n108.east |- 8.080, -9.470) -- node[lab] {\ml{out}} (n67) ;
\path[basic_edge] (n5)  -- node[lab] {\ml{in}} (n25) ;
\path[basic_edge](n81.east |- 17.080, -4.740) -- node[lab] {\ml{in}} (n111) ;
\path[basic_edge](n96.north -| 47.080, -8.470) -- node[lab] {\ml{expr}} (n120) ;
\path[basic_edge](n102.east |- 26.080, -1.740) -- node[lab] {\ml{out}} (n98) ;
\path[basic_edge] (n85)  -- node[lab] {\ml{r\_2}} (n82) ;
\path[basic_edge](n55.north -| 14.990, -17.450) -- node[lab] {\ml{ref}} (n74) ;
\path[basic_edge](n40.north -| 35.080, -8.470) -- node[lab] {\ml{expr}} (n16) ;
\path[basic_edge](n94.north -| 5.810, -17.531) -- node[lab] {\ml{aexp}} (n21) ;
\path[basic_edge](n68.east |- 17.080, -1.740) -- node[lab] {\ml{in}} (n20) ;
\path[basic_edge](n60.east |- 32.080, -4.740) -- node[lab] {\ml{out}} (n124) ;
\path[basic_edge](n67.east |- 11.080, -9.470) -- node[lab] {\ml{in}} (n56) ;
\path[basic_edge](n141.north -| 11.080, -0.740) -- node[lab] {\ml{expr}} (n19) ;
\path[basic_edge](n119.north -| 8.128, -19.827) -- node[lab] {\ml{expr}} (n123) ;
\path[basic_edge](n61.east |- 17.800, -25.310) -- node[lab] {\ml{in}} (n113) ;
\path[basic_edge](n108.north -| 5.080, -8.470) -- node[lab] {\ml{expr}} (n128) ;
\path[basic_edge](n131.east |- 14.990, -15.450) -- node[lab] {\ml{in}} (n36) ;
\path[basic_edge](n1.east |- 17.090, -13.020) -- node[lab] {\ml{check\_postcondition}} (n66) ;
\path[basic_edge](n35.north -| 38.080, -8.470) -- node[lab] {\ml{bexp}} (n13) ;
\path[basic_edge](n66.east |- 20.090, -13.020) -- node[lab] {\ml{in}} (n77) ;
\path[basic_edge](n25.east |- 5.090, -13.020) -- node[lab] {\ml{out}} (n24) ;
\path[basic_edge](n143.east |- 50.080, -9.470) -- node[lab] {\ml{out}} (n5) ;
\path[basic_edge](n20.east |- 20.080, -1.740) -- node[lab] {\ml{out}} (n7) ;
\path[basic_edge](n41.north -| 13.800, -23.310) -- node[lab] {\ml{expr}} (n29) ;
\path[basic_edge](n56.east |- 14.080, -9.470) -- node[lab] {\ml{out}} (n15) ;
\path[basic_edge](n97.east |- 29.080, -9.470) -- node[lab] {\ml{in}} (n57) ;
\path[basic_edge](n35.east |- 44.080, -9.470) -- node[lab] {\ml{out}} (n90) ;
\path[basic_edge](n146.east |- 11.080, -1.740) -- node[lab] {\ml{in}} (n141) ;
\path[basic_edge](n71.north -| 5.800, -24.310) -- node[lab] {\ml{expr}} (n4) ;
\path[basic_edge](n13.west |- 11.080, -8.470) -- node[lab] {\ml{a\_1}} (n53) ;
\path[basic_edge](n77.north -| 20.090, -11.020) -- node[lab] {\ml{out}} (n49) ;
\path[basic_edge] (n139)  -- node[lab] {\ml{r\_2}} (n121) ;
\path[basic_edge] (n86)  -- node[lab] {\ml{a\_2}} (n88) ;
\path[basic_edge](n132.east |- 5.080, -9.470) -- node[lab] {\ml{in}} (n108) ;
\path[basic_edge](n138.east |- 9.128, -21.827) -- node[lab] {\ml{out}} (n32) ;
\path[basic_edge](n92.west |- 17.080, -8.470) -- node[lab] {\ml{a\_1}} (n2) ;
\path[basic_edge](n76.north -| 17.080, -2.740) -- node[lab] {\ml{expr}} (n115) ;
\path[basic_edge](n125.east |- 41.090, -13.020) -- node[lab] {\ml{out}} (n0) ;
\path[basic_edge](n54.north -| 41.080, -8.470) -- node[lab] {\ml{bexp}} (n92) ;
\path[basic_edge] (n105)  -- node[lab] {\ml{bexp}} (n59) ;
\path[basic_edge](n65.east |- 35.090, -13.020) -- node[lab] {\ml{out}} (n42) ;
\path[basic_edge] (n62)  -- node[lab] {\ml{a\_2}} (n17) ;
\path[basic_edge](n111.east |- 20.080, -4.740) -- node[lab] {\ml{out}} (n101) ;
\end{tikzpicture}


==> figures/evaluation_dp_start_graph_philosopher_live.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n5) at (1.300, -7.908) {\ml{\textit{n5}\\\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.live"}};
\node[basic_node] (n1) at (4.958, -8.090) {\ml{\textit{n1}\\\textbf{Action\_Test}}};
\node[basic_node] (n9) at (5.056, -6.404) {\ml{\textit{n9}\\\textbf{BoolOp\_Not}}};
\node[basic_node] (n11) at (5.078, -3.002) {\ml{\textit{n11}\\\textbf{BoolOp\_Less\_Than}}};
\node[basic_node] (n16) at (3.328, -4.032) {\ml{\textit{n16}\\\textbf{Op\_Retrieve\_Data}\\var = "times\_to\_eat"}};
\node[basic_node] (n17) at (3.774, -5.110) {\ml{\textit{n17}\\\textbf{Op\_Constant}\\value = 1}};
\node[basic_node] (n14) at (7.902, -8.216) {\ml{\textit{n14}\\\textbf{State}}};
\node[basic_node] (n13) at (11.000, -8.244) {\ml{\textit{n13}\\\textbf{Action\_Command}\\method = "PHILOSOPHER.eat"}};
\node[basic_node] (n20) at (9.348, -9.764) {\ml{\textit{n20}\\\textbf{Param\_Expr}\\param = "Current"}};
\node[basic_node] (n23) at (6.968, -9.758) {\ml{\textit{n23}\\\textbf{RefOp\_Retrieve\_Ref}\\var = "Current"}};
\node[basic_node] (n7) at (11.010, -9.780) {\ml{\textit{n7}\\\textbf{Param\_Expr}\\param = "left"}};
\node[basic_node] (n6) at (11.030, -10.720) {\ml{\textit{n6}\\\textbf{RefOp\_Retrieve\_Ref}\\var = "left\_fork"}};
\node[basic_node] (n12) at (12.910, -9.790) {\ml{\textit{n12}\\\textbf{Param\_Expr}\\param = "right"}};
\node[basic_node] (n10) at (12.910, -10.770) {\ml{\textit{n10}\\\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n18) at (11.130, -6.452) {\ml{\textit{n18}\\\textbf{State}}};
\node[basic_node] (n22) at (11.106, -4.548) {\ml{\textit{n22}\\\textbf{Action\_Assign}\\var = "times\_to\_eat"}};
\node[basic_node] (n8) at (11.078, -3.464) {\ml{\textit{n8}\\\textbf{Op\_Subtract}}};
\node[basic_node] (n3) at (11.078, -2.464) {\ml{\textit{n3}\\\textbf{Op\_Retrieve\_Data}\\var = "times\_to\_eat"}};
\node[basic_node] (n0) at (13.078, -2.464) {\ml{\textit{n0}\\\textbf{Op\_Constant}\\value = 1}};
\node[basic_node] (n15) at (7.834, -4.450) {\ml{\textit{n15}\\\textbf{State}}};
\node[basic_node] (n21) at (7.888, -6.396) {\ml{\textit{n21}\\\textbf{Action\_Test}}};
\node[basic_node] (n4) at (7.818, -2.991) {\ml{\textit{n4}\\\textbf{Action\_Test}}};
\node[basic_node] (n2) at (4.958, -1.258) {\ml{\textit{n2}\\\textbf{State}\\\textit{final}}};
\node[basic_node] (n19) at (1.456, -2.994) {\ml{\textit{n19}\\\textbf{Action\_Test}}};

\path[basic_edge](n19.east |- 5.078, -3.002) -- node[lab] {\ml{bexp}} (n11) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{target}} (n20) ;
\path[basic_edge](n12.south -| 12.910, -10.770) -- node[lab] {\ml{expr}} (n10) ;
\path[basic_edge](n1.north -| 5.056, -6.404) -- node[lab] {\ml{bexp}} (n9) ;
\path[basic_edge](n15.north -| 7.818, -2.991) -- node[lab] {\ml{in}} (n4) ;
\path[basic_edge](n13.south -| 11.010, -9.780) -- node[lab] {\ml{param}} (n7) ;
\path[basic_edge] (n11)  -- node[lab] {\ml{a\_1}} (n16) ;
\path[basic_edge] (n11)  -- node[lab] {\ml{a\_2}} (n17) ;
\path[basic_edge](n21.south -| 7.902, -8.216) -- node[lab] {\ml{out}} (n14) ;
\path[basic_edge] (n13)  -- node[lab] {\ml{param}} (n12) ;
\path[basic_edge] (n8)  -- node[lab] {\ml{a\_2}} (n0) ;
\path[basic_edge](n5.east |- 4.958, -8.090) -- node[lab] {\ml{in}} (n1) ;
\path[basic_edge](n5.north -| 1.456, -2.994) -- node[lab] {\ml{in}} (n19) ;
\path[basic_edge](n1.east |- 7.902, -8.216) -- node[lab] {\ml{out}} (n14) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{out}} (n2) ;
\path[basic_edge](n15.south -| 7.888, -6.396) -- node[lab] {\ml{in}} (n21) ;
\path[basic_edge](n7.south -| 11.030, -10.720) -- node[lab] {\ml{expr}} (n6) ;
\path[basic_edge](n8.north -| 11.078, -2.464) -- node[lab] {\ml{a\_1}} (n3) ;
\path[basic_edge](n18.north -| 11.106, -4.548) -- node[lab] {\ml{in}} (n22) ;
\path[basic_edge](n9.north -| 5.078, -3.002) -- node[lab] {\ml{a\_1}} (n11) ;
\path[basic_edge](n21.west |- 5.056, -6.404) -- node[lab] {\ml{bexp}} (n9) ;
\path[basic_edge](n22.north -| 11.078, -3.464) -- node[lab] {\ml{aexp}} (n8) ;
\path[basic_edge](n22.west |- 7.834, -4.450) -- node[lab] {\ml{out}} (n15) ;
\path[basic_edge](n14.east |- 11.000, -8.244) -- node[lab] {\ml{in}} (n13) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{out}} (n2) ;
\path[basic_edge](n20.west |- 6.968, -9.758) -- node[lab] {\ml{expr}} (n23) ;
\path[basic_edge](n4.west |- 5.078, -3.002) -- node[lab] {\ml{bexp}} (n11) ;
\path[basic_edge](n13.north -| 11.130, -6.452) -- node[lab] {\ml{out}} (n18) ;
\end{tikzpicture}


==> figures/evaluation_dp_start_graph_philosopher_make.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n51) at (6.790, -4.110) {\ml{\textit{n51}\\\textbf{State}\\\textit{init}\\method = "PHILOSOPHER.make"}};
\node[basic_node] (n64) at (6.810, -7.460) {\ml{\textit{n64}\\\textbf{Action\_Lock}}};
\node[basic_node] (n47) at (7.890, -6.340) {\ml{\textit{n47}\\\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n41) at (5.730, -6.340) {\ml{\textit{n41}\\\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n24) at (9.048, -7.588) {\ml{\textit{n24}\\\textbf{State}}};
\node[basic_node] (n40) at (11.630, -7.616) {\ml{\textit{n40}\\\textbf{Action\_Test}}};
\node[basic_node] (n3) at (11.662, -6.714) {\ml{\textit{n3}\\\textbf{BoolOp\_Greater\_Than}}};
\node[basic_node] (n27) at (10.356, -5.900) {\ml{\textit{n27}\\\textbf{Op\_Retrieve\_Param}\\param = "philosopher"}};
\node[basic_node] (n45) at (12.784, -5.874) {\ml{\textit{n45}\\\textbf{Op\_Constant}\\value = 0}};
\node[basic_node] (n56) at (14.293, -7.606) {\ml{\textit{n56}\\\textbf{State}}};
\node[basic_node] (n21) at (17.430, -7.640) {\ml{\textit{n21}\\\textbf{Action\_Test}}};
\node[basic_node] (n30) at (17.601, -6.947) {\ml{\textit{n30}\\\textbf{BoolOp\_Greater\_Than}}};
\node[basic_node] (n60) at (17.113, -5.944) {\ml{\textit{n60}\\\textbf{Op\_Retrieve\_Param}\\param = "round\_count"}};
\node[basic_node] (n2) at (18.626, -5.977) {\ml{\textit{n2}\\\textbf{Op\_Constant}\\value = 0}};
\node[basic_node] (n53) at (18.880, -7.630) {\ml{\textit{n53}\\\textbf{State}}};
\node[basic_node] (n5) at (20.190, -7.610) {\ml{\textit{n5}\\\textbf{Action\_Assign}\\var = "id"}};
\node[basic_node] (n18) at (20.190, -6.610) {\ml{\textit{n18}\\\textbf{Op\_Retrieve\_Param}\\param = "philosopher"}};
\node[basic_node] (n8) at (21.440, -7.630) {\ml{\textit{n8}\\\textbf{State}}};
\node[basic_node] (n31) at (22.830, -7.610) {\ml{\textit{n31}\\\textbf{Action\_Assign\_Ref}\\ref = "left\_fork"}};
\node[basic_node] (n54) at (22.830, -6.610) {\ml{\textit{n54}\\\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n29) at (24.260, -7.600) {\ml{\textit{n29}\\\textbf{State}}};
\node[basic_node] (n1) at (25.600, -7.590) {\ml{\textit{n1}\\\textbf{Action\_Assign\_Ref}\\ref = "right\_fork"}};
\node[basic_node] (n7) at (25.600, -6.590) {\ml{\textit{n7}\\\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n26) at (26.960, -7.580) {\ml{\textit{n26}\\\textbf{State}}};
\node[basic_node] (n39) at (28.280, -7.580) {\ml{\textit{n39}\\\textbf{Action\_Assign}\\var = "times\_to\_eat"}};
\node[basic_node] (n9) at (28.280, -6.580) {\ml{\textit{n9}\\\textbf{Op\_Retrieve\_Param}\\param = "round\_count"}};
\node[basic_node] (n61) at (29.750, -7.600) {\ml{\textit{n61}\\\textbf{State}}};
\node[basic_node] (n59) at (31.010, -7.600) {\ml{\textit{n59}\\\textbf{Action\_Unlock}}};
\node[basic_node] (n10) at (31.010, -6.600) {\ml{\textit{n10}\\\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n28) at (31.020, -8.640) {\ml{\textit{n28}\\\textbf{State}}};
\node[basic_node] (n13) at (29.670, -8.680) {\ml{\textit{n13}\\\textbf{Action\_Unlock}}};
\node[basic_node] (n15) at (29.660, -9.520) {\ml{\textit{n15}\\\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n23) at (27.040, -8.630) {\ml{\textit{n23}\\\textbf{State}}};
\node[basic_node] (n22) at (24.030, -8.580) {\ml{\textit{n22}\\\textbf{Action\_Unlock\_Creator}}};
\node[basic_node] (n50) at (21.830, -8.610) {\ml{\textit{n50}\\\textbf{State}\\\textit{final}}};
\node[basic_node] (n20) at (7.200, -8.570) {\ml{\textit{n20}\\\textbf{State}}};
\node[basic_node] (n62) at (7.180, -10.760) {\ml{\textit{n62}\\\textbf{Action\_Test}}};
\node[basic_node] (n4) at (7.180, -11.800) {\ml{\textit{n4}\\\textbf{BoolOp\_Equals}}};
\node[basic_node] (n58) at (6.200, -12.780) {\ml{\textit{n58}\\\textbf{Op\_Retrieve\_Data}\\var = "id"}};
\node[basic_node] (n34) at (7.990, -12.790) {\ml{\textit{n34}\\\textbf{Op\_Retrieve\_Param}\\param = "philosopher"}};
\node[basic_node] (n55) at (15.060, -9.010) {\ml{\textit{n55}\\\textbf{State\_Postcondition\_Fail}}};
\node[basic_node] (n48) at (9.160, -10.830) {\ml{\textit{n48}\\\textbf{State}}};
\node[basic_node] (n17) at (11.100, -10.800) {\ml{\textit{n17}\\\textbf{Action\_Test}}};
\node[basic_node] (n63) at (11.070, -11.680) {\ml{\textit{n63}\\\textbf{BoolOp\_Equals}}};
\node[basic_node] (n33) at (9.810, -12.750) {\ml{\textit{n33}\\\textbf{RefOp\_Retrieve\_Ref}\\var = "left\_fork"}};
\node[basic_node] (n52) at (12.180, -12.730) {\ml{\textit{n52}\\\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n66) at (13.050, -10.800) {\ml{\textit{n66}\\\textbf{State}}};
\node[basic_node] (n37) at (15.000, -10.780) {\ml{\textit{n37}\\\textbf{Action\_Test}}};
\node[basic_node] (n19) at (15.040, -11.740) {\ml{\textit{n19}\\\textbf{BoolOp\_Equals}}};
\node[basic_node] (n46) at (13.990, -12.740) {\ml{\textit{n46}\\\textbf{RefOp\_Retrieve\_Ref}\\var = "right\_fork"}};
\node[basic_node] (n35) at (15.980, -12.730) {\ml{\textit{n35}\\\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n42) at (16.970, -10.780) {\ml{\textit{n42}\\\textbf{State}}};
\node[basic_node] (n11) at (18.710, -10.780) {\ml{\textit{n11}\\\textbf{Action\_Test}}};
\node[basic_node] (n49) at (18.720, -11.680) {\ml{\textit{n49}\\\textbf{BoolOp\_Equals}}};
\node[basic_node] (n57) at (17.720, -12.730) {\ml{\textit{n57}\\\textbf{Op\_Retrieve\_Data}\\var = "times\_to\_eat"}};
\node[basic_node] (n14) at (19.540, -12.700) {\ml{\textit{n14}\\\textbf{Op\_Retrieve\_Param}\\param = "round\_count"}};
\node[basic_node] (n36) at (21.670, -10.800) {\ml{\textit{n36}\\\textbf{State}\\\textit{final}}};
\node[basic_node] (n6) at (14.349, -6.050) {\ml{\textit{n6}\\\textbf{Action\_Test}\\\textit{precondition\_fail}}};
\node[basic_node] (n32) at (15.741, -6.889) {\ml{\textit{n32}\\\textbf{BoolOp\_Not}}};
\node[basic_node] (n44) at (14.300, -5.050) {\ml{\textit{n44}\\\textbf{State}}};
\node[basic_node] (n38) at (14.290, -4.080) {\ml{\textit{n38}\\\textbf{Action\_Unlock}}};
\node[basic_node] (n12) at (14.280, -3.160) {\ml{\textit{n12}\\\textbf{RefOp\_Retrieve\_Param}\\var = "left"}};
\node[basic_node] (n0) at (12.498, -4.104) {\ml{\textit{n0}\\\textbf{State}}};
\node[basic_node] (n16) at (10.778, -4.084) {\ml{\textit{n16}\\\textbf{Action\_Unlock}}};
\node[basic_node] (n65) at (10.868, -3.154) {\ml{\textit{n65}\\\textbf{RefOp\_Retrieve\_Param}\\var = "right"}};
\node[basic_node] (n43) at (9.012, -5.054) {\ml{\textit{n43}\\\textbf{Action\_Test}\\\textit{precondition\_fail}}};
\node[basic_node] (n25) at (11.702, -5.410) {\ml{\textit{n25}\\\textbf{BoolOp\_Not}}};

\path[basic_edge](n1.east |- 26.960, -7.580) -- node[lab] {\ml{out}} (n26) ;
\path[basic_edge](n17.east |- 13.050, -10.800) -- node[lab] {\ml{out}} (n66) ;
\path[basic_edge] (n6)  -- node[lab] {\ml{bexp}} (n32) ;
\path[basic_edge](n17.south -| 11.070, -11.680) -- node[lab] {\ml{bexp}} (n63) ;
\path[basic_edge](n66.east |- 15.000, -10.780) -- node[lab] {\ml{in}} (n37) ;
\path[basic_edge](n59.south -| 31.020, -8.640) -- node[lab] {\ml{out}} (n28) ;
\path[basic_edge](n39.east |- 29.750, -7.600) -- node[lab] {\ml{out}} (n61) ;
\path[basic_edge](n42.east |- 18.710, -10.780) -- node[lab] {\ml{in}} (n11) ;
\path[basic_edge](n11.south -| 18.720, -11.680) -- node[lab] {\ml{bexp}} (n49) ;
\path[basic_edge](n13.west |- 27.040, -8.630) -- node[lab] {\ml{out}} (n23) ;
\path[basic_edge](n62.east |- 9.160, -10.830) -- node[lab] {\ml{out}} (n48) ;
\path[basic_edge](n64.east |- 9.048, -7.588) -- node[lab] {\ml{out}} (n24) ;
\path[basic_edge](n51.south -| 6.810, -7.460) -- node[lab] {\ml{in}} (n64) ;
\path[basic_edge](n8.east |- 22.830, -7.610) -- node[lab] {\ml{in}} (n31) ;
\path[basic_edge](n6.north -| 14.300, -5.050) -- node[lab] {\ml{out}} (n44) ;
\path[basic_edge](n29.east |- 25.600, -7.590) -- node[lab] {\ml{in}} (n1) ;
\path[basic_edge](n43.east |- 14.300, -5.050) -- node[lab] {\ml{out}} (n44) ;
\path[basic_edge] (n17)  -- node[lab] {\ml{out}} (n55) ;
\path[basic_edge](n37.north -| 15.060, -9.010) -- node[lab] {\ml{out}} (n55) ;
\path[basic_edge](n30.north -| 17.113, -5.944) -- node[lab] {\ml{a\_1}} (n60) ;
\path[basic_edge](n32.east |- 17.601, -6.947) -- node[lab] {\ml{a\_1}} (n30) ;
\path[basic_edge](n38.west |- 12.498, -4.104) -- node[lab] {\ml{out}} (n0) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{r\_2}} (n52) ;
\path[basic_edge](n11.east |- 21.670, -10.800) -- node[lab] {\ml{out}} (n36) ;
\path[basic_edge](n59.north -| 31.010, -6.600) -- node[lab] {\ml{expr}} (n10) ;
\path[basic_edge](n24.north -| 9.012, -5.054) -- node[lab] {\ml{in}} (n43) ;
\path[basic_edge](n5.north -| 20.190, -6.610) -- node[lab] {\ml{aexp}} (n18) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{a\_1}} (n27) ;
\path[basic_edge](n0.west |- 10.778, -4.084) -- node[lab] {\ml{in}} (n16) ;
\path[basic_edge](n22.west |- 21.830, -8.610) -- node[lab] {\ml{out}} (n50) ;
\path[basic_edge] (n49)  -- node[lab] {\ml{a\_1}} (n57) ;
\path[basic_edge](n21.north -| 17.601, -6.947) -- node[lab] {\ml{bexp}} (n30) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{a\_2}} (n45) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{r\_2}} (n35) ;
\path[basic_edge](n53.east |- 20.190, -7.610) -- node[lab] {\ml{in}} (n5) ;
\path[basic_edge](n31.north -| 22.830, -6.610) -- node[lab] {\ml{expr}} (n54) ;
\path[basic_edge](n62.south -| 7.180, -11.800) -- node[lab] {\ml{bexp}} (n4) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{a\_2}} (n34) ;
\path[basic_edge](n56.east |- 17.430, -7.640) -- node[lab] {\ml{in}} (n21) ;
\path[basic_edge](n48.east |- 11.100, -10.800) -- node[lab] {\ml{in}} (n17) ;
\path[basic_edge](n13.south -| 29.660, -9.520) -- node[lab] {\ml{expr}} (n15) ;
\path[basic_edge](n40.north -| 11.662, -6.714) -- node[lab] {\ml{bexp}} (n3) ;
\path[basic_edge](n23.west |- 24.030, -8.580) -- node[lab] {\ml{in}} (n22) ;
\path[basic_edge](n5.east |- 21.440, -7.630) -- node[lab] {\ml{out}} (n8) ;
\path[basic_edge] (n63)  -- node[lab] {\ml{r\_1}} (n33) ;
\path[basic_edge](n37.east |- 16.970, -10.780) -- node[lab] {\ml{out}} (n42) ;
\path[basic_edge] (n43)  -- node[lab] {\ml{bexp}} (n25) ;
\path[basic_edge](n20.south -| 7.180, -10.760) -- node[lab] {\ml{in}} (n62) ;
\path[basic_edge](n44.north -| 14.290, -4.080) -- node[lab] {\ml{in}} (n38) ;
\path[basic_edge](n26.east |- 28.280, -7.580) -- node[lab] {\ml{in}} (n39) ;
\path[basic_edge](n39.north -| 28.280, -6.580) -- node[lab] {\ml{aexp}} (n9) ;
\path[basic_edge](n1.north -| 25.600, -6.590) -- node[lab] {\ml{expr}} (n7) ;
\path[basic_edge] (n64)  -- node[lab] {\ml{expr}} (n41) ;
\path[basic_edge](n37.south -| 15.040, -11.740) -- node[lab] {\ml{bexp}} (n19) ;
\path[basic_edge] (n11)  -- node[lab] {\ml{out}} (n55) ;
\path[basic_edge](n28.west |- 29.670, -8.680) --  (n13) 
node[lab] at (30.518, -8.665) {\ml{in}};
\path[basic_edge](n25.south -| 11.662, -6.714) -- node[lab] {\ml{a\_1}} (n3) ;
\path[basic_edge](n16.north -| 10.868, -3.154) -- node[lab] {\ml{expr}} (n65) ;
\path[basic_edge] (n49)  -- node[lab] {\ml{a\_2}} (n14) ;
\path[basic_edge](n24.east |- 11.630, -7.616) -- node[lab] {\ml{in}} (n40) ;
\path[basic_edge] (n62)  -- node[lab] {\ml{out}} (n55) ;
\path[basic_edge](n16.west |- 6.790, -4.110) -- node[lab] {\ml{out}} (n51) ;
\path[basic_edge](n21.east |- 18.880, -7.630) -- node[lab] {\ml{out}} (n53) ;
\path[basic_edge](n38.north -| 14.280, -3.160) -- node[lab] {\ml{expr}} (n12) ;
\path[basic_edge] (n30)  -- node[lab] {\ml{a\_2}} (n2) ;
\path[basic_edge](n50.west |- 7.200, -8.570) -- node[lab] {\ml{check\_postcondition}} (n20) ;
\path[basic_edge](n31.east |- 24.260, -7.600) -- node[lab] {\ml{out}} (n29) ;
\path[basic_edge](n61.east |- 31.010, -7.600) -- node[lab] {\ml{in}} (n59) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{a\_1}} (n58) ;
\path[basic_edge] (n19)  -- node[lab] {\ml{r\_1}} (n46) ;
\path[basic_edge](n56.north -| 14.349, -6.050) -- node[lab] {\ml{in}} (n6) ;
\path[basic_edge](n40.east |- 14.293, -7.606) -- node[lab] {\ml{out}} (n56) ;
\path[basic_edge] (n64)  -- node[lab] {\ml{expr}} (n47) ;
\end{tikzpicture}


==> figures/groove_lts_dp_excerpt.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]

\clip (-0.4, -17.2) -- (4, -17.2) -- (4, -23) -- (-0.4, -23) -- cycle;

%\draw[red](current bounding box.south west)rectangle(current bounding box.north east);

\node[state_node] (s199) at (1.406, -16.243) {\ml{\uline{\textit{s199}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s200) at (2.824, -15.957) {\ml{\uline{\textit{s200}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s201) at (1.724, -16.657) {\ml{\uline{\textit{s201}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node, active] (s202) at (3.972, -16.121) {\ml{\uline{\textit{s202}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s203) at (4.682, -16.629) {\ml{\uline{\textit{s203}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s204) at (1.069, -18.857) {\ml{\uline{\textit{s204}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s205) at (2.665, -18.793) {\ml{\uline{\textit{s205}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s206) at (0.955, -20.050) {\ml{\uline{\textit{s206}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s207) at (2.665, -20.050) {\ml{\uline{\textit{s207}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s208) at (1.741, -20.971) {\ml{\uline{\textit{s208}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node] (s209) at (1.691, -21.814) {\ml{\uline{\textit{s209}} : \textbf{closed}\\\uline{\textit{main.0}}}};
\node[state_node, final, result] (s210) at (1.691, -22.636) {\ml{\uline{\textit{s210}} : \textbf{result}\\\uline{\textit{main.0}}}};

\path[trans_edge](s199.south -| 1.069, -18.857) -- node[lab] {\ml{pick\_up}} (s204) ;
\path[trans_edge] (s199)  -- node[lab] {\ml{put\_down}} (s205) ;
\path[trans_edge](s200.south -| 2.665, -18.793) -- node[lab] {\ml{put\_down}} (s205) ;
\path[trans_edge] (s201)  -- node[lab] {\ml{eat$\;{[}2$×{]}}} (s204) ;
\path[trans_edge] (s202)  -- node[lab] {\ml{put\_down}} (s205) ;
\path[trans_edge] (s203)  -- node[lab] {\ml{put\_down}} (s205) ;
\path[trans_edge](s204.south -| 0.955, -20.050) -- node[lab] {\ml{eat}} (s206) ;
\path[trans_edge] (s204)  -- node[lab] {\ml{put\_down}} (s207) ;
\path[trans_edge](s205.south -| 2.665, -20.050) -- node[lab] {\ml{pick\_up}} (s207) ;
\path[trans_edge] (s206)  -- node[lab] {\ml{put\_down$\;{[}2$×{]}}} (s208) ;
\path[trans_edge] (s207)  -- node[lab] {\ml{eat}} (s208) ;
\path[trans_edge](s208.south -| 1.691, -21.814) -- node[lab] {\ml{put\_down}} (s209) ;
\path[trans_edge](s209.south -| 1.691, -22.636) -- node[lab] {\ml{leave}} (s210) ;


\end{tikzpicture}


==> figures/groove_rule.tikz <==
\begin{tikzpicture}[scale=\tikzscale]
%\draw (-2,-2) to[grid with coordinates] (7,4);

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{lower}    % declare background layer
\pgfsetlayers{bg,lower,main}  % set the order of the layers (main is the standard layer)
\node[basic_node] (n0) at (1.585, -2.185) {\ml{\textbf{Processor}}};
\node[basic_node] (n1) at (1.535, -4.975) {\ml{\textbf{State}}};
\node[basic_node] (n2) at (3.370, -5.405) {\ml{\textbf{Action\_Command}}};
\node[basic_node] (n3) at (2.565, -3.115) {\ml{\textbf{State}}};
\node[creator_node] (n27) at (11.695, -1.435) {\ml{{\color{creator_c}\textbf{Queue\_Item}}}};
\node[basic_node] (n16) at (5.830, -0.555) {\ml{\textbf{Object}}};
\node[nesting_node] (n9) at (6.445, -3.145) {\ml{$\forall$}};
\node[basic_node] (n26) at (9.515, -0.425) {\ml{\textbf{Processor}}};
\node[creator_node] (n20) at (11.445, -2.775) {\ml{{\color{creator_c}\textbf{Frame}}}};
\node[basic_node] (n17) at (4.990, -3.895) {\ml{\textbf{Param\_Data}}};
\node[basic_node] (n14) at (7.480, -3.765) {\ml{\textbf{Param\_Data}}};
\node[basic_node] (n18) at (7.080, -5.925) {\ml{\textbf{Param\_Ref}}};
\node[basic_node] (n8) at (8.950, -4.675) {\ml{\textbf{Param\_Ref}}};
\node[embargo_node] (n13) at (6.020, -7.125) {\ml{{\color{embargo_c}\textbf{ERROR}}}};
\node[basic_node] (n4) at (12.515, -8.060) {\ml{\textbf{State}\\\textit{init}}};
\node[basic_node] (n24) at (7.495, -7.225) {\ml{\textbf{Param\_Local\_Data}}};
\node[basic_node] (n25) at (9.770, -6.715) {\ml{\textbf{Param\_Data}}};
\node[data_node] (n11) at (14.705, -4.785) {\ml{\textbf{string}}};
\node[nesting_node] (n23) at (9.665, -7.585) {\ml{$\forall$}};
\node[nesting_node] (n15) at (7.535, -4.895) {\ml{$\forall$}};
\node[data_node] (n12) at (6.435, -8.075) {\ml{\textbf{string}}};
\node[basic_node] (n22) at (12.460, -4.265) {\ml{\textbf{Local\_Data}}};
\node[basic_node] (n21) at (11.600, -5.595) {\ml{\textbf{Local\_Data}}};
\node[nesting_node] (n10) at (13.235, -5.475) {\ml{$\forall$}};
\node[basic_node] (n33) at (3.420, -1.265) {\ml{\textbf{Param\_Expr}}};
\node[eraser_node] (n5) at (3.380, -0.515) {\ml{{\color{eraser_c}\textbf{Param\_Ref}}}};
\node[data_node] (n6) at (1.485, -0.515) {\ml{\textbf{string}}};
\node[basic_node] (n31) at (9.000, -10.165) {\ml{\textbf{Param\_Expr}}};
\node[basic_node] (n7) at (5.290, -8.405) {\ml{\textbf{Param\_Expr}}};
\node[basic_node] (n30) at (10.660, -8.645) {\ml{\textbf{Param\_Ref}}};
\node[nesting_node] (n29) at (7.455, -9.445) {\ml{$\forall$}};
\node[basic_node] (n28) at (8.100, -8.495) {\ml{\textbf{Param\_Data}}};
\node[nesting_node] (n32) at (10.645, -10.115) {\ml{$\forall$}};
\node[nesting_node] (n35) at (2.955, -7.215) {\ml{$\forall$}};
\node[basic_node] (n34) at (1.300, -8.805) {\ml{\textbf{Param}}};
\node[nesting_node] (n36) at (2.150, -7.945) {\ml{$\exists$}};
\node[basic_node] (n37) at (1.310, -7.265) {\ml{\textbf{Param\_Expr}}};

\begin{pgfonlayer}{lower}
\path[nesting_edge](n25.south -| 9.665, -7.585) -- node[lab] {\ml{@}} (n23) ;
\path[eraser_edge] (n14)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[eraser_edge] (n21)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n22) ;
\path[eraser_edge](n0.south -| 1.535, -4.975) --  (n1) 
node[lab] at (1.640, -4.410) {\ml{{\color{eraser_c}in\_method}}};
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}current}}} (n16) ;
\path[basic_edge] (n16)  -- node[lab] {\ml{handler}} (n26) ;
\path[eraser_edge] (n22)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[eraser_edge] (n7)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n28) ;
\path[nesting_edge] (n24)  -- node[lab] {\ml{@}} (n23) ;
\path[eraser_edge] (n31)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n30) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{out}} (n3) ;
\path[eraser_edge](n33.north -| 3.380, -0.515) -- node[lab] {\ml{{\color{eraser_c}instance}}} (n5) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n37) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n18) ;
\path[nesting_edge] (n34)  -- node[lab] {\ml{@}} (n36) ;
\path[nesting_edge] (n8)  -- node[lab] {\ml{@}} (n15) ;
\path[eraser_edge](n5.west |- 1.485, -0.515) -- node[lab] {\ml{{\color{eraser_c}param}}} (n6) ;
\path[nesting_edge] (n14)  -- node[lab] {\ml{@}} (n9) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n24) ;
\path[nesting_edge] (n22)  -- node[lab] {\ml{@}} (n10) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}var}}} (n22) ;
\path[nesting_edge](n31.east |- 10.645, -10.115) -- node[lab] {\ml{@}} (n32) ;
\path[nesting_edge] (n17)  -- node[lab] {\ml{@}} (n9) ;
\path[nesting_edge] (n18)  -- node[lab] {\ml{@}} (n15) ;
%\path[basic_edge](n2.south -| 3.750, -9.910) -- (3.750, -9.910) --  (n31) 
%node[lab] at (4.120, -9.928) {\ml{param}};
\path[basic_edge](n2) -- ($(n2) + (1,-3.5)$) -- (n31) node[lab] at ($(n2) + (1, -3.5)$) {\ml{param}} ;
\path[nesting_edge](n30.south -| 10.645, -10.115) -- node[lab] {\ml{@}} (n32) ;
\path[creator_edge] (n27)  -- node[lab] {\ml{{\color{creator_c}method}}} (n11) ;
\path[nesting_edge] (n36)  -- node[lab] {\ml{in}} (n35) ;
\path[creator_edge](n27.south -| 11.445, -2.775) -- node[lab] {\ml{{\color{creator_c}frame}}} (n20) ;
\path[basic_edge, no_arrow] (n26)  -- node[lab] {\ml{!=}} (n0) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n30) ;
\path[eraser_edge] (n25)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{method}} (n12) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n8) ;
\path[basic_edge](n37.south -| 1.300, -8.805) -- node[lab] {\ml{instance}} (n34) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}in\_method}}} (n3) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{var}} (n21) ;
\path[basic_edge](n2.north -| 3.420, -1.265) -- node[lab] {\ml{target}} (n33) ;
\path[nesting_edge](n37.east |- 2.955, -7.215) --  (n35) 
node[lab] at (2.036, -7.228) {\ml{@}};
\path[nesting_edge] (n21)  -- node[lab] {\ml{@}} (n10) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{method}} (n11) ;
\path[eraser_edge] (n30)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n25) ;
\path[eraser_edge] (n5)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n7) ;
\path[eraser_edge] (n24)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n25) ;
\path[embargo_edge](n0.south -| 1.535, -4.975) --  (n1) 
node[lab] at (1.110, -2.870) {\ml{{\color{embargo_c}wait\_for\_restored\_locks}}};
\path[eraser_edge] (n8)  --  (n0) 
node[lab] at (7.696, -4.226) {\ml{{\color{eraser_c}processor}}};
\path[nesting_edge] (n7)  -- node[lab] {\ml{@}} (n29) ;
\path[eraser_edge] (n18)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n8) ;
\path[eraser_edge] (n28)  -- node[lab] {\ml{{\color{eraser_c}processor}}} (n0) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n28) ;
\path[basic_edge] (n1)  -- node[lab] {\ml{in}} (n2) ;
\path[nesting_edge] (n28)  -- node[lab] {\ml{@}} (n29) ;
\path[eraser_edge](n5.east |- 5.830, -0.555) -- node[lab] {\ml{{\color{eraser_c}points\_to}}} (n16) ;
\path[basic_edge](n4.west |- 6.435, -8.075) -- node[lab] {\ml{method}} (n12) ;
\path[creator_edge] (n27)  -- node[lab] {\ml{{\color{creator_c}insert\_into}}} (n26) ;
\path[creator_edge] (n20)  -- node[lab] {\ml{{\color{creator_c}param}}} (n14) ;
\path[eraser_edge] (n17)  -- node[lab] {\ml{{\color{eraser_c}instance}}} (n14) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{param}} (n17) ;
\end{pgfonlayer}

%\draw[overstyle, line width=2pt, color=red] (
%\draw[overstyle,dashed,line width=1.5pt,color=red] (0,0)++(13,-3.3) -- ++(1.3,0) -- ++(0,-1.3) -- ++(-1.3,0) -- ++(-2,-1.5) -- ++(-1.5,0) -- ++(0,4) -- ++(2,0) -- cycle;
%\draw (0,0)++(12.5,-6) node[color=red]{New Request};

% Highlighting things:
\tikzset{overstyle/.style={ decorate, decoration={random steps,segment length=4pt,amplitude=2pt}},every node/.style={font=\small\sl}}
%\begin{pgfonlayer}{bg}
\fill[color=cyan, fill=cyan!10, opacity=0.3]
	(0.5, -6.75) -- (3.4, -6.75) -- (3.4, -7.75) --
	(1.7, -9.4) -- (0.5, -9.4) -- cycle;
\draw[dashed, line width=2pt, color=cyan!70!black]
	(0.5, -6.75) -- (3.4, -6.75) -- (3.4, -7.75) --
	(1.7, -9.4) -- (0.5, -9.4) -- cycle;
\draw (0.5, -9.6) node[anchor=north west,color=cyan!70!black,text width=5cm]{Only match if \textbf{all} parameters have an instance attached.};
%\end{pgfonlayer}

% Help lines for easier coordinate reading:
%\draw[help lines] (0,0) grid (16,-11);

\end{tikzpicture}


==> figures/groove_rule_dp_eat.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (4.490, -2.510) {\ml{\textbf{Fork}}};
\node[basic_node] (n1) at (9.150, -2.460) {\ml{\textbf{Fork}}};
\node[basic_node] (n2) at (6.730, -2.490) {\ml{\textbf{Philosopher}\\{\color{eraser_c}$-$ \textit{hungry}}}};
\node[product_node] (n3) at (6.760, -4.470){};
\node[data_node] (n4) at (6.820, -3.570) {\ml{\textbf{int}}};
\node[data_node] (n5) at (7.700, -3.620) {\ml{1}};
\node[data_node] (n6) at (5.520, -3.920) {\ml{\textbf{int}}};

\path[basic_edge](n2.west |- 4.490, -2.510) -- node[lab] {\ml{lock}} (n0) ;
\path[basic_edge](n2.east |- 9.150, -2.460) -- node[lab] {\ml{lock}} (n1) ;
\path[eraser_edge](n2.south -| 6.820, -3.570) -- node[lab] {\ml{{\color{eraser_c}hunger}}} (n4) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{$\pi0$}} (n4) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{$\pi1$}} (n5) ;
\path[basic_edge] (n3)  -- node[lab] {\ml{sub}} (n6) ;
\path[creator_edge] (n2)  -- node[lab] {\ml{{\color{creator_c}hunger}}} (n6) ;
\path[basic_edge] (n2)  -- (5.610, -1.900) --  (n0) 
node[lab] at (5.606, -1.902) {\ml{left}};
\path[basic_edge] (n2)  -- (8.050, -3.000) --  (n1) 
node[lab] at (8.093, -2.979) {\ml{right}};
\end{tikzpicture}


==> figures/groove_rule_dp_leave.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (2.715, -1.415) {\ml{\textbf{Fork}}};
\node[basic_node] (n2) at (3.545, -2.510) {\ml{\textbf{Philosopher}}};
\node[basic_node] (n1) at (4.385, -1.415) {\ml{\textbf{Fork}}};
\node[nesting_node] (n3) at (5.600, -2.460) {\ml{$\forall^{>0}$}};
\node[nesting_node] (n8) at (5.600, -3.660) {\ml{$\exists$}};
\node[eraser_node] (n4) at (3.500, -3.560) {\ml{{\color{eraser_c}\textbf{Philosopher}}\\{\color{eraser_c}hunger = 0}}};

\path[basic_edge] (n2)  -- node[lab] {\ml{left}} (n0) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{right}} (n1) ;
\path[nesting_edge] (n1)  -- node[lab] {\ml{@}} (n3) ;
\path[nesting_edge] (n0)  -- node[lab] {\ml{@}} (n3) ;
\path[nesting_edge](n8.north -| 5.600, -2.460) -- node[lab] {\ml{in}} (n3) ;
\path[nesting_edge](n2.east |- 5.600, -2.460) -- node[lab] {\ml{@}} (n3) ;
\path[eraser_edge, no_arrow](n2.south -| 3.500, -3.560) -- node[lab] {\ml{{\color{eraser_c}=}}} (n4) ;
\path[nesting_edge](n4.east |- 5.600, -3.660) -- node[lab] {\ml{@}} (n8) ;
\path[embargo_edge] (n4)  -- (2.620, -2.650) -- (n0.south -| 2.620, -2.650)
node[lab] at (2.620, -2.476) {\ml{{\color{embargo_c}lock}}};
\path[embargo_edge] (n4)  -- (4.360, -2.650) -- (n1.south -| 4.360, -2.650)
node[lab] at (4.336, -2.490) {\ml{{\color{embargo_c}lock}}};
\end{tikzpicture}


==> figures/groove_rule_dp_pick_up.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (4.795, -2.995) {\ml{\textbf{Fork}}};
\node[basic_node] (n1) at (8.325, -2.965) {\ml{\textbf{Fork}}};
\node[basic_node] (n2) at (6.535, -3.000) {\ml{\textbf{Philosopher}\\{\color{creator_c}!+ \textit{hungry}}}};
\node[embargo_node] (n3) at (4.795, -1.815) {\ml{{\color{embargo_c}\textbf{Philosopher}}}};
\node[embargo_node] (n4) at (8.275, -1.815) {\ml{{\color{embargo_c}\textbf{Philosopher}}}};
\node[product_node] (n5) at (6.575, -4.625){};
\node[data_node] (n6) at (6.565, -3.945) {\ml{\textbf{int}}};
\node[data_node] (n7) at (7.225, -3.955) {\ml{0}};
\node[data_node] (n8) at (5.840, -3.975) {\ml{true}};

\path[embargo_edge](n3.south -| 4.795, -2.995) -- node[lab] {\ml{{\color{embargo_c}lock}}} (n0) ;
\path[basic_edge] (n5)  -- node[lab] {\ml{$\pi0$}} (n6) ;
\path[embargo_edge](n4.south -| 8.325, -2.965) -- node[lab] {\ml{{\color{embargo_c}lock}}} (n1) ;
\path[creator_edge] (n2)  -- (7.430, -3.460) --  (n1) 
node[lab] at (7.440, -3.455) {\ml{{\color{creator_c}lock}}};
\path[basic_edge] (n5)  -- node[lab] {\ml{gt}} (n8) ;
\path[basic_edge](n2.west |- 4.795, -2.995) -- node[lab] {\ml{left}} (n0) ;
\path[basic_edge](n2.east |- 8.325, -2.965) -- node[lab] {\ml{right}} (n1) ;
\path[basic_edge](n2.south -| 6.565, -3.945) -- node[lab] {\ml{hunger}} (n6) ;
\path[creator_edge] (n2)  -- (5.670, -2.520) --  (n0) 
node[lab] at (5.670, -2.520) {\ml{{\color{creator_c}lock}}};
\path[basic_edge] (n5)  -- node[lab] {\ml{$\pi1$}} (n7) ;
\end{tikzpicture}


==> figures/groove_rule_dp_put_down.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (4.800, -3.000) {\ml{\textbf{Fork}}};
\node[basic_node] (n1) at (8.330, -2.970) {\ml{\textbf{Fork}}};
\node[basic_node] (n2) at (6.540, -3.000) {\ml{\textbf{Philosopher}\\{\color{embargo_c}! \textit{hungry}}}};

\path[basic_edge](n2.west |- 4.800, -3.000) -- node[lab] {\ml{left}} (n0) ;
\path[basic_edge](n2.east |- 8.330, -2.970) -- node[lab] {\ml{right}} (n1) ;
\path[eraser_edge] (n2)  -- (5.670, -2.520) --  (n0) 
node[lab] at (5.670, -2.520) {\ml{{\color{eraser_c}lock}}};
\path[eraser_edge] (n2)  -- (7.430, -3.460) --  (n1) 
node[lab] at (7.440, -3.455) {\ml{{\color{eraser_c}lock}}};
\end{tikzpicture}


==> figures/groove_start_dp_1.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale,framed]
\tikzset{every loop/.style={min distance=4mm,in=110,out=70,looseness=2}}

\node[draw,shape=circle] (n0) at (2.654, -2.648) {};
\node[draw,shape=circle] (n1) at (3.970, -1.970) {};
\node[draw,shape=circle] (n2) at (2.433, -3.808) {};
\node[draw,shape=circle] (n4) at (5.660, -2.290) {};
\node[draw,shape=circle] (n7) at (5.980, -4.530) {};
\node[draw,shape=circle] (n6) at (4.370, -5.230) {};
\node[draw,shape=circle] (n10) at (2.852, -4.794) {};
\node[draw,shape=circle] (n8) at (6.067, -3.433) {};

\path[basic_edge] (n0)  -- node[lab] {\ml{left}} (n1) ;
\path[basic_edge](n0) -- node[lab] {\ml{right}} (n2) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{left}} (n6) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{left}} (n2) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{right}} (n6) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{right}} (n1) ;
\path[basic_edge](n7) -- node[lab] {\ml{right}} (n8) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{left}} (n8) ;

\path[basic_edge] (n0) edge[loop] node[above] {\ml{type:Philosopher\\let:hunger=2}} (n0);
\path[basic_edge] (n4) edge[loop] node[above] {\ml{type:Philosopher\\let:hunger=2}} (n4);
\path[basic_edge] (n7) edge[loop,in=290,out=250,min distance=4mm] node[below] {\ml{type:Philosopher\\let:hunger=2}} (n7);
%\path[basic_edge] (n10) edge[loop,in=290,out=250,min distance=4mm] node[below] {\ml{type:Philosopher\\let:hunger=2}} (n0);


\path[basic_edge] (n1) edge[loop] node[above] {type:Fork} (n1);
\path[basic_edge] (n2) edge[loop,in=20,out=-20,min distance=4mm] node[right] {type:Fork} (n2);
\path[basic_edge] (n6) edge[loop] node[above] {type:Fork} (n6);
\path[basic_edge] (n8) edge[loop,in=200,out=160,min distance=4mm] node[left] {type:Fork} (n8);

\end{tikzpicture}


==> figures/groove_start_dp_2.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale,framed]
\node[basic_node] (n0) at (2.654, -2.648) {\ml{\textbf{Philosopher}\\hunger = 2}};
\node[basic_node] (n1) at (3.970, -1.970) {\ml{\textbf{Fork}}};
\node[basic_node] (n2) at (2.433, -3.808) {\ml{\textbf{Fork}}};
\node[basic_node] (n4) at (5.660, -2.290) {\ml{\textbf{Philosopher}\\hunger = 2}};
\node[basic_node] (n7) at (5.980, -4.530) {\ml{\textbf{Philosopher}\\hunger = 2}};
\node[basic_node] (n6) at (4.370, -5.230) {\ml{\textbf{Fork}}};
\node[basic_node] (n10) at (2.852, -4.794) {\ml{\textbf{Philosopher}\\hunger = 2}};
\node[basic_node] (n8) at (6.067, -3.433) {\ml{\textbf{Fork}}};

\path[basic_edge] (n0)  -- node[lab] {\ml{left}} (n1) ;
\path[basic_edge](n0.south -| 2.433, -3.808) -- node[lab] {\ml{right}} (n2) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{left}} (n6) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{left}} (n2) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{right}} (n6) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{right}} (n1) ;
\path[basic_edge](n7.north -| 6.067, -3.433) -- node[lab] {\ml{right}} (n8) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{left}} (n8) ;
\end{tikzpicture}


==> figures/groove_start_dp_3.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale,framed]
\node[basic_node] (n0) at (2.645, -2.640) {\ml{\textit{n0}\\\textbf{Philosopher}\\hunger = 2}};
\node[basic_node] (n1) at (3.965, -1.965) {\ml{\textit{n1}\\\textbf{Fork}}};
\node[basic_node] (n2) at (2.425, -3.805) {\ml{\textit{n2}\\\textbf{Fork}}};
\node[basic_node] (n4) at (5.655, -2.290) {\ml{\textit{n4}\\\textbf{Philosopher}\\hunger = 2}};
\node[basic_node] (n7) at (5.975, -4.530) {\ml{\textit{n7}\\\textbf{Philosopher}\\hunger = 2}};
\node[basic_node] (n6) at (4.365, -5.225) {\ml{\textit{n6}\\\textbf{Fork}}};
\node[basic_node] (n10) at (2.845, -4.790) {\ml{\textit{n10}\\\textbf{Philosopher}\\hunger = 2}};
\node[basic_node] (n8) at (6.065, -3.425) {\ml{\textit{n8}\\\textbf{Fork}}};

\path[basic_edge] (n4)  -- node[lab] {\ml{right}} (n1) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{left}} (n2) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{left}} (n8) ;
\path[basic_edge](n7.north -| 6.065, -3.425) -- node[lab] {\ml{right}} (n8) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{left}} (n1) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{left}} (n6) ;
\path[basic_edge](n0.south -| 2.425, -3.805) -- node[lab] {\ml{right}} (n2) ;
\path[basic_edge] (n10)  -- node[lab] {\ml{right}} (n6) ;
\end{tikzpicture}


==> figures/groove_type_graph_dp.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n0) at (1.990, -1.540) {\ml{\textbf{Philosopher}\\\textit{hungry}\\hunger: \textbf{int}}};
\node[type_node] (n1) at (3.790, -1.500) {\ml{\textbf{Fork}}};

\path[basic_edge](n0.east |- 3.790, -1.500) -- node[lab] {\ml{left\\lock\\right}} (n1) ;
\end{tikzpicture}


==> figures/hanoi_rule_move_disks.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale,framed]
\node[basic_node] (n0) at (6.420, -5.990) {\ml{\textbf{Disk}}};
\node[basic_node] (n1) at (7.900, -6.850) {\ml{\textbf{Tower}}};
\node[basic_node] (n2) at (10.610, -5.900) {\ml{\textbf{Tower}}};
\node[data_node] (n3) at (6.425, -4.770) {\ml{\textbf{int}}};
\node[product_node] (n4) at (7.575, -4.780) {\ml{gt = false}};
\node[basic_node] (n5) at (8.780, -5.920) {\ml{\textbf{Disk}}};
\node[embargo_node] (n6) at (9.770, -5.470) {\ml{{\color{embargo_c}\textbf{Disk}}}};
\node[data_node] (n7) at (8.745, -4.720) {\ml{\textbf{int}}};
\node[basic_node] (n9) at (6.490, -6.940) {\ml{\textbf{Disk}}};
\node[nesting_node] (n10) at (6.480, -8.560) {\ml{$\forall$}};
\node[nesting_node] (n11) at (7.120, -7.760) {\ml{$\exists$}};
\node[embargo_node] (n12) at (5.330, -5.990) {\ml{{\color{embargo_c}\textbf{Disk}}}};
\node[nesting_node] (n13) at (5.840, -7.800) {\ml{$\exists$}};
\node[basic_node] (n14) at (5.360, -6.920) {\ml{\textbf{Tower}}};
\node[basic_node] (n15) at (10.160, -6.900) {\ml{\textbf{Tower}}};
\node[nesting_node] (n16) at (11.370, -4.310) {\ml{$\forall$}};
\node[nesting_node] (n17) at (11.360, -5.980) {\ml{$\exists$}};
\node[nesting_node] (n18) at (10.740, -3.630) {\ml{$\exists$}};
\node[embargo_node] (n19) at (12.310, -6.860) {\ml{{\color{embargo_c}\textbf{Disk}}}};
\node[embargo_node] (n20) at (5.400, -4.020) {\ml{{\color{embargo_c}\textbf{Final}}}};

\path[basic_edge](n5.north -| 8.745, -4.720) -- node[lab] {\ml{size}} (n7) ;
\path[basic_edge](n0.north -| 6.425, -4.770) -- node[lab] {\ml{size}} (n3) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{$\pi0$}} (n3) ;
\path[basic_edge] (n4)  -- node[lab] {\ml{$\pi1$}} (n7) ;
\path[basic_edge](n5.east |- 10.610, -5.900) -- node[lab] {\ml{on+}} (n2) ;
\path[embargo_edge] (n6)  -- node[lab] {\ml{{\color{embargo_c}on}}} (n5) ;
\path[nesting_edge] (n9)  -- node[lab] {\ml{@}} (n11) ;
\path[nesting_edge] (n11)  -- node[lab] {\ml{in}} (n10) ;
\path[eraser_edge](n0.south -| 6.490, -6.940) -- node[lab] {\ml{{\color{eraser_c}on}}} (n9) ;
\path[embargo_edge](n12.east |- 6.420, -5.990) -- node[lab] {\ml{{\color{embargo_c}on}}} (n0) ;
\path[creator_edge](n0.east |- 8.780, -5.920) -- node[lab] {\ml{{\color{creator_c}on}}} (n5) ;
\path[nesting_edge] (n13)  -- node[lab] {\ml{in}} (n10) ;
\path[basic_edge] (n9)  -- node[lab] {\ml{on+}} (n1) ;
\path[nesting_edge] (n14)  -- node[lab] {\ml{@}} (n13) ;
\path[eraser_edge] (n0)  -- node[lab] {\ml{{\color{eraser_c}on}}} (n14) ;
\path[nesting_edge] (n1)  -- node[lab] {\ml{@}} (n11) ;
\path[nesting_edge] (n15)  -- node[lab] {\ml{@}} (n17) ;
\path[nesting_edge](n17.north -| 11.370, -4.310) -- node[lab] {\ml{in}} (n16) ;
\path[nesting_edge] (n18)  -- node[lab] {\ml{in}} (n16) ;
\path[nesting_edge](n2.north -| 10.740, -3.630) -- node[lab] {\ml{@}} (n18) ;
\path[embargo_edge](n19.west |- 10.160, -6.900) -- node[lab] {\ml{{\color{embargo_c}on}}} (n15) ;
\path[nesting_edge] (n19)  -- node[lab] {\ml{@}} (n17) ;
\path[creator_edge] (n0)  -- node[lab] {\ml{{\color{creator_c}on}}} (n15) ;
\path[basic_edge, no_arrow] (n0)  -- (7.530, -5.550) --  (n5) 
node[lab] at (7.586, -5.567) {\ml{!=}};
\path[nesting_edge] (n5)  -- node[lab] {\ml{@}} (n18) ;
\path[nesting_edge] (n6)  -- node[lab] {\ml{@}} (n18) ;
\path[nesting_edge] (n7)  -- node[lab] {\ml{@}} (n18) ;
\path[nesting_edge] (n3)  -- node[lab] {\ml{@}} (n18) ;
\path[nesting_edge] (n4)  -- node[lab] {\ml{@}} (n18) ;
\end{tikzpicture}


==> figures/hanoi_start_2.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale,framed]
\node[basic_node] (n4) at (6.235, -4.255) {\ml{\textbf{Disk}\\size = 2}};
\node[basic_node] (n5) at (6.245, -3.415) {\ml{\textbf{Disk}\\size = 1}};
\node[basic_node] (n3) at (6.225, -5.055) {\ml{\textbf{Disk}\\size = 3}};
\node[basic_node] (n1) at (7.520, -6.050) {\ml{\textbf{Tower}\\id = 1}};
\node[basic_node] (n2) at (8.890, -6.050) {\ml{\textbf{Tower}\\id = 2}};
\node[basic_node] (n0) at (6.240, -6.050) {\ml{\textbf{Tower}\\id = 0}};

\path[basic_edge](n3.south -| 6.240, -6.050) -- node[lab] {\ml{on}} (n0) ;
\path[basic_edge](n5.south -| 6.235, -4.255) -- node[lab] {\ml{on}} (n4) ;
\path[basic_edge](n4.south -| 6.225, -5.055) -- node[lab] {\ml{on}} (n3) ;
\end{tikzpicture}


==> figures/spo.tikz <==
\def\scale{2.5}
\begin{tikzpicture}[
		scale=\scale,
		every node/.style={draw,circle,fill=black!20,minimum size=0.2cm,inner sep=0cm},
		edge/.style={draw, -latex,color=black,fill=black},
		del/.style={draw,color=blue,fill=blue!40},
		new/.style={draw,color=green!60!black,fill=green!60!black!40},
		lab/.style={above,midway,fill=none,draw=none},
		alab/.style={fill=none,draw=none},
		dangling/.style={color=red!80!black},
		common/.style={color=orange!80!black,fill=orange!80!black!40},
		gdel/.style={draw,color=black,fill=black!20},
		gnew/.style={draw,color=black,fill=black!20},
		gdangling/.style={draw,color=black,fill=black!20},
		gcommon/.style={draw,color=black,fill=black!20}
	]

	% L
	\begin{scope}[shift={(0, 0)}]
		\node (L) at (0.5,0.55) [fill=none,rectangle,minimum
		width=1cm*\scale,minimum height=0.75cm*\scale] {};

		\node[alab] (lab) at (-0.15, 0.8) {$L$};

		\node[label=left:1,common] (1) at (0.2, 0.8) {};
		\node[label=right:2,common] (2) at (0.8, 0.8) {};
		\node[label=left:3,del] (3) at (0.5, 0.3) {};
		
		\path[edge,del] (1) -- (3) {};
		\path[edge,del] (2) -- (3) {};
	\end{scope}

	% R
	\begin{scope}[shift={($(L) + (+1, -0.55)$)}]
		\node (R) at (0.5,0.55) [fill=none,rectangle,minimum
		width=1cm*\scale,minimum height=0.75cm*\scale] {};

		\node[alab] (lab) at (-0.15, 0.8) {$R$};

		\node[label=left:1,common] (1) at (0.2, 0.8) {};
		\node[label=right:2,common] (2) at (0.8, 0.8) {};
		\node[label=left:4,new] (4) at (0.2, 0.3) {};
		
		\path[edge,new] (2) -- (1) {};
		\path[edge,new] (1) -- (4) {};
	\end{scope}

	% G
	\begin{scope}[shift={($(L) + (-0.5,-1.75)$)}]
		\node (G) at (0.5,0.55) [fill=none,rectangle,minimum
		width=1cm*\scale,minimum height=0.75cm*\scale] {};

		\node[alab] (lab) at (-0.15, 0.8) {$G$};

		\node[label=left:1,gcommon] (1) at (0.2, 0.8) {};
		\node[label=right:2,gcommon] (2) at (0.8, 0.8) {};
		\node[label=left:3,gdel] (3) at (0.5, 0.3) {};
		\node[label=right:5] (5) at (0.8, 0.3) {};
		
		\path[edge,gdel] (1) -- (3) {};
		\path[edge,gdel] (2) -- (3) {};
		\path[edge] (3) -- (5) {};
	\end{scope}

	% H
	\begin{scope}[shift={($(L) + (1,-1.75)$)}]
		\node (H) at (0.5,0.55) [fill=none,rectangle,minimum
		width=1cm*\scale,minimum height=0.75cm*\scale] {};

		\node[alab] (lab) at (-0.15, 0.8) {$H$};

		\node[label=left:1,gcommon] (1) at (0.2, 0.8) {};
		\node[label=right:2,gcommon] (2) at (0.8, 0.8) {};
		\node[label=left:4,gnew] (4) at (0.2, 0.3) {};
		\node[label=right:5] (5) at (0.8, 0.3) {};
		\node[,gdel,draw=none,fill=none] (3) at (0.5, 0.3) {};
		
		\path[edge,gnew] (2) -- (1) {};
		\path[edge,gnew] (1) -- (4) {};
		%\path[edge,draw=red,dash pattern=on 2pt off 1pt] (3) -- (5) {};
	\end{scope}

	\path[edge] (L) -- (R) node[lab] {$p$};
	\path[edge] (L) -- (G) node[lab] {};
	\path[edge] (R) -- (H) node[lab] {};
	\path[edge] (G) -- (H) node[lab] {$s$};
\end{tikzpicture}


==> figures/translation_overview.tikz <==
\begin{tikzpicture}
[
	stage/.style={draw=black, minimum height=3em, minimum width=6em,
	thick, fill=gray!10, rounded corners=1pt},
	edge/.style={draw, -latex},
	label/.style={draw, circle, inner sep=2pt, minimum width=1.5em, right=0.15cm},
	desc/.style={text width=4cm, font=\footnotesize\rmfamily},
]

\node (source) at (0, -1) {*.e files};
\node[stage] (parser) at (0, -2.5) {Parser};
\node[stage] (syntax_tree) at (0, -5) {Syntax Tree};
\node[stage] (type_infos) at (0, -7.5) {Type Information};
\node[stage] (cpmo_objects) at (0, -10) {{\rmfamily\cpmo} Objects};
\node[stage] (graph) at (0, -12.5) {Graph};
\node[stage] (gxl) at (0, -15) {GXL Output};

\path[edge] (source) -- (parser) {};
\path[edge] (parser) -- node[label] {1} (syntax_tree);
\path[edge] (syntax_tree) -- node[label] {2a} (type_infos);
\path[edge] (syntax_tree) edge[bend left=-45] node[label,left=0.15cm] {2b} (cpmo_objects);
\path[edge] (type_infos) -- node[label] {2b} (cpmo_objects);
\path[edge] (cpmo_objects) -- node[label] {3} (graph);
\path[edge] (graph) -- node[label] {4} (gxl);

\node[desc] at ($(parser)!0.5!(syntax_tree) + (4, 0)$) {generated by
\gls{antlr} parser generator};
\node[desc] at ($(syntax_tree)!0.5!(type_infos) + (4, 0)$) {collect typing
information};
\node[desc] at ($(type_infos)!0.5!(cpmo_objects) + (4, 0)$) {create \cpmo
representation using gathered type information to distinguish integers,
Booleans, and references};
\node[desc] at ($(cpmo_objects)!0.5!(graph) + (4, 0)$) {create simple graph
representation with layouting information};
\node[desc] at ($(graph)!0.5!(gxl) + (4, 0)$) {render as GXL for usage in
\groove and CLI tools};

\end{tikzpicture}

